Data-Driven Update of B(H) Curves of Iron Yokes in Normal Conducting Accelerator Magnets

Constitutive equations are used in electromagnetic field simulations to model a material response to applied fields or forces. The $B(H)$ characteristic of iron laminations depends on thermal and mechanical stresses that may have occurred during the manufacturing process. Data-driven modelling and updating of the $B(H)$ characteristic are therefore well known necessities. In this work the $B(H)$ curve of an iron yoke of an accelerator magnet is updated based on observed magnetic flux density data by solving a non-linear inverse problem. The inverse problem is regularized by restricting the solution to the function space that is spanned by the truncated Karhunen Loeve expansion of a stochastic $B(H)$-curve model based on material measurements. It is shown that this method is able to retrieve a previously selected ground truth $B(H)$-curve. With the update of the $B(H)$ characteristic, the numerical model gains predictive capacities for excitation currents that were not included in the data.

==> B_abs_error.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.6in,
height=1.4in,
at={(0.758in,3.357in)},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
scale only axis,
xmin=0,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.00000001,
ymax=1e-04,
ytick={0.00000001,0.0000001,0.000001,0.00001,0.0001},
xtick={0,50,100},
ymode = log,
ylabel style={font=\color{white!15!black}},
ylabel={$E^{\mathrm{abs}}_n(p)$ in \SI{}{T}},
legend style={at={(1.0,0.97)}, anchor=north east, legend cell align=left, align=left,draw=white!15!black},
axis background/.style={fill=white},
%title={$I=\SI{20}{\A}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	8.18115657885915e-07\\
2	2.11239154168002e-07\\
3	2.64184190301676e-06\\
4	3.16955253575188e-06\\
5	3.45663271773995e-06\\
6	3.56565078218907e-06\\
7	3.55039100541354e-06\\
8	2.73785966609184e-06\\
9	2.66100005141823e-06\\
10	2.54915789188459e-06\\
11	2.41575139891918e-06\\
12	2.53565149699146e-06\\
13	2.32114762476962e-06\\
14	2.11931593319115e-06\\
15	1.91639151703171e-06\\
16	1.72429993993903e-06\\
17	1.24666347311661e-06\\
18	1.06891409656917e-06\\
19	8.88826308109714e-07\\
20	7.63648190238442e-07\\
21	5.77983889860079e-07\\
22	3.88004118841156e-07\\
23	1.95902697841532e-07\\
24	5.17263364779863e-09\\
25	1.8807426015871e-07\\
26	7.51053559129577e-07\\
27	9.59006686278296e-07\\
28	1.00177384609879e-06\\
29	1.23615887815537e-06\\
30	1.48246082276593e-06\\
31	1.75269081158919e-06\\
32	2.05410434261921e-06\\
33	2.65831012447038e-06\\
34	2.94302597726032e-06\\
35	3.22573559584372e-06\\
36	3.60546990818555e-06\\
37	3.86120656671596e-06\\
38	4.08158595156111e-06\\
39	4.26046505896949e-06\\
40	4.40027818016109e-06\\
41	4.51138009927021e-06\\
42	4.60120059558866e-06\\
43	4.62897462051581e-06\\
44	4.69312340923428e-06\\
45	4.75756535323058e-06\\
46	4.90875952261632e-06\\
47	4.97519850246181e-06\\
48	5.04945309865584e-06\\
49	5.12930718396531e-06\\
50	5.21453764798507e-06\\
51	5.30515486993344e-06\\
52	5.401209768989e-06\\
53	5.49715121106464e-06\\
54	5.67128689063501e-06\\
55	5.76830448498211e-06\\
56	5.86213289466286e-06\\
57	5.91456498516552e-06\\
58	5.96329585500488e-06\\
59	5.99313121663059e-06\\
60	6.00102808545611e-06\\
61	5.98646029292826e-06\\
62	5.94589000690871e-06\\
63	5.87497392922492e-06\\
64	5.77987260219626e-06\\
65	5.71354808532459e-06\\
66	5.5650175239258e-06\\
67	5.15628336139606e-06\\
68	4.96550704953691e-06\\
69	4.75924084274854e-06\\
70	4.55214626392947e-06\\
71	4.31992340122617e-06\\
72	4.04859683268005e-06\\
73	3.7980267570889e-06\\
74	3.24747589041524e-06\\
75	2.91172483035673e-06\\
76	2.55583774381313e-06\\
77	2.18881852597635e-06\\
78	1.82116714685793e-06\\
79	1.46348034223837e-06\\
80	1.12142396312825e-06\\
81	5.89849111332086e-07\\
82	2.10589714461779e-07\\
83	5.27081106330152e-08\\
84	2.99973144428367e-07\\
85	5.30665161677796e-07\\
86	7.44166540830177e-07\\
87	9.43078170199257e-07\\
88	1.12730710674983e-06\\
89	1.29618165384086e-06\\
90	1.56942564565922e-06\\
91	1.68345219175511e-06\\
92	1.75102181677531e-06\\
93	1.76581565629937e-06\\
94	1.70237405959506e-06\\
95	1.51896443245647e-06\\
96	1.14735739709017e-06\\
97	4.71612349394867e-07\\
98	7.21064788545157e-07\\
99	4.38498650873588e-06\\
100	9.56502774141009e-06\\
};
\addlegendentry{$I_n=\SI{20}{\A}$}
\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
1	1.3106601919324e-06\\
2	1.41565899092026e-06\\
3	1.59154316215285e-06\\
4	1.71306643927116e-06\\
5	1.83835918511968e-06\\
6	1.96807649643915e-06\\
7	2.1037043769212e-06\\
8	2.32137925415543e-06\\
9	2.47564122447114e-06\\
10	2.64162571284032e-06\\
11	2.81949822954902e-06\\
12	3.11502495442539e-06\\
13	3.33430509869004e-06\\
14	3.56777177046297e-06\\
15	3.83243982859938e-06\\
16	4.11424661805881e-06\\
17	4.60521570749828e-06\\
18	4.97713588740178e-06\\
19	5.38607019417991e-06\\
20	6.09062256270998e-06\\
21	6.61220354028491e-06\\
22	7.18701435611924e-06\\
23	7.79720471921763e-06\\
24	8.42491734329154e-06\\
25	9.06922079649264e-06\\
26	1.00097380356934e-05\\
27	1.04970733180998e-05\\
28	1.1086512244185e-05\\
29	1.13685404175001e-05\\
30	1.1559091302793e-05\\
31	1.16849244218287e-05\\
32	1.17668175576013e-05\\
33	1.18434382621047e-05\\
34	1.18793032486963e-05\\
35	1.19156436442225e-05\\
36	1.19873517805957e-05\\
37	1.20381211169418e-05\\
38	1.20955070443962e-05\\
39	1.21581900422996e-05\\
40	1.22249561163024e-05\\
41	1.22967312337074e-05\\
42	1.23748084779884e-05\\
43	1.24846402148604e-05\\
44	1.25714500617824e-05\\
45	1.26621650888836e-05\\
46	1.28065413129708e-05\\
47	1.28982119240728e-05\\
48	1.29911283423545e-05\\
49	1.3083255602675e-05\\
50	1.31718766728794e-05\\
51	1.32582570099848e-05\\
52	1.33429522272133e-05\\
53	1.34221187679251e-05\\
54	1.3548105925798e-05\\
55	1.36144787895032e-05\\
56	1.36775512042941e-05\\
57	1.3739814367586e-05\\
58	1.37858552152204e-05\\
59	1.38261829222275e-05\\
60	1.38617035334021e-05\\
61	1.38933790703177e-05\\
62	1.39199626617015e-05\\
63	1.39438951646809e-05\\
64	1.39669274452081e-05\\
65	1.40423336044138e-05\\
66	1.4065621115944e-05\\
67	1.40325716868062e-05\\
68	1.40354768011774e-05\\
69	1.40161431350094e-05\\
70	1.39623105682163e-05\\
71	1.38461919529931e-05\\
72	1.36210770084744e-05\\
73	1.33352361388894e-05\\
74	1.24435829648994e-05\\
75	1.18227434936224e-05\\
76	1.11294482663948e-05\\
77	1.03969231153855e-05\\
78	9.65899812399584e-06\\
79	8.94597400780128e-06\\
80	8.27363760341759e-06\\
81	7.40662532899838e-06\\
82	6.55810165539616e-06\\
83	6.08651634800839e-06\\
84	5.65546466430034e-06\\
85	5.26358834514185e-06\\
86	4.90813985838667e-06\\
87	4.58092411702304e-06\\
88	4.27857215674898e-06\\
89	3.99752227517314e-06\\
90	3.65782467071085e-06\\
91	3.25013566687682e-06\\
92	3.02442703725009e-06\\
93	2.80701918284332e-06\\
94	2.59607433601011e-06\\
95	2.38997234269789e-06\\
96	2.18774709814795e-06\\
97	1.98794156780827e-06\\
98	1.78855427535041e-06\\
99	1.5274085172802e-06\\
100	1.32041928679882e-06\\
};
\addlegendentry{$I_n=\SI{102}{\A}$}
\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	4.44392060931081e-07\\
2	4.84551172512393e-07\\
3	5.54636695675181e-07\\
4	6.02955765309499e-07\\
5	6.532193951303e-07\\
6	7.05645977205904e-07\\
7	7.60830925372602e-07\\
8	8.49237153488502e-07\\
9	9.13128506099814e-07\\
10	9.82408696587056e-07\\
11	1.05730946489691e-06\\
12	1.1842304062093e-06\\
13	1.27924882420416e-06\\
14	1.38189521342591e-06\\
15	1.50019257810774e-06\\
16	1.62845769580144e-06\\
17	1.85608847763641e-06\\
18	2.03421215866362e-06\\
19	2.23451671377273e-06\\
20	2.59248979272986e-06\\
21	2.86204437566218e-06\\
22	3.16294791963267e-06\\
23	3.48343901629411e-06\\
24	3.8092035303805e-06\\
25	4.13177186686653e-06\\
26	4.55485963613e-06\\
27	4.73308116255566e-06\\
28	4.84442302095545e-06\\
29	4.82355123665457e-06\\
30	4.74547526962965e-06\\
31	4.63266125905193e-06\\
32	4.50901181103802e-06\\
33	4.34629597911851e-06\\
34	4.26354537452767e-06\\
35	4.20488403563013e-06\\
36	4.16037606143504e-06\\
37	4.1499865819361e-06\\
38	4.15168927503373e-06\\
39	4.1617610548883e-06\\
40	4.1768944623044e-06\\
41	4.19508265547819e-06\\
42	4.21521932114644e-06\\
43	4.24462518822111e-06\\
44	4.26360990957164e-06\\
45	4.28124390783324e-06\\
46	4.30356828040601e-06\\
47	4.31566338443545e-06\\
48	4.32544383155431e-06\\
49	4.33258892751365e-06\\
50	4.33696139967576e-06\\
51	4.33869855687163e-06\\
52	4.33776858510537e-06\\
53	4.33410707811888e-06\\
54	4.32409590578331e-06\\
55	4.31428250413646e-06\\
56	4.30203561219145e-06\\
57	4.27925956092423e-06\\
58	4.26260966079894e-06\\
59	4.24521577624404e-06\\
60	4.22759753337942e-06\\
61	4.2110437812326e-06\\
62	4.19757263081522e-06\\
63	4.18828610015964e-06\\
64	4.18672655300156e-06\\
65	4.20180313476237e-06\\
66	4.2333912126935e-06\\
67	4.33479739569975e-06\\
68	4.42635862363261e-06\\
69	4.53983130199731e-06\\
70	4.65862152765339e-06\\
71	4.7746231910395e-06\\
72	4.87313822716828e-06\\
73	4.89575130446784e-06\\
74	4.71101160925969e-06\\
75	4.5004493642864e-06\\
76	4.22739944339057e-06\\
77	3.91496351781484e-06\\
78	3.58754292406616e-06\\
79	3.26667299793693e-06\\
80	2.96502121610587e-06\\
81	2.5524363316265e-06\\
82	2.22069279698367e-06\\
83	2.02659562420493e-06\\
84	1.85415904108144e-06\\
85	1.70191840767608e-06\\
86	1.56794045122477e-06\\
87	1.44835049570302e-06\\
88	1.34119585359915e-06\\
89	1.24460984129993e-06\\
90	1.11482011178055e-06\\
91	1.00286686569029e-06\\
92	9.34376600703057e-07\\
93	8.70429158736363e-07\\
94	8.10302246259664e-07\\
95	7.53346956372525e-07\\
96	6.99159237171898e-07\\
97	6.47248771919184e-07\\
98	5.96967510091417e-07\\
99	5.24107488478198e-07\\
100	4.76139529578118e-07\\
};
\addlegendentry{$I_n=\SI{268}{\A}$}
\addplot [color=mycolor4,line width=1.5pt]
  table[row sep=crcr]{%
1	8.79764321837229e-07\\
2	8.91250721224424e-07\\
3	9.077532965307e-07\\
4	9.16550001811567e-07\\
5	9.23506126598861e-07\\
6	9.28451441992162e-07\\
7	9.31239100082637e-07\\
8	9.3110742227509e-07\\
9	9.27804563899404e-07\\
10	9.21777768780885e-07\\
11	9.12993151302999e-07\\
12	8.945873873345e-07\\
13	8.79261072839199e-07\\
14	8.6248175540371e-07\\
15	8.44048102632833e-07\\
16	8.26314490609548e-07\\
17	8.02228314000786e-07\\
18	7.92971469765202e-07\\
19	7.9252104256966e-07\\
20	8.18521463941124e-07\\
21	8.54139088346528e-07\\
22	9.06232479280789e-07\\
23	9.68262199307901e-07\\
24	1.02600643714368e-06\\
25	1.05865641941705e-06\\
26	1.00963024607381e-06\\
27	8.80524108959335e-07\\
28	4.9298010695864e-07\\
29	1.87040570143182e-07\\
30	1.03207693058494e-07\\
31	3.43323830032105e-07\\
32	4.97679317090771e-07\\
33	5.51208203081188e-07\\
34	4.57426654998372e-07\\
35	2.89895635052773e-07\\
36	4.87569098428509e-08\\
37	2.86220921186242e-07\\
38	5.20356020050627e-07\\
39	7.34135555013893e-07\\
40	9.1900196808048e-07\\
41	1.07728855014422e-06\\
42	1.21222653604036e-06\\
43	1.36728258004482e-06\\
44	1.44310382799162e-06\\
45	1.50237824492194e-06\\
46	1.56295768305448e-06\\
47	1.59146641687258e-06\\
48	1.61167217194169e-06\\
49	1.62446776719172e-06\\
50	1.63070993286496e-06\\
51	1.63117423990222e-06\\
52	1.62579374207716e-06\\
53	1.61411738108796e-06\\
54	1.58427854213272e-06\\
55	1.553396953069e-06\\
56	1.51126660807854e-06\\
57	1.41684722199109e-06\\
58	1.33414467384796e-06\\
59	1.2306931969075e-06\\
60	1.10181718504521e-06\\
61	9.45310469901983e-07\\
62	7.67157666947682e-07\\
63	5.5656601793963e-07\\
64	3.24386997041515e-07\\
65	3.15405019879478e-08\\
66	2.48961239179835e-07\\
67	4.8186203494005e-07\\
68	5.40589202069341e-07\\
69	5.00387834945215e-07\\
70	3.62810692156046e-07\\
71	1.40298893835933e-07\\
72	2.12283878919806e-07\\
73	6.29032355980996e-07\\
74	9.32406084785953e-07\\
75	1.04251438060032e-06\\
76	1.07383934466743e-06\\
77	1.04812630041806e-06\\
78	9.92070994243477e-07\\
79	9.29076684030861e-07\\
80	8.74044396637075e-07\\
81	8.15688686373051e-07\\
82	8.00895540220559e-07\\
83	8.02969640611995e-07\\
84	8.13023115997513e-07\\
85	8.27981087914154e-07\\
86	8.4520489029849e-07\\
87	8.62963725922761e-07\\
88	8.79900758199437e-07\\
89	8.95119123989208e-07\\
90	9.14466532692115e-07\\
91	9.26141943913272e-07\\
92	9.31114912311459e-07\\
93	9.33455902796254e-07\\
94	9.33296737198885e-07\\
95	9.3078976710903e-07\\
96	9.26104171197761e-07\\
97	9.19402545207504e-07\\
98	9.10785033170214e-07\\
99	8.95081934113029e-07\\
100	8.81903339688961e-07\\
};
\addlegendentry{$I_n=\SI{434}{\A}$}
\addplot [color=mycolor5,line width=1.5pt]
  table[row sep=crcr]{%
1	2.62436832799279e-06\\
2	3.12603263098038e-06\\
3	3.96022465309898e-06\\
4	4.508558921687e-06\\
5	5.05948976989301e-06\\
6	5.61575308929974e-06\\
7	6.18363466739491e-06\\
8	7.06212501450088e-06\\
9	7.67441358820453e-06\\
10	8.31955524208117e-06\\
11	8.99642186169558e-06\\
12	1.0094303107222e-05\\
13	1.0881584728395e-05\\
14	1.16989800958422e-05\\
15	1.26000142728344e-05\\
16	1.35304414854986e-05\\
17	1.50785586470192e-05\\
18	1.61966408498415e-05\\
19	1.73739817768137e-05\\
20	1.92988705194352e-05\\
21	2.06500911090757e-05\\
22	2.20940832491578e-05\\
23	2.36091356669021e-05\\
24	2.52005268137623e-05\\
25	2.69457842700938e-05\\
26	2.98362405650732e-05\\
27	3.17830259681795e-05\\
28	3.525144528993e-05\\
29	3.75521835420667e-05\\
30	3.9698568727875e-05\\
31	4.16695344469531e-05\\
32	4.33860225359517e-05\\
33	4.53562646429706e-05\\
34	4.62664789999678e-05\\
35	4.68991970730137e-05\\
36	4.73860445500129e-05\\
37	4.7514298362028e-05\\
38	4.75174057747996e-05\\
39	4.74317753929032e-05\\
40	4.72903224300047e-05\\
41	4.71141417199838e-05\\
42	4.69156567530771e-05\\
43	4.66211365710567e-05\\
44	4.64346105211177e-05\\
45	4.62647045049724e-05\\
46	4.60605434851047e-05\\
47	4.59534957499841e-05\\
48	4.58715706068702e-05\\
49	4.58165976229274e-05\\
50	4.57887242610866e-05\\
51	4.57863163330074e-05\\
52	4.58098467530643e-05\\
53	4.58597971719765e-05\\
54	4.59813267119635e-05\\
55	4.60948972860198e-05\\
56	4.62354347039451e-05\\
57	4.64939579929435e-05\\
58	4.66830022549658e-05\\
59	4.68789543308645e-05\\
60	4.70749993009001e-05\\
61	4.72559774280512e-05\\
62	4.73998356158578e-05\\
63	4.74953910369891e-05\\
64	4.75064912139889e-05\\
65	4.73324934338049e-05\\
66	4.6994133775069e-05\\
67	4.59128512129148e-05\\
68	4.48851620549195e-05\\
69	4.35192550620744e-05\\
70	4.19028017548673e-05\\
71	4.0014701508051e-05\\
72	3.74250682249055e-05\\
73	3.43152767969812e-05\\
74	3.10937854879345e-05\\
75	2.90792676258533e-05\\
76	2.72136609049678e-05\\
77	2.54828295780385e-05\\
78	2.3865836880077e-05\\
79	2.23483204848662e-05\\
80	2.09119024359161e-05\\
81	1.88670474017272e-05\\
82	1.70158276706633e-05\\
83	1.58567472409166e-05\\
84	1.47583401125528e-05\\
85	1.37279003676882e-05\\
86	1.27694651383403e-05\\
87	1.18703115311591e-05\\
88	1.10279235109867e-05\\
89	1.0237813651226e-05\\
90	9.13218920572945e-06\\
91	8.12681693801443e-06\\
92	7.49231972149711e-06\\
93	6.88416282179638e-06\\
94	6.29736191939956e-06\\
95	5.72669200238352e-06\\
96	5.16860990980306e-06\\
97	4.61808506459216e-06\\
98	4.06767509986139e-06\\
99	3.24048798407139e-06\\
100	2.66608459043027e-06\\
};
\addlegendentry{$I_n=\SI{517}{\A}$}
\addplot [color=mycolor6,line width=1.5pt]
  table[row sep=crcr]{%
1	8.43440107445304e-06\\
2	9.19176375901998e-06\\
3	1.04550809325588e-05\\
4	1.12889019018986e-05\\
5	1.21291135578017e-05\\
6	1.29789918902057e-05\\
7	1.38469136673203e-05\\
8	1.51869189793097e-05\\
9	1.61170270799871e-05\\
10	1.70920253453333e-05\\
11	1.81083809067673e-05\\
12	1.97403252713002e-05\\
13	2.08979975510615e-05\\
14	2.20887117451385e-05\\
15	2.33882326484136e-05\\
16	2.47165047895237e-05\\
17	2.68991887963921e-05\\
18	2.84540946182688e-05\\
19	3.00749760953067e-05\\
20	3.26935499757042e-05\\
21	3.45177506133609e-05\\
22	3.64619638730801e-05\\
23	3.85075560913606e-05\\
24	4.06783375839215e-05\\
25	4.31037491930297e-05\\
26	4.72488953628947e-05\\
27	5.01516560549309e-05\\
28	5.55633105678854e-05\\
29	5.93003706939044e-05\\
30	6.29107339029655e-05\\
31	6.63567181080627e-05\\
32	6.94969219019459e-05\\
33	7.33408626989451e-05\\
34	7.5321480327073e-05\\
35	7.68745081110023e-05\\
36	7.84562386149101e-05\\
37	7.91673512809954e-05\\
38	7.96574219350532e-05\\
39	7.99715822310532e-05\\
40	8.01558516130285e-05\\
41	8.02516426330335e-05\\
42	8.02845154910248e-05\\
43	8.02589842061607e-05\\
44	8.0204994407973e-05\\
45	8.01369956560105e-05\\
46	8.00299485279599e-05\\
47	7.9964146040945e-05\\
48	7.99080741951119e-05\\
49	7.98673443209719e-05\\
50	7.9845656766997e-05\\
51	7.98436237430256e-05\\
52	7.98618203958767e-05\\
53	7.98990032049307e-05\\
54	7.99827000299569e-05\\
55	8.0050548787014e-05\\
56	8.01233471789953e-05\\
57	8.02210525869818e-05\\
58	8.02676726059381e-05\\
59	8.02867594220658e-05\\
60	8.02646653710326e-05\\
61	8.0180768879945e-05\\
62	8.00163729079983e-05\\
63	7.97272558410445e-05\\
64	7.92689759729903e-05\\
65	7.82449219161041e-05\\
66	7.71865764870316e-05\\
67	7.4627726079024e-05\\
68	7.24736226549449e-05\\
69	6.981638707515e-05\\
70	6.68441687818877e-05\\
71	6.35161418038876e-05\\
72	5.9153139897905e-05\\
73	5.41079806759548e-05\\
74	4.91824194168711e-05\\
75	4.62027106988838e-05\\
76	4.3525728459004e-05\\
77	4.11064495511315e-05\\
78	3.88900981818097e-05\\
79	3.68340544696366e-05\\
80	3.48959706222285e-05\\
81	3.21326220316109e-05\\
82	2.95984218657841e-05\\
83	2.79958094615562e-05\\
84	2.64616712295496e-05\\
85	2.5007348422923e-05\\
86	2.36404352539354e-05\\
87	2.23448286801875e-05\\
88	2.11188388459793e-05\\
89	1.99579224403057e-05\\
90	1.83179021888136e-05\\
91	1.68046463426275e-05\\
92	1.58437084527008e-05\\
93	1.49183492606786e-05\\
94	1.40226558051904e-05\\
95	1.31502278221951e-05\\
96	1.2297098109626e-05\\
97	1.14568344002919e-05\\
98	1.06190540378748e-05\\
99	9.36471649432002e-06\\
100	8.49759309318188e-06\\
};
\addlegendentry{$I_n=\SI{600}{\A}$}
\end{axis}
\end{tikzpicture}%

==> FCsplines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.6in,
		height=1in,
		at={(0.758in,0.481in)},
		scale only axis,
        grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
		xmin=0,
		xmax=2.2,
        xtick={0,0.5,1,1.5,2},
		xlabel style={font=\color{white!15!black}},
		xlabel={$B$ in \SI{}{\tesla}},
		ymode=log,
		ymin=10,
		ymax=100000,
        ytick={10,100,1000,10000,100000},
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$H$ in \SI{}{\A\per\m}},
		axis background/.style={fill=white}
		]
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	14.3528876965705\\
			0.00846793587174349	28.0501008975349\\
			0.0127019038076152	37.8477459140732\\
			0.016935871743487	42.3226334684657\\
			0.0211698396793587	45.9521910488638\\
			0.0254038076152305	49.2186249529993\\
			0.0296377755511022	52.1501380009275\\
			0.033871743486974	54.774933012704\\
			0.0381057114228457	57.1212128083841\\
			0.0423396793587174	59.2171802080231\\
			0.0465736472945892	61.0910380316765\\
			0.0508076152304609	62.7709890993997\\
			0.0550415831663327	64.285236231248\\
			0.0592755511022044	65.6619822472769\\
			0.0635095190380762	66.9294299675417\\
			0.0677434869739479	68.1157822120979\\
			0.0719774549098196	69.2492418010008\\
			0.0762114228456914	70.3580115543058\\
			0.0804453907815631	71.4702942920683\\
			0.0846793587174349	72.578378136428\\
			0.0889133266533066	73.6452453486793\\
			0.0931472945891784	74.6723214898889\\
			0.0973812625250501	75.6612857529997\\
			0.101615230460922	76.6138173309546\\
			0.105849198396794	77.5315954166961\\
			0.110083166332665	78.4162992031673\\
			0.114317134268537	79.2696078833108\\
			0.118551102204409	80.0932006500694\\
			0.122785070140281	80.8887566963859\\
			0.127019038076152	81.6579552152031\\
			0.131253006012024	82.4024753994638\\
			0.135486973947896	83.1239964421108\\
			0.139720941883768	83.8241975360869\\
			0.143954909819639	84.5047578743348\\
			0.148188877755511	85.1673566497974\\
			0.152422845691383	85.8136730554174\\
			0.156656813627255	86.4453862841376\\
			0.160890781563126	87.0641755289008\\
			0.165124749498998	87.6717199826498\\
			0.16935871743487	88.2696988383274\\
			0.173592685370742	88.8597912888764\\
			0.177826653306613	89.4436765272395\\
			0.182060621242485	90.0230337463596\\
			0.186294589178357	90.5995421391794\\
			0.190528557114228	91.1748808986417\\
			0.1947625250501	91.7507292176894\\
			0.198996492985972	92.3287662892651\\
			0.203230460921844	92.9106713063117\\
			0.207464428857715	93.498123461772\\
			0.211698396793587	94.0928019485887\\
			0.215932364729459	94.6963859597047\\
			0.220166332665331	95.3105546880627\\
			0.224400300601202	95.9309510623272\\
			0.228634268537074	96.542712622788\\
			0.232868236472946	97.1455188557409\\
			0.237102204408818	97.7398875982437\\
			0.241336172344689	98.3263366873541\\
			0.245570140280561	98.9053839601297\\
			0.249804108216433	99.4775472536283\\
			0.254038076152305	100.043344404908\\
			0.258272044088176	100.603293251025\\
			0.262506012024048	101.157911629039\\
			0.26673997995992	101.707717376007\\
			0.270973947895792	102.253228328986\\
			0.275207915831663	102.794962325035\\
			0.279441883767535	103.33343720121\\
			0.283675851703407	103.869170794571\\
			0.287909819639279	104.402680942174\\
			0.29214378757515	104.934485481076\\
			0.296377755511022	105.465102248337\\
			0.300611723446894	105.995049081014\\
			0.304845691382766	106.524843816163\\
			0.309079659318637	107.055004290844\\
			0.313313627254509	107.586048342113\\
			0.317547595190381	108.118493807029\\
			0.321781563126253	108.652858522649\\
			0.326015531062124	109.189660326031\\
			0.330249498997996	109.729417054233\\
			0.334483466933868	110.272646544311\\
			0.338717434869739	110.819814078021\\
			0.342951402805611	111.366695883336\\
			0.347185370741483	111.910533828714\\
			0.351419338677355	112.451567598169\\
			0.355653306613226	112.990036875714\\
			0.359887274549098	113.526181345364\\
			0.36412124248497	114.060240691133\\
			0.368355210420842	114.592454597036\\
			0.372589178356713	115.123062747087\\
			0.376823146292585	115.6523048253\\
			0.381057114228457	116.180420515691\\
			0.385291082164329	116.707649502272\\
			0.3895250501002	117.234231469058\\
			0.393759018036072	117.760406100065\\
			0.397992985971944	118.286413079305\\
			0.402226953907816	118.812492090794\\
			0.406460921843687	119.338882818546\\
			0.410694889779559	119.865824946574\\
			0.414928857715431	120.393558158895\\
			0.419162825651303	120.92232213952\\
			0.423396793587174	121.452356572467\\
			0.427630761523046	121.983901141747\\
			0.431864729458918	122.517195531376\\
			0.43609869739479	123.052479425369\\
			0.440332665330661	123.589992507739\\
			0.444566633266533	124.1299744625\\
			0.448800601202405	124.672664973668\\
			0.453034569138277	125.218303725257\\
			0.457268537074148	125.76713040128\\
			0.46150250501002	126.319384685752\\
			0.465736472945892	126.875306262688\\
			0.469970440881764	127.435134816102\\
			0.474204408817635	127.999110030008\\
			0.478438376753507	128.56747158842\\
			0.482672344689379	129.140459175353\\
			0.486906312625251	129.718312474822\\
			0.491140280561122	130.30127117084\\
			0.495374248496994	130.889574947422\\
			0.499608216432866	131.483463488582\\
			0.503842184368738	132.081843514927\\
			0.508076152304609	132.682211660077\\
			0.512310120240481	133.284578794814\\
			0.516544088176353	133.889028265199\\
			0.520778056112224	134.49564341729\\
			0.525012024048096	135.104507597148\\
			0.529245991983968	135.715704150834\\
			0.53347995991984	136.329316424405\\
			0.537713927855711	136.945427763924\\
			0.541947895791583	137.564121515449\\
			0.546181863727455	138.185481025041\\
			0.550415831663327	138.809589638759\\
			0.554649799599198	139.436530702663\\
			0.55888376753507	140.066387562814\\
			0.563117735470942	140.69924356527\\
			0.567351703406814	141.335182056093\\
			0.571585671342685	141.974286381342\\
			0.575819639278557	142.616639887076\\
			0.580053607214429	143.262325919356\\
			0.584287575150301	143.911427824242\\
			0.588521543086172	144.564028947794\\
			0.592755511022044	145.220212636071\\
			0.596989478957916	145.880062235134\\
			0.601223446893788	146.543661091042\\
			0.605457414829659	147.211092549855\\
			0.609691382765531	147.882439957634\\
			0.613925350701403	148.557786660437\\
			0.618159318637275	149.237216004326\\
			0.622393286573146	149.920811335359\\
			0.626627254509018	150.608655999598\\
			0.63086122244489	151.300833343101\\
			0.635095190380762	151.997426711929\\
			0.639329158316633	152.698519452141\\
			0.643563126252505	153.404194909798\\
			0.647797094188377	154.114536430959\\
			0.652031062124249	154.829627361685\\
			0.65626503006012	155.549551048035\\
			0.660498997995992	156.274390836069\\
			0.664732965931864	157.004230071847\\
			0.668966933867736	157.739152101429\\
			0.673200901803607	158.479240270875\\
			0.677434869739479	159.224577926245\\
			0.681668837675351	159.975248413598\\
			0.685902805611223	160.731335078995\\
			0.690136773547094	161.492921268496\\
			0.694370741482966	162.260796053215\\
			0.698604709418838	163.036253565065\\
			0.702838677354709	163.819331725574\\
			0.707072645290581	164.610044174396\\
			0.711306613226453	165.408404551182\\
			0.715540581162325	166.214426495584\\
			0.719774549098196	167.028123647254\\
			0.724008517034068	167.849509645844\\
			0.72824248496994	168.678598131007\\
			0.732476452905812	169.515402742393\\
			0.736710420841683	170.359937119655\\
			0.740944388777555	171.212214902446\\
			0.745178356713427	172.072249730417\\
			0.749412324649299	172.94005524322\\
			0.75364629258517	173.815645080508\\
			0.757880260521042	174.699032881931\\
			0.762114228456914	175.590232287143\\
			0.766348196392786	176.489256935796\\
			0.770582164328657	177.396120467541\\
			0.774816132264529	178.31083652203\\
			0.779050100200401	179.233418738915\\
			0.783284068136273	180.163880757849\\
			0.787518036072144	181.102236218484\\
			0.791752004008016	182.048498760471\\
			0.795985971943888	183.002682023463\\
			0.80021993987976	183.964799647111\\
			0.804453907815631	184.934865271067\\
			0.808687875751503	185.912892534985\\
			0.812921843687375	186.898928409867\\
			0.817155811623247	187.89386312018\\
			0.821389779559118	188.898195093074\\
			0.82562374749499	189.912067922736\\
			0.829857715430862	190.935625203351\\
			0.834091683366734	191.969010529104\\
			0.838325651302605	193.012367494181\\
			0.842559619238477	194.065839692768\\
			0.846793587174349	195.129570719048\\
			0.85102755511022	196.203704167209\\
			0.855261523046092	197.288383631436\\
			0.859495490981964	198.383752705913\\
			0.863729458917836	199.489954984827\\
			0.867963426853708	200.607134062363\\
			0.872197394789579	201.735433532706\\
			0.876431362725451	202.874996990041\\
			0.880665330661323	204.025968028555\\
			0.884899298597194	205.188490242432\\
			0.889133266533066	206.362707225858\\
			0.893367234468938	207.548762573019\\
			0.89760120240481	208.746799878099\\
			0.901835170340681	209.956962735285\\
			0.906069138276553	211.179394738761\\
			0.910303106212425	212.414239482714\\
			0.914537074148297	213.661640561328\\
			0.918771042084168	214.921741568788\\
			0.92300501002004	216.194686099282\\
			0.927238977955912	217.4806269449\\
			0.931472945891784	218.780329513053\\
			0.935706913827655	220.0943600804\\
			0.939940881763527	221.422926330057\\
			0.944174849699399	222.766235945141\\
			0.948408817635271	224.124496608769\\
			0.952642785571142	225.497916004058\\
			0.956876753507014	226.886701814126\\
			0.961110721442886	228.291061722089\\
			0.965344689378758	229.711203411064\\
			0.969578657314629	231.147334564169\\
			0.973812625250501	232.59966286452\\
			0.978046593186373	234.068395995235\\
			0.982280561122244	235.55374163943\\
			0.986514529058116	237.055907480223\\
			0.990748496993988	238.575101200731\\
			0.99498246492986	240.11153048407\\
			0.999216432865732	241.665403013359\\
			1.0034504008016	243.236926471713\\
			1.00768436873748	244.82630854225\\
			1.01191833667335	246.433756908087\\
			1.01615230460922	248.059479252341\\
			1.02038627254509	249.70368325813\\
			1.02462024048096	251.366576608569\\
			1.02885420841683	253.048366986777\\
			1.03308817635271	254.74926207587\\
			1.03732214428858	256.469469558965\\
			1.04155611222445	258.210543611422\\
			1.04579008016032	259.977471001235\\
			1.05002404809619	261.770806676515\\
			1.05425801603206	263.590674550299\\
			1.05849198396794	265.437198535625\\
			1.06272595190381	267.31050254553\\
			1.06695991983968	269.21071049305\\
			1.07119388777555	271.137946291224\\
			1.07542785571142	273.092333853088\\
			1.07966182364729	275.073997091679\\
			1.08389579158317	277.083059920035\\
			1.08812975951904	279.119646251194\\
			1.09236372745491	281.183879998191\\
			1.09659769539078	283.275885074065\\
			1.10083166332665	285.395785391852\\
			1.10506563126253	287.54370486459\\
			1.1092995991984	289.719767405317\\
			1.11353356713427	291.924096927068\\
			1.11776753507014	294.156817342882\\
			1.12200150300601	296.418052565796\\
			1.12623547094188	298.707926508846\\
			1.13046943887776	301.02656308507\\
			1.13470340681363	303.374974917206\\
			1.1389373747495	305.760566082445\\
			1.14317134268537	308.185574062136\\
			1.14740531062124	310.650746147614\\
			1.15163927855711	313.156829630213\\
			1.15587324649299	315.704571801267\\
			1.16010721442886	318.294719952113\\
			1.16434118236473	320.928021374083\\
			1.1685751503006	323.605223358514\\
			1.17280911823647	326.327073196739\\
			1.17704308617234	329.094318180092\\
			1.18127705410822	331.907705599909\\
			1.18551102204409	334.767982747525\\
			1.18974498997996	337.675896914273\\
			1.19397895791583	340.632195391488\\
			1.1982129258517	343.637625470506\\
			1.20244689378758	346.69293444266\\
			1.20668086172345	349.798869599286\\
			1.21091482965932	352.956224633209\\
			1.21514879759519	356.169733924667\\
			1.21938276553106	359.442833783285\\
			1.22361673346693	362.776451864544\\
			1.22785070140281	366.171515823922\\
			1.23208466933868	369.6289533169\\
			1.23631863727455	373.149691998956\\
			1.24055260521042	376.73465952557\\
			1.24478657314629	380.384783552222\\
			1.24902054108216	384.10099173439\\
			1.25325450901804	387.884211727556\\
			1.25748847695391	391.735371187197\\
			1.26172244488978	395.655397768794\\
			1.26595641282565	399.645219127825\\
			1.27019038076152	403.705762919771\\
			1.27442434869739	407.837956800111\\
			1.27865831663327	412.042728424324\\
			1.28289228456914	416.321005447889\\
			1.28712625250501	420.673715526287\\
			1.29136022044088	425.103632038847\\
			1.29559418837675	429.635377562044\\
			1.29982815631263	434.277054052061\\
			1.3040621242485	439.029513080604\\
			1.30829609218437	443.893606219377\\
			1.31253006012024	448.870185040087\\
			1.31676402805611	453.960101114439\\
			1.32099799599198	459.164206014139\\
			1.32523196392786	464.483351310894\\
			1.32946593186373	469.918388576408\\
			1.3336998997996	475.470169382388\\
			1.33793386773547	481.13954530054\\
			1.34216783567134	486.927367902568\\
			1.34640180360721	492.834488760179\\
			1.35063577154309	498.861759445079\\
			1.35486973947896	505.010270988619\\
			1.35910370741483	511.313638277931\\
			1.3633376753507	517.795051008445\\
			1.36757164328657	524.45424902712\\
			1.37180561122245	531.290972180915\\
			1.37603957915832	538.304960316788\\
			1.38027354709419	545.495953281698\\
			1.38450751503006	552.863690922604\\
			1.38874148296593	560.407913086465\\
			1.3929754509018	568.128359620238\\
			1.39720941883768	576.024770370884\\
			1.40144338677355	584.09688518536\\
			1.40567735470942	592.344443910625\\
			1.40991132264529	600.767186393639\\
			1.41414529058116	609.383938473724\\
			1.41837925851703	618.294085381777\\
			1.42261322645291	627.505295203523\\
			1.42684719438878	637.009694038356\\
			1.43108116232465	646.799407985674\\
			1.43531513026052	656.866563144869\\
			1.43954909819639	667.203285615338\\
			1.44378306613226	677.801701496476\\
			1.44801703406814	688.653936887677\\
			1.45225100200401	699.752117888337\\
			1.45648496993988	711.089061143162\\
			1.46071893787575	722.762700515629\\
			1.46495290581162	734.853793451704\\
			1.4691868737475	747.372448187574\\
			1.47342084168337	760.328772959421\\
			1.47765480961924	773.732876003429\\
			1.48188877755511	787.594865555783\\
			1.48612274549098	801.924849629304\\
			1.49035671342685	816.710369729684\\
			1.49459068136273	831.948129360063\\
			1.4988246492986	847.661535620535\\
			1.50305861723447	863.873995611191\\
			1.50729258517034	880.608916432126\\
			1.51152655310621	897.889705183431\\
			1.51576052104208	915.739768965199\\
			1.51999448897796	934.182514877523\\
			1.52422845691383	953.241350020497\\
			1.5284624248497	973.090414919723\\
			1.53269639278557	993.904729039561\\
			1.53693036072144	1015.61320504578\\
			1.54116432865731	1038.14323759206\\
			1.54539829659319	1061.42222133211\\
			1.54963226452906	1085.37755091961\\
			1.55386623246493	1109.93662100826\\
			1.5581002004008	1135.02682625176\\
			1.56233416833667	1160.65821803019\\
			1.56656813627255	1188.18954246162\\
			1.57080210420842	1219.36547106318\\
			1.57503607214429	1252.16434074549\\
			1.57927004008016	1285.99413106632\\
			1.58350400801603	1320.93149602495\\
			1.5877379759519	1357.0530896207\\
			1.59197194388778	1394.43556585287\\
			1.59620591182365	1433.15557872077\\
			1.60043987975952	1473.2897822237\\
			1.60467384769539	1514.91483036096\\
			1.60890781563126	1558.10737713187\\
			1.61314178356713	1602.94407653573\\
			1.61737575150301	1649.50158257184\\
			1.62160971943888	1697.85654923951\\
			1.62584368737475	1748.08563053804\\
			1.63007765531062	1800.26548046675\\
			1.63431162324649	1854.47275302492\\
			1.63854559118236	1910.78410221188\\
			1.64277955911824	1969.98168993223\\
			1.64701352705411	2034.00956912802\\
			1.65124749498998	2102.730046277\\
			1.65548146292585	2175.87235731563\\
			1.65971543086172	2253.16573818038\\
			1.6639493987976	2334.33942480772\\
			1.66818336673347	2419.12265313411\\
			1.67241733466934	2507.24465909601\\
			1.67665130260521	2598.43467862991\\
			1.68088527054108	2692.42194767226\\
			1.68511923847695	2788.93570215954\\
			1.68935320641283	2887.7051780282\\
			1.6935871743487	2988.45961121472\\
			1.69782114228457	3090.92823765557\\
			1.70205511022044	3194.8402932872\\
			1.70628907815631	3299.9250140461\\
			1.71052304609218	3406.30711466975\\
			1.71475701402806	3519.02500188471\\
			1.71899098196393	3638.81393481118\\
			1.7232249498998	3764.55045467764\\
			1.72745891783567	3895.11110271256\\
			1.73169288577154	4029.37242014445\\
			1.73592685370742	4166.34096195457\\
			1.74016082164329	4305.93326001236\\
			1.74439478957916	4448.14933116035\\
			1.74862875751503	4592.94895181411\\
			1.7528627254509	4740.29189838917\\
			1.75709669338677	4890.13794730109\\
			1.76133066132265	5042.44687496543\\
			1.76556462925852	5197.17845779772\\
			1.76979859719439	5354.29247221354\\
			1.77403256513026	5513.74869462843\\
			1.77826653306613	5675.50690145793\\
			1.782500501002	5839.52686911761\\
			1.78673446893788	6005.76837402301\\
			1.79096843687375	6174.19119258968\\
			1.79520240480962	6344.75510123319\\
			1.79943637274549	6517.41987636907\\
			1.80367034068136	6692.14529441287\\
			1.80790430861723	6868.89113178017\\
			1.81213827655311	7047.92346348961\\
			1.81637224448898	7230.72067745626\\
			1.82060621242485	7417.33982301508\\
			1.82484018036072	7607.61196932173\\
			1.82907414829659	7801.36818553182\\
			1.83330811623247	7998.43954080102\\
			1.83754208416834	8198.65710428495\\
			1.84177605210421	8401.85194513926\\
			1.84601002004008	8607.8551325196\\
			1.85024398797595	8816.4977355816\\
			1.85447795591182	9027.61082348089\\
			1.8587119238477	9241.02546537315\\
			1.86294589178357	9456.57273041397\\
			1.86717985971944	9674.08368775904\\
			1.87141382765531	9893.43626396385\\
			1.87564779559118	10115.3792483011\\
			1.87988176352705	10340.3121563824\\
			1.88411573146293	10568.3478171322\\
			1.8883496993988	10799.5990594752\\
			1.89258366733467	11034.178712336\\
			1.89681763527054	11272.1996046389\\
			1.90105160320641	11513.7745653087\\
			1.90528557114228	11759.0164232698\\
			1.90951953907816	12008.0380074468\\
			1.91375350701403	12260.9521467643\\
			1.9179874749499	12517.8716701468\\
			1.92222144288577	12778.8498374416\\
			1.92645541082164	13043.0356751414\\
			1.93068937875752	13310.1721056983\\
			1.93492334669339	13580.3293275868\\
			1.93915731462926	13853.5775392812\\
			1.94339128256513	14129.986939256\\
			1.947625250501	14409.6277259856\\
			1.95185921843687	14692.5700979443\\
			1.95609318637275	14978.8842536065\\
			1.96032715430862	15268.6403914467\\
			1.96456112224449	15561.9087099392\\
			1.96879509018036	15858.7594075584\\
			1.97302905811623	16159.2626827788\\
			1.9772630260521	16463.4887340748\\
			1.98149699398798	16771.5077599206\\
			1.98573096192385	17083.3899587908\\
			1.98996492985972	17399.2055291598\\
			1.99419889779559	17719.0246695018\\
			1.99843286573146	18042.9175782914\\
			2.00266683366733	18370.9544540029\\
			2.00690080160321	18703.9241104617\\
			2.01113476953908	19043.3539150026\\
			2.01536873747495	19389.1012208316\\
			2.01960270541082	19740.962084294\\
			2.02383667334669	20098.7325617347\\
			2.02807064128257	20462.2087094988\\
			2.03230460921844	20831.1865839314\\
			2.03653857715431	21205.4622413776\\
			2.04077254509018	21584.8317381824\\
			2.04500651302605	21969.091130691\\
			2.04924048096192	22358.0364752484\\
			2.0534744488978	22751.4638281996\\
			2.05770841683367	23149.1692458898\\
			2.06194238476954	23550.9487846641\\
			2.06617635270541	23956.5985008674\\
			2.07041032064128	24365.9144508449\\
			2.07464428857715	24778.6926909416\\
			2.07887825651303	25194.7292775027\\
			2.0831122244489	25613.8202668731\\
			2.08734619238477	26035.7617153981\\
			2.09158016032064	26460.3496794225\\
			2.09581412825651	26887.3802152916\\
			2.10004809619238	27316.6493793504\\
			2.10428206412826	27747.953227944\\
			2.10851603206413	28181.0878174174\\
			2.11275	28615.8492041157\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	13.6293696988157\\
			0.00846793587174349	27.0086347015509\\
			0.0127019038076152	37.6300500684257\\
			0.016935871743487	43.2227895319988\\
			0.0211698396793587	46.7928310966026\\
			0.0254038076152305	50.04484003333\\
			0.0296377755511022	53.0003320018305\\
			0.033871743486974	55.680822661754\\
			0.0381057114228457	58.1078276727502\\
			0.0423396793587174	60.302862694469\\
			0.0465736472945892	62.28744338656\\
			0.0508076152304609	64.0830854086731\\
			0.0550415831663327	65.711304420458\\
			0.0592755511022044	67.1936160815645\\
			0.0635095190380762	68.5515360516423\\
			0.0677434869739479	69.8065799903413\\
			0.0719774549098196	70.9802635573112\\
			0.0762114228456914	72.0941024122017\\
			0.0804453907815631	73.1696122146627\\
			0.0846793587174349	74.2283086243439\\
			0.0889133266533066	75.2917073008951\\
			0.0931472945891784	76.3769651164603\\
			0.0973812625250501	77.4411570709987\\
			0.101615230460922	78.4688696915126\\
			0.105849198396794	79.4615619392335\\
			0.110083166332665	80.4206927753927\\
			0.114317134268537	81.3477211612216\\
			0.118551102204409	82.2441060579517\\
			0.122785070140281	83.1113064268144\\
			0.127019038076152	83.9507812290411\\
			0.131253006012024	84.7639894258631\\
			0.135486973947896	85.552389978512\\
			0.139720941883768	86.3174418482191\\
			0.143954909819639	87.0606039962159\\
			0.148188877755511	87.7833353837337\\
			0.152422845691383	88.487094972004\\
			0.156656813627255	89.1733417222581\\
			0.160890781563126	89.8435345957275\\
			0.165124749498998	90.4991325536436\\
			0.16935871743487	91.1415945572379\\
			0.173592685370742	91.7723795677416\\
			0.177826653306613	92.3929465463863\\
			0.182060621242485	93.0047544544033\\
			0.186294589178357	93.6092622530241\\
			0.190528557114228	94.20792890348\\
			0.1947625250501	94.8022133670025\\
			0.198996492985972	95.393574604823\\
			0.203230460921844	95.983471578173\\
			0.207464428857715	96.5733632482837\\
			0.211698396793587	97.1647085763866\\
			0.215932364729459	97.7589665237132\\
			0.220166332665331	98.3575960514949\\
			0.224400300601202	98.962056120963\\
			0.228634268537074	99.573805693349\\
			0.232868236472946	100.194303729884\\
			0.237102204408818	100.8250091918\\
			0.241336172344689	101.467273571895\\
			0.245570140280561	102.109877881367\\
			0.249804108216433	102.744868967963\\
			0.254038076152305	103.37269188075\\
			0.258272044088176	103.993791668796\\
			0.262506012024048	104.608613381171\\
			0.26673997995992	105.217602066941\\
			0.270973947895792	105.821202775174\\
			0.275207915831663	106.41986055494\\
			0.279441883767535	107.014020455306\\
			0.283675851703407	107.604127525339\\
			0.287909819639279	108.190626814109\\
			0.29214378757515	108.773963370683\\
			0.296377755511022	109.354582244129\\
			0.300611723446894	109.932928483515\\
			0.304845691382766	110.50944713791\\
			0.309079659318637	111.084583256381\\
			0.313313627254509	111.658781887997\\
			0.317547595190381	112.232488081825\\
			0.321781563126253	112.806146886934\\
			0.326015531062124	113.380203352392\\
			0.330249498997996	113.955102527267\\
			0.334483466933868	114.531289460626\\
			0.338717434869739	115.109209201538\\
			0.342951402805611	115.689306799071\\
			0.347185370741483	116.272027302294\\
			0.351419338677355	116.857815760273\\
			0.355653306613226	117.447117222078\\
			0.359887274549098	118.038798244291\\
			0.36412124248497	118.628032987483\\
			0.368355210420842	119.214664833722\\
			0.372589178356713	119.79893763696\\
			0.376823146292585	120.381095251152\\
			0.381057114228457	120.96138153025\\
			0.385291082164329	121.540040328209\\
			0.3895250501002	122.117315498981\\
			0.393759018036072	122.69345089652\\
			0.397992985971944	123.26869037478\\
			0.402226953907816	123.843277787714\\
			0.406460921843687	124.417456989276\\
			0.410694889779559	124.991471833418\\
			0.414928857715431	125.565566174094\\
			0.419162825651303	126.139983865258\\
			0.423396793587174	126.714968760864\\
			0.427630761523046	127.290764714864\\
			0.431864729458918	127.867615581211\\
			0.43609869739479	128.445765213861\\
			0.440332665330661	129.025457466765\\
			0.444566633266533	129.606936193878\\
			0.448800601202405	130.190445249152\\
			0.453034569138277	130.776228486542\\
			0.457268537074148	131.36452976\\
			0.46150250501002	131.95559292348\\
			0.465736472945892	132.549661830936\\
			0.469970440881764	133.146980336321\\
			0.474204408817635	133.747792293588\\
			0.478438376753507	134.352341556691\\
			0.482672344689379	134.960871979583\\
			0.486906312625251	135.573627416218\\
			0.491140280561122	136.190851720549\\
			0.495374248496994	136.812788746529\\
			0.499608216432866	137.439682348113\\
			0.503842184368738	138.071776379253\\
			0.508076152304609	138.709314693903\\
			0.512310120240481	139.352541146016\\
			0.516544088176353	140.00154835006\\
			0.520778056112224	140.653755542151\\
			0.525012024048096	141.30821785528\\
			0.529245991983968	141.965018258132\\
			0.53347995991984	142.624239719389\\
			0.537713927855711	143.285965207734\\
			0.541947895791583	143.950277691851\\
			0.546181863727455	144.617260140423\\
			0.550415831663327	145.286995522132\\
			0.554649799599198	145.959566805661\\
			0.55888376753507	146.635056959695\\
			0.563117735470942	147.313548952915\\
			0.567351703406814	147.995125754005\\
			0.571585671342685	148.679870331648\\
			0.575819639278557	149.367865654526\\
			0.580053607214429	150.059194691324\\
			0.584287575150301	150.753940410724\\
			0.588521543086172	151.452185781409\\
			0.592755511022044	152.154013772062\\
			0.596989478957916	152.859507351366\\
			0.601223446893788	153.568749488004\\
			0.605457414829659	154.28182315066\\
			0.609691382765531	154.998811308017\\
			0.613925350701403	155.719796928756\\
			0.618159318637275	156.444862981562\\
			0.622393286573146	157.174092435118\\
			0.626627254509018	157.907568258107\\
			0.63086122244489	158.645373419211\\
			0.635095190380762	159.387590887113\\
			0.639329158316633	160.134303630498\\
			0.643563126252505	160.885594618047\\
			0.647797094188377	161.641546818445\\
			0.652031062124249	162.402243200373\\
			0.65626503006012	163.167766732515\\
			0.660498997995992	163.938200383555\\
			0.664732965931864	164.713627122174\\
			0.668966933867736	165.494129917057\\
			0.673200901803607	166.279791736886\\
			0.677434869739479	167.070695550344\\
			0.681668837675351	167.866924326115\\
			0.685902805611223	168.668561032881\\
			0.690136773547094	169.475688639325\\
			0.694370741482966	170.288390114132\\
			0.698604709418838	171.106748425982\\
			0.702838677354709	171.930943176451\\
			0.707072645290581	172.762447598232\\
			0.711306613226453	173.601752709979\\
			0.715540581162325	174.448880696894\\
			0.719774549098196	175.303853744176\\
			0.724008517034068	176.166694037027\\
			0.72824248496994	177.037423760647\\
			0.732476452905812	177.916065100237\\
			0.736710420841683	178.802640240997\\
			0.740944388777555	179.697171368129\\
			0.745178356713427	180.599680666833\\
			0.749412324649299	181.510190322309\\
			0.75364629258517	182.428722519759\\
			0.757880260521042	183.355299444383\\
			0.762114228456914	184.289943281381\\
			0.766348196392786	185.232676215955\\
			0.770582164328657	186.183520433304\\
			0.774816132264529	187.142498118631\\
			0.779050100200401	188.109631457134\\
			0.783284068136273	189.084942634016\\
			0.787518036072144	190.068453834477\\
			0.791752004008016	191.060187243717\\
			0.795985971943888	192.060165046937\\
			0.80021993987976	193.068409429338\\
			0.804453907815631	194.084942576121\\
			0.808687875751503	195.109786672486\\
			0.812921843687375	196.142963903633\\
			0.817155811623247	197.184496454764\\
			0.821389779559118	198.234408865244\\
			0.82562374749499	199.293426715669\\
			0.829857715430862	200.3622055722\\
			0.834091683366734	201.440879805938\\
			0.838325651302605	202.529583787988\\
			0.842559619238477	203.628451889451\\
			0.846793587174349	204.737618481431\\
			0.85102755511022	205.857217935031\\
			0.855261523046092	206.987384621352\\
			0.859495490981964	208.128252911499\\
			0.863729458917836	209.279957176573\\
			0.867963426853708	210.442631787678\\
			0.872197394789579	211.616411115916\\
			0.876431362725451	212.801429532391\\
			0.880665330661323	213.997821408204\\
			0.884899298597194	215.20572111446\\
			0.889133266533066	216.42526302226\\
			0.893367234468938	217.656581502707\\
			0.89760120240481	218.899810926904\\
			0.901835170340681	220.155085665954\\
			0.906069138276553	221.422540090961\\
			0.910303106212425	222.702308573025\\
			0.914537074148297	223.994525483251\\
			0.918771042084168	225.299325192742\\
			0.92300501002004	226.616842072599\\
			0.927238977955912	227.947210493926\\
			0.931472945891784	229.290564827825\\
			0.935706913827655	230.647049659835\\
			0.939940881763527	232.017226875119\\
			0.944174849699399	233.401524684379\\
			0.948408817635271	234.80017175591\\
			0.952642785571142	236.213396758007\\
			0.956876753507014	237.641428358965\\
			0.961110721442886	239.084495227081\\
			0.965344689378758	240.54282603065\\
			0.969578657314629	242.016649437967\\
			0.973812625250501	243.506194117328\\
			0.978046593186373	245.011688737028\\
			0.982280561122244	246.533361965363\\
			0.986514529058116	248.071442470629\\
			0.990748496993988	249.626158921121\\
			0.99498246492986	251.197739985135\\
			0.999216432865732	252.786414330965\\
			1.0034504008016	254.392410626909\\
			1.00768436873748	256.01595754126\\
			1.01191833667335	257.657283742316\\
			1.01615230460922	259.31661789837\\
			1.02038627254509	260.994188677719\\
			1.02462024048096	262.690224748659\\
			1.02885420841683	264.404954779485\\
			1.03308817635271	266.138607438492\\
			1.03732214428858	267.891411393976\\
			1.04155611222445	269.663595314233\\
			1.04579008016032	271.455387867558\\
			1.05002404809619	273.267993717869\\
			1.05425801603206	275.10586293757\\
			1.05849198396794	276.969658700627\\
			1.06272595190381	278.859548545304\\
			1.06695991983968	280.775700009867\\
			1.07119388777555	282.718280632583\\
			1.07542785571142	284.687457951716\\
			1.07966182364729	286.683399505534\\
			1.08389579158317	288.7062728323\\
			1.08812975951904	290.756245470281\\
			1.09236372745491	292.833484957743\\
			1.09659769539078	294.938158832952\\
			1.10083166332665	297.070434634173\\
			1.10506563126253	299.230479899671\\
			1.1092995991984	301.418462167713\\
			1.11353356713427	303.634548976564\\
			1.11776753507014	305.878907864491\\
			1.12200150300601	308.151706369757\\
			1.12623547094188	310.453112030631\\
			1.13046943887776	312.783292385376\\
			1.13470340681363	315.142414972259\\
			1.1389373747495	317.530647329546\\
			1.14317134268537	319.948197352662\\
			1.14740531062124	322.400380155205\\
			1.15163927855711	324.891373105347\\
			1.15587324649299	327.421950768697\\
			1.16010721442886	329.99288771087\\
			1.16434118236473	332.604958497477\\
			1.1685751503006	335.258937694129\\
			1.17280911823647	337.955599866441\\
			1.17704308617234	340.695719580022\\
			1.18127705410822	343.480071400486\\
			1.18551102204409	346.309429893445\\
			1.18974498997996	349.184569624511\\
			1.19397895791583	352.106265159295\\
			1.1982129258517	355.075291063411\\
			1.20244689378758	358.09242190247\\
			1.20668086172345	361.158432242084\\
			1.21091482965932	364.274096647866\\
			1.21514879759519	367.440189685428\\
			1.21938276553106	370.657485920381\\
			1.22361673346693	373.927344708819\\
			1.22785070140281	377.254497980831\\
			1.23208466933868	380.640674112995\\
			1.23631863727455	384.086906461463\\
			1.24055260521042	387.594228382389\\
			1.24478657314629	391.163673231927\\
			1.24902054108216	394.796274366229\\
			1.25325450901804	398.49306514145\\
			1.25748847695391	402.255078913742\\
			1.26172244488978	406.08334903926\\
			1.26595641282565	409.978908874156\\
			1.27019038076152	413.942791774584\\
			1.27442434869739	417.976031096698\\
			1.27865831663327	422.07966019665\\
			1.28289228456914	426.254712430595\\
			1.28712625250501	430.502221154686\\
			1.29136022044088	434.823219725076\\
			1.29559418837675	439.218741497919\\
			1.29982815631263	443.689819829368\\
			1.3040621242485	448.238936080074\\
			1.30829609218437	452.889869094037\\
			1.31253006012024	457.651380222283\\
			1.31676402805611	462.524370661133\\
			1.32099799599198	467.509741606911\\
			1.32523196392786	472.608394255935\\
			1.32946593186373	477.821229804529\\
			1.3336998997996	483.149149449013\\
			1.33793386773547	488.593054385708\\
			1.34216783567134	494.153845810936\\
			1.34640180360721	499.832424921018\\
			1.35063577154309	505.629692912276\\
			1.35486973947896	511.54655098103\\
			1.35910370741483	517.583900323603\\
			1.3633376753507	523.742642136315\\
			1.36757164328657	530.023677615487\\
			1.37180561122245	536.443108732111\\
			1.37603957915832	543.039010836517\\
			1.38027354709419	549.813475578909\\
			1.38450751503006	556.766857465084\\
			1.38874148296593	563.899511000836\\
			1.3929754509018	571.211790691961\\
			1.39720941883768	578.704051044255\\
			1.40144338677355	586.376646563514\\
			1.40567735470942	594.229931755534\\
			1.40991132264529	602.26426112611\\
			1.41414529058116	610.479989181039\\
			1.41837925851703	618.877470426115\\
			1.42261322645291	627.457059367136\\
			1.42684719438878	636.219110509896\\
			1.43108116232465	645.225960485613\\
			1.43531513026052	654.551113819657\\
			1.43954909819639	664.186397442827\\
			1.44378306613226	674.123361175545\\
			1.44801703406814	684.353554838228\\
			1.45225100200401	694.868528251295\\
			1.45648496993988	705.659831235168\\
			1.46071893787575	716.719013610263\\
			1.46495290581162	728.037625197001\\
			1.4691868737475	739.607215815801\\
			1.47342084168337	751.430647147947\\
			1.47765480961924	763.637422331609\\
			1.48188877755511	776.277085546398\\
			1.48612274549098	789.36319639141\\
			1.49035671342685	802.909314465741\\
			1.49459068136273	816.928999368488\\
			1.4988246492986	831.435810698748\\
			1.50305861723447	846.442553001607\\
			1.50729258517034	861.937984070201\\
			1.51152655310621	877.928893943635\\
			1.51576052104208	894.435990669347\\
			1.51999448897796	911.479982294778\\
			1.52422845691383	929.081576867367\\
			1.5284624248497	947.261482434551\\
			1.53269639278557	966.040407043773\\
			1.53693036072144	985.43905874247\\
			1.54116432865731	1005.47939570436\\
			1.54539829659319	1026.40617829841\\
			1.54963226452906	1048.33679402631\\
			1.55386623246493	1071.192894536\\
			1.5581002004008	1094.89613147539\\
			1.56233416833667	1119.36815649243\\
			1.56656813627255	1144.53062123502\\
			1.57080210420842	1170.30517735111\\
			1.57503607214429	1196.61346891676\\
			1.57927004008016	1223.56066571641\\
			1.58350400801603	1252.78056741346\\
			1.5877379759519	1285.71434219942\\
			1.59197194388778	1320.04823992736\\
			1.59620591182365	1355.44995405532\\
			1.60043987975952	1391.99386705075\\
			1.60467384769539	1429.7543613811\\
			1.60890781563126	1468.80581951383\\
			1.61314178356713	1509.22262391639\\
			1.61737575150301	1551.07915705623\\
			1.62160971943888	1594.44980140082\\
			1.62584368737475	1639.4089394176\\
			1.63007765531062	1686.03095357403\\
			1.63431162324649	1734.39022633756\\
			1.63854559118236	1784.56114017564\\
			1.64277955911824	1836.61807755573\\
			1.64701352705411	1890.63542094529\\
			1.65124749498998	1946.68755281176\\
			1.65548146292585	2004.84885562261\\
			1.65971543086172	2065.84177401399\\
			1.6639493987976	2131.59897820638\\
			1.66818336673347	2202.00658307081\\
			1.67241733466934	2276.80022916544\\
			1.67665130260521	2355.71555704839\\
			1.68088527054108	2438.48820727783\\
			1.68511923847695	2524.8538204119\\
			1.68935320641283	2614.54803700873\\
			1.6935871743487	2707.30649762649\\
			1.69782114228457	2802.8648428233\\
			1.70205511022044	2900.95871315732\\
			1.70628907815631	3001.3237491867\\
			1.71052304609218	3103.69559146957\\
			1.71475701402806	3207.80988056409\\
			1.71899098196393	3313.40225702839\\
			1.7232249498998	3420.20836142064\\
			1.72745891783567	3527.96383429895\\
			1.73169288577154	3639.36399687123\\
			1.73592685370742	3757.88857324952\\
			1.74016082164329	3882.61970965808\\
			1.74439478957916	4012.60967556474\\
			1.74862875751503	4146.91074043733\\
			1.7528627254509	4284.57517374365\\
			1.75709669338677	4424.96720831324\\
			1.76133066132265	4568.06903971443\\
			1.76556462925852	4713.8363348357\\
			1.76979859719439	4862.22466752989\\
			1.77403256513026	5013.18961164983\\
			1.77826653306613	5166.68674104835\\
			1.782500501002	5322.67162957831\\
			1.78673446893788	5481.09985109254\\
			1.79096843687375	5641.92697944387\\
			1.79520240480962	5805.10858848516\\
			1.79943637274549	5970.60025206924\\
			1.80367034068136	6138.35754404895\\
			1.80790430861723	6308.33603827713\\
			1.81213827655311	6480.49130860662\\
			1.81637224448898	6654.77892889026\\
			1.82060621242485	6831.15447298089\\
			1.82484018036072	7009.57351473136\\
			1.82907414829659	7189.99162799448\\
			1.83330811623247	7372.60019666017\\
			1.83754208416834	7558.94314050638\\
			1.84177605210421	7749.16623284224\\
			1.84601002004008	7943.09656088764\\
			1.85024398797595	8140.56121186245\\
			1.85447795591182	8341.38727298657\\
			1.8587119238477	8545.40183147991\\
			1.86294589178357	8752.43197456233\\
			1.86717985971944	8962.30478945374\\
			1.87141382765531	9174.84736337401\\
			1.87564779559118	9389.88678354303\\
			1.87988176352705	9607.25013718071\\
			1.88411573146293	9826.76451150692\\
			1.8883496993988	10048.2569937415\\
			1.89258366733467	10271.5546711045\\
			1.89681763527054	10496.922913809\\
			1.90105160320641	10725.1110394753\\
			1.90528557114228	10956.2588420589\\
			1.90951953907816	11190.4944573133\\
			1.91375350701403	11427.946020992\\
			1.9179874749499	11668.7416688486\\
			1.92222144288577	11913.0095366367\\
			1.92645541082164	12160.8777601097\\
			1.93068937875752	12412.4744750213\\
			1.93492334669339	12667.927817125\\
			1.93915731462926	12927.3659221744\\
			1.94339128256513	13190.916925923\\
			1.947625250501	13458.4828337309\\
			1.95185921843687	13728.9947578092\\
			1.95609318637275	14002.3757258386\\
			1.96032715430862	14278.7182851992\\
			1.96456112224449	14558.1149832716\\
			1.96879509018036	14840.6583674358\\
			1.97302905811623	15126.4409850723\\
			1.9772630260521	15415.5553835612\\
			1.98149699398798	15708.0941102831\\
			1.98573096192385	16004.149712618\\
			1.98996492985972	16303.8147379463\\
			1.99419889779559	16607.1817336484\\
			1.99843286573146	16914.3432471045\\
			2.00266683366733	17225.3918256949\\
			2.00690080160321	17540.4200167999\\
			2.01113476953908	17859.5203677999\\
			2.01536873747495	18182.785426075\\
			2.01960270541082	18510.3077390057\\
			2.02383667334669	18842.1798539722\\
			2.02807064128257	19178.4943183547\\
			2.03230460921844	19519.5826545523\\
			2.03653857715431	19867.3672332276\\
			2.04077254509018	20222.063989468\\
			2.04500651302605	20583.4467092907\\
			2.04924048096192	20951.2891787131\\
			2.0534744488978	21325.3651837527\\
			2.05770841683367	21705.4485104268\\
			2.06194238476954	22091.3129447528\\
			2.06617635270541	22482.732272748\\
			2.07041032064128	22879.4802804299\\
			2.07464428857715	23281.3307538159\\
			2.07887825651303	23688.0574789232\\
			2.0831122244489	24099.4342417693\\
			2.08734619238477	24515.2348283716\\
			2.09158016032064	24935.2330247474\\
			2.09581412825651	25359.2026169142\\
			2.10004809619238	25786.9173908893\\
			2.10428206412826	26218.1511326901\\
			2.10851603206413	26652.6776283339\\
			2.11275	27090.2706638383\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	7.39623267813685\\
			0.00846793587174349	14.9654614688137\\
			0.0127019038076152	22.2940393495951\\
			0.016935871743487	28.9683192980451\\
			0.0211698396793587	34.5746542917283\\
			0.0254038076152305	38.699397308209\\
			0.0296377755511022	41.231439150162\\
			0.033871743486974	43.4355599782285\\
			0.0381057114228457	45.5105228001504\\
			0.0423396793587174	47.4622902379725\\
			0.0465736472945892	49.2968249137396\\
			0.0508076152304609	51.0200894494967\\
			0.0550415831663327	52.6380464672886\\
			0.0592755511022044	54.1566585891603\\
			0.0635095190380762	55.5818884371566\\
			0.0677434869739479	56.9196986333225\\
			0.0719774549098196	58.1760517997027\\
			0.0762114228456914	59.3569105583423\\
			0.0804453907815631	60.4682375312861\\
			0.0846793587174349	61.5159953405789\\
			0.0889133266533066	62.5061466082657\\
			0.0931472945891784	63.4446539563914\\
			0.0973812625250501	64.3374800070008\\
			0.101615230460922	65.1905873821389\\
			0.105849198396794	66.0099387038505\\
			0.110083166332665	66.8014965941806\\
			0.114317134268537	67.5712236751739\\
			0.118551102204409	68.3250825688755\\
			0.122785070140281	69.0690358973302\\
			0.127019038076152	69.8090462825828\\
			0.131253006012024	70.5510763466784\\
			0.135486973947896	71.3010887116617\\
			0.139720941883768	72.0647733226049\\
			0.143954909819639	72.8232651829572\\
			0.148188877755511	73.5626096880728\\
			0.152422845691383	74.2834416536002\\
			0.156656813627255	74.986395895188\\
			0.160890781563126	75.6721072284846\\
			0.165124749498998	76.3412104691387\\
			0.16935871743487	76.9943404327987\\
			0.173592685370742	77.6321319351133\\
			0.177826653306613	78.2552197917309\\
			0.182060621242485	78.8642388183002\\
			0.186294589178357	79.4598238304695\\
			0.190528557114228	80.0426096438876\\
			0.1947625250501	80.6132310742029\\
			0.198996492985972	81.172322937064\\
			0.203230460921844	81.7205200481195\\
			0.207464428857715	82.2584572230178\\
			0.211698396793587	82.7867692774075\\
			0.215932364729459	83.3060910269372\\
			0.220166332665331	83.8170572872554\\
			0.224400300601202	84.3203028740106\\
			0.228634268537074	84.8164626028515\\
			0.232868236472946	85.3061712894264\\
			0.237102204408818	85.7900637493841\\
			0.241336172344689	86.268774798373\\
			0.245570140280561	86.7429392520416\\
			0.249804108216433	87.2131919260386\\
			0.254038076152305	87.6801676360124\\
			0.258272044088176	88.1445011976117\\
			0.262506012024048	88.6068274264849\\
			0.26673997995992	89.0677811382805\\
			0.270973947895792	89.5279971486473\\
			0.275207915831663	89.9881102732336\\
			0.279441883767535	90.448755327688\\
			0.283675851703407	90.9105671276591\\
			0.287909819639279	91.3741804887954\\
			0.29214378757515	91.8402302267454\\
			0.296377755511022	92.3093511571578\\
			0.300611723446894	92.782178095681\\
			0.304845691382766	93.2593458579636\\
			0.309079659318637	93.7414892596542\\
			0.313313627254509	94.2292431164012\\
			0.317547595190381	94.7232422438532\\
			0.321781563126253	95.2241214576589\\
			0.326015531062124	95.7325155734666\\
			0.330249498997996	96.2481326437671\\
			0.334483466933868	96.7625208164572\\
			0.338717434869739	97.2736905916465\\
			0.342951402805611	97.7818806264728\\
			0.347185370741483	98.2873295780741\\
			0.351419338677355	98.7902761035883\\
			0.355653306613226	99.2909588601534\\
			0.359887274549098	99.7896165049073\\
			0.36412124248497	100.286487694988\\
			0.368355210420842	100.781811087533\\
			0.372589178356713	101.275825339681\\
			0.376823146292585	101.768769108569\\
			0.381057114228457	102.260881051336\\
			0.385291082164329	102.752399825119\\
			0.3895250501002	103.243564087056\\
			0.393759018036072	103.734612494286\\
			0.397992985971944	104.225783703945\\
			0.402226953907816	104.717316373173\\
			0.406460921843687	105.209449159107\\
			0.410694889779559	105.702420718884\\
			0.414928857715431	106.196469709644\\
			0.419162825651303	106.691834788523\\
			0.423396793587174	107.18875461266\\
			0.427630761523046	107.687467839192\\
			0.431864729458918	108.188213125258\\
			0.43609869739479	108.691229127996\\
			0.440332665330661	109.196754504542\\
			0.444566633266533	109.705027912037\\
			0.448800601202405	110.216288007616\\
			0.453034569138277	110.730773448419\\
			0.457268537074148	111.248722891582\\
			0.46150250501002	111.769093389665\\
			0.465736472945892	112.288764579896\\
			0.469970440881764	112.807740517951\\
			0.474204408817635	113.326195772885\\
			0.478438376753507	113.844304913752\\
			0.482672344689379	114.362242509606\\
			0.486906312625251	114.880183129503\\
			0.491140280561122	115.398301342497\\
			0.495374248496994	115.916771717643\\
			0.499608216432866	116.435768823995\\
			0.503842184368738	116.955467230608\\
			0.508076152304609	117.476041506537\\
			0.512310120240481	117.997666220836\\
			0.516544088176353	118.52051594256\\
			0.520778056112224	119.044765240763\\
			0.525012024048096	119.570588684501\\
			0.529245991983968	120.098160842828\\
			0.53347995991984	120.627656284798\\
			0.537713927855711	121.159249579466\\
			0.541947895791583	121.693115295887\\
			0.546181863727455	122.229428003115\\
			0.550415831663327	122.768362270205\\
			0.554649799599198	123.310092666212\\
			0.55888376753507	123.85479376019\\
			0.563117735470942	124.402640121195\\
			0.567351703406814	124.95380631828\\
			0.571585671342685	125.5084669205\\
			0.575819639278557	126.06679649691\\
			0.580053607214429	126.628969616564\\
			0.584287575150301	127.195160848518\\
			0.588521543086172	127.765544761826\\
			0.592755511022044	128.340295925542\\
			0.596989478957916	128.919588908721\\
			0.601223446893788	129.503598280418\\
			0.605457414829659	130.092498609687\\
			0.609691382765531	130.686464465584\\
			0.613925350701403	131.285670417162\\
			0.618159318637275	131.890291033476\\
			0.622393286573146	132.500427718067\\
			0.626627254509018	133.114639705921\\
			0.63086122244489	133.732346576364\\
			0.635095190380762	134.353598838095\\
			0.639329158316633	134.978446999816\\
			0.643563126252505	135.606941570228\\
			0.647797094188377	136.239133058031\\
			0.652031062124249	136.875071971928\\
			0.65626503006012	137.514808820618\\
			0.660498997995992	138.158394112804\\
			0.664732965931864	138.805878357185\\
			0.668966933867736	139.457312062464\\
			0.673200901803607	140.112745737341\\
			0.677434869739479	140.772229890517\\
			0.681668837675351	141.435815030693\\
			0.685902805611223	142.10355166657\\
			0.690136773547094	142.775490306849\\
			0.694370741482966	143.451681460232\\
			0.698604709418838	144.132175635419\\
			0.702838677354709	144.817023341112\\
			0.707072645290581	145.506275086011\\
			0.711306613226453	146.199981378817\\
			0.715540581162325	146.898192728232\\
			0.719774549098196	147.600959642956\\
			0.724008517034068	148.308332631691\\
			0.72824248496994	149.020362203137\\
			0.732476452905812	149.737098865996\\
			0.736710420841683	150.458593128969\\
			0.740944388777555	151.184895500756\\
			0.745178356713427	151.916056490059\\
			0.749412324649299	152.652126605579\\
			0.75364629258517	153.393156356017\\
			0.757880260521042	154.139196250073\\
			0.762114228456914	154.890296796449\\
			0.766348196392786	155.646508503847\\
			0.770582164328657	156.407881880966\\
			0.774816132264529	157.174467436508\\
			0.779050100200401	157.946315679174\\
			0.783284068136273	158.723477117665\\
			0.787518036072144	159.506002260683\\
			0.791752004008016	160.293941616927\\
			0.795985971943888	161.0873456951\\
			0.80021993987976	161.886265003902\\
			0.804453907815631	162.690807211364\\
			0.808687875751503	163.50307033572\\
			0.812921843687375	164.324091583215\\
			0.817155811623247	165.153871665426\\
			0.821389779559118	165.992411293926\\
			0.82562374749499	166.839711180291\\
			0.829857715430862	167.695772036094\\
			0.834091683366734	168.560594572911\\
			0.838325651302605	169.434179502316\\
			0.842559619238477	170.316527535884\\
			0.846793587174349	171.20763938519\\
			0.85102755511022	172.107515761808\\
			0.855261523046092	173.016157377312\\
			0.859495490981964	173.933564943278\\
			0.863729458917836	174.859739171279\\
			0.867963426853708	175.794680772892\\
			0.872197394789579	176.738390459689\\
			0.876431362725451	177.690868943247\\
			0.880665330661323	178.652116935139\\
			0.884899298597194	179.62213514694\\
			0.889133266533066	180.600924290226\\
			0.893367234468938	181.588485076569\\
			0.89760120240481	182.584818217546\\
			0.901835170340681	183.589924424731\\
			0.906069138276553	184.603804409698\\
			0.910303106212425	185.626458884022\\
			0.914537074148297	186.657888559277\\
			0.918771042084168	187.698094147039\\
			0.92300501002004	188.747759168544\\
			0.927238977955912	189.807857787344\\
			0.931472945891784	190.878568780763\\
			0.935706913827655	191.96006813752\\
			0.939940881763527	193.052531846328\\
			0.944174849699399	194.156135895906\\
			0.948408817635271	195.271056274969\\
			0.952642785571142	196.397468972234\\
			0.956876753507014	197.535549976417\\
			0.961110721442886	198.685475276234\\
			0.965344689378758	199.847420860402\\
			0.969578657314629	201.021562717636\\
			0.973812625250501	202.208076836654\\
			0.978046593186373	203.407139206171\\
			0.982280561122244	204.618925814904\\
			0.986514529058116	205.843612651569\\
			0.990748496993988	207.081375704883\\
			0.99498246492986	208.332390963561\\
			0.999216432865732	209.596834416321\\
			1.0034504008016	210.874882051878\\
			1.00768436873748	212.166709858948\\
			1.01191833667335	213.472493826249\\
			1.01615230460922	214.792409942496\\
			1.02038627254509	216.126634196405\\
			1.02462024048096	217.475342576693\\
			1.02885420841683	218.838732977623\\
			1.03308817635271	220.217683759797\\
			1.03732214428858	221.612768867726\\
			1.04155611222445	223.024247420926\\
			1.04579008016032	224.452378538913\\
			1.05002404809619	225.897421341206\\
			1.05425801603206	227.35963494732\\
			1.05849198396794	228.839278476773\\
			1.06272595190381	230.336611049082\\
			1.06695991983968	231.851891783762\\
			1.07119388777555	233.385379800332\\
			1.07542785571142	234.937334218308\\
			1.07966182364729	236.508014157207\\
			1.08389579158317	238.097678736546\\
			1.08812975951904	239.706587075842\\
			1.09236372745491	241.334998294611\\
			1.09659769539078	242.983171512371\\
			1.10083166332665	244.651365848639\\
			1.10506563126253	246.33984042293\\
			1.1092995991984	248.048854354763\\
			1.11353356713427	249.778666763654\\
			1.11776753507014	251.52953676912\\
			1.12200150300601	253.301723490678\\
			1.12623547094188	255.095486047844\\
			1.13046943887776	256.911083560136\\
			1.13470340681363	258.748807848719\\
			1.1389373747495	260.612785527739\\
			1.14317134268537	262.505962458294\\
			1.14740531062124	264.428641745291\\
			1.15163927855711	266.381126493636\\
			1.15587324649299	268.363719808236\\
			1.16010721442886	270.376724793997\\
			1.16434118236473	272.420444555828\\
			1.1685751503006	274.495182198633\\
			1.17280911823647	276.601240827321\\
			1.17704308617234	278.738923546799\\
			1.18127705410822	280.908533461971\\
			1.18551102204409	283.110373677747\\
			1.18974498997996	285.344747299031\\
			1.19397895791583	287.611957430732\\
			1.1982129258517	289.912307177756\\
			1.20244689378758	292.24609964501\\
			1.20668086172345	294.6136379374\\
			1.21091482965932	297.015225159834\\
			1.21514879759519	299.451164417218\\
			1.21938276553106	301.921758814458\\
			1.22361673346693	304.427404756008\\
			1.22785070140281	306.97461842035\\
			1.23208466933868	309.56809795437\\
			1.23631863727455	312.209047814092\\
			1.24055260521042	314.898672455539\\
			1.24478657314629	317.638176334735\\
			1.24902054108216	320.428763907705\\
			1.25325450901804	323.271639630471\\
			1.25748847695391	326.168007959059\\
			1.26172244488978	329.119073349491\\
			1.26595641282565	332.126040257793\\
			1.27019038076152	335.190113139987\\
			1.27442434869739	338.312496452098\\
			1.27865831663327	341.494394650149\\
			1.28289228456914	344.737012190164\\
			1.28712625250501	348.041553528169\\
			1.29136022044088	351.409223120185\\
			1.29559418837675	354.841241635953\\
			1.29982815631263	358.343219321733\\
			1.3040621242485	361.920064696971\\
			1.30829609218437	365.573359673061\\
			1.31253006012024	369.304686161394\\
			1.31676402805611	373.115626073366\\
			1.32099799599198	377.007761320369\\
			1.32523196392786	380.982673813798\\
			1.32946593186373	385.041945465044\\
			1.3336998997996	389.187158185503\\
			1.33793386773547	393.419893886567\\
			1.34216783567134	397.74173447963\\
			1.34640180360721	402.154261876085\\
			1.35063577154309	406.659057987327\\
			1.35486973947896	411.257704724747\\
			1.35910370741483	415.951783999741\\
			1.3633376753507	420.7428777237\\
			1.36757164328657	425.632567808019\\
			1.37180561122245	430.641528439653\\
			1.37603957915832	435.797713068668\\
			1.38027354709419	441.102956021313\\
			1.38450751503006	446.558928497288\\
			1.38874148296593	452.167301696292\\
			1.3929754509018	457.929746818024\\
			1.39720941883768	463.847935062184\\
			1.40144338677355	469.92353762847\\
			1.40567735470942	476.158225716583\\
			1.40991132264529	482.553670526221\\
			1.41414529058116	489.111543257084\\
			1.41837925851703	495.833515108871\\
			1.42261322645291	502.721257281282\\
			1.42684719438878	509.781284367285\\
			1.43108116232465	517.075009738606\\
			1.43531513026052	524.620928235523\\
			1.43954909819639	532.419486575282\\
			1.44378306613226	540.471131475128\\
			1.44801703406814	548.776309652308\\
			1.45225100200401	557.335467824064\\
			1.45648496993988	566.149052707644\\
			1.46071893787575	575.217511020293\\
			1.46495290581162	584.541289479255\\
			1.4691868737475	594.120834801776\\
			1.47342084168337	603.956593705101\\
			1.47765480961924	614.082583304487\\
			1.48188877755511	624.650432203275\\
			1.48612274549098	635.667790043027\\
			1.49035671342685	647.122098037257\\
			1.49459068136273	659.000797399481\\
			1.4988246492986	671.291329343217\\
			1.50305861723447	683.981135081978\\
			1.50729258517034	697.057655829281\\
			1.51152655310621	710.508332798642\\
			1.51576052104208	724.399937771495\\
			1.51999448897796	738.941320588265\\
			1.52422845691383	754.16109375829\\
			1.5284624248497	770.077637681659\\
			1.53269639278557	786.709332758467\\
			1.53693036072144	804.074559388803\\
			1.54116432865731	822.177890125292\\
			1.54539829659319	841.029362669494\\
			1.54963226452906	860.672121712271\\
			1.55386623246493	881.149738028904\\
			1.5581002004008	902.505782394678\\
			1.56233416833667	924.783825584873\\
			1.56656813627255	948.027438374771\\
			1.57080210420842	972.358941042799\\
			1.57503607214429	998.254938389573\\
			1.57927004008016	1025.65527790458\\
			1.58350400801603	1054.39999241588\\
			1.5877379759519	1084.3291147515\\
			1.59197194388778	1115.28267773949\\
			1.59620591182365	1147.10089875822\\
			1.60043987975952	1180.36113001439\\
			1.60467384769539	1217.99995394291\\
			1.60890781563126	1259.02119092125\\
			1.61314178356713	1301.60671800358\\
			1.61737575150301	1345.83820519437\\
			1.62160971943888	1391.79732249812\\
			1.62584368737475	1439.56573991929\\
			1.63007765531062	1489.22512746238\\
			1.63431162324649	1540.85715513187\\
			1.63854559118236	1594.54349293225\\
			1.64277955911824	1650.36581086799\\
			1.64701352705411	1708.40577894359\\
			1.65124749498998	1768.74506716353\\
			1.65548146292585	1831.46534553228\\
			1.65971543086172	1896.64828405434\\
			1.6639493987976	1964.56950105346\\
			1.66818336673347	2037.27706423051\\
			1.67241733466934	2115.03826202065\\
			1.67665130260521	2197.52242899592\\
			1.68088527054108	2284.39889972834\\
			1.68511923847695	2375.33700878995\\
			1.68935320641283	2470.00609075276\\
			1.6935871743487	2568.07548018883\\
			1.69782114228457	2669.21451167016\\
			1.70205511022044	2773.0925197688\\
			1.70628907815631	2879.37883905677\\
			1.71052304609218	2987.74280410611\\
			1.71475701402806	3097.85374948884\\
			1.71899098196393	3209.381009777\\
			1.7232249498998	3321.99391954261\\
			1.72745891783567	3435.87306582258\\
			1.73169288577154	3555.54689650901\\
			1.73592685370742	3681.46381641691\\
			1.74016082164329	3812.7568763137\\
			1.74439478957916	3948.55912696681\\
			1.74862875751503	4088.00361914368\\
			1.7528627254509	4230.26548472169\\
			1.75709669338677	4375.02630981139\\
			1.76133066132265	4522.25748203462\\
			1.76556462925852	4671.93257366072\\
			1.76979859719439	4824.02515695907\\
			1.77403256513026	4978.50880419901\\
			1.77826653306613	5135.35708764988\\
			1.782500501002	5294.54357958106\\
			1.78673446893788	5456.0418522619\\
			1.79096843687375	5619.82547796175\\
			1.79520240480962	5785.86802894996\\
			1.79943637274549	5954.1430774959\\
			1.80367034068136	6124.6241958689\\
			1.80790430861723	6297.28495633834\\
			1.81213827655311	6472.09893117356\\
			1.81637224448898	6649.03969264391\\
			1.82060621242485	6828.08081301877\\
			1.82484018036072	7009.20569506561\\
			1.82907414829659	7193.53507459431\\
			1.83330811623247	7381.725945153\\
			1.83754208416834	7573.60565328271\\
			1.84177605210421	7769.00154552447\\
			1.84601002004008	7967.74096841933\\
			1.85024398797595	8169.6512685083\\
			1.85447795591182	8374.55979233243\\
			1.8587119238477	8582.29388643277\\
			1.86294589178357	8792.68089735034\\
			1.86717985971944	9005.54817162618\\
			1.87141382765531	9220.72305580133\\
			1.87564779559118	9438.03289641682\\
			1.87988176352705	9657.30504001369\\
			1.88411573146293	9878.36683313297\\
			1.8883496993988	10101.5439320328\\
			1.89258366733467	10327.4622623439\\
			1.89681763527054	10556.2695906701\\
			1.90105160320641	10788.1126432715\\
			1.90528557114228	11023.1381464079\\
			1.90951953907816	11261.4928263395\\
			1.91375350701403	11503.3234093262\\
			1.9179874749499	11748.7766216279\\
			1.92222144288577	11997.9991895048\\
			1.92645541082164	12251.1378392167\\
			1.93068937875752	12508.3392970237\\
			1.93492334669339	12769.7502891858\\
			1.93915731462926	13034.7673361404\\
			1.94339128256513	13302.6936000873\\
			1.947625250501	13573.606783494\\
			1.95185921843687	13847.5847779009\\
			1.95609318637275	14124.7054748484\\
			1.96032715430862	14405.046765877\\
			1.96456112224449	14688.686542527\\
			1.96879509018036	14975.7026963388\\
			1.97302905811623	15266.173118853\\
			1.9772630260521	15560.1757016098\\
			1.98149699398798	15857.7883361497\\
			1.98573096192385	16159.0889140131\\
			1.98996492985972	16464.1553267405\\
			1.99419889779559	16773.0654658722\\
			1.99843286573146	17085.8972229487\\
			2.00266683366733	17402.7284895104\\
			2.00690080160321	17723.6371570976\\
			2.01113476953908	18048.7011172509\\
			2.01536873747495	18377.9982615106\\
			2.01960270541082	18711.8889914682\\
			2.02383667334669	19052.1830367775\\
			2.02807064128257	19399.0130759523\\
			2.03230460921844	19752.167437057\\
			2.03653857715431	20111.4344481562\\
			2.04077254509018	20476.6024373143\\
			2.04500651302605	20847.4597325958\\
			2.04924048096192	21223.7946620652\\
			2.0534744488978	21605.3955537869\\
			2.05770841683367	21992.0507358253\\
			2.06194238476954	22383.5485362451\\
			2.06617635270541	22779.6772831106\\
			2.07041032064128	23180.2253044863\\
			2.07464428857715	23584.9809284367\\
			2.07887825651303	23993.7324830262\\
			2.0831122244489	24406.2682963193\\
			2.08734619238477	24822.3766963806\\
			2.09158016032064	25241.8460112744\\
			2.09581412825651	25664.4645690653\\
			2.10004809619238	26090.0206978177\\
			2.10428206412826	26518.3027255961\\
			2.10851603206413	26949.0989804649\\
			2.11275	27382.1977904887\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	8.22623495663143\\
			0.00846793587174349	16.5864936223372\\
			0.0127019038076152	24.5300174748211\\
			0.016935871743487	31.506047991787\\
			0.0211698396793587	36.9638266509386\\
			0.0254038076152305	40.3970739313836\\
			0.0296377755511022	42.9434124094005\\
			0.033871743486974	45.321553127585\\
			0.0381057114228457	47.540336933897\\
			0.0423396793587174	49.6086046762966\\
			0.0465736472945892	51.5351972027437\\
			0.0508076152304609	53.3289553611982\\
			0.0550415831663327	54.9987199996201\\
			0.0592755511022044	56.5533319659693\\
			0.0635095190380762	58.0016321082057\\
			0.0677434869739479	59.3524612742894\\
			0.0719774549098196	60.6146603121803\\
			0.0762114228456914	61.7970700698383\\
			0.0804453907815631	62.9085313952234\\
			0.0846793587174349	63.9578851362955\\
			0.0889133266533066	64.9539721410146\\
			0.0931472945891784	65.9056332573405\\
			0.0973812625250501	66.8217093332334\\
			0.101615230460922	67.7110412166531\\
			0.105849198396794	68.5824697555595\\
			0.110083166332665	69.4448357979127\\
			0.114317134268537	70.3069801916725\\
			0.118551102204409	71.1777437847989\\
			0.122785070140281	72.0641387008552\\
			0.127019038076152	72.9376276671118\\
			0.131253006012024	73.786328427651\\
			0.135486973947896	74.6111879723156\\
			0.139720941883768	75.4131532909483\\
			0.143954909819639	76.1931713733917\\
			0.148188877755511	76.9521892094886\\
			0.152422845691383	77.6911537890815\\
			0.156656813627255	78.4110121020134\\
			0.160890781563126	79.1127111381267\\
			0.165124749498998	79.7971978872643\\
			0.16935871743487	80.4654193392688\\
			0.173592685370742	81.118322483983\\
			0.177826653306613	81.7568543112495\\
			0.182060621242485	82.381961810911\\
			0.186294589178357	82.9945919728101\\
			0.190528557114228	83.5956917867897\\
			0.1947625250501	84.1862082426925\\
			0.198996492985972	84.767088330361\\
			0.203230460921844	85.339279039638\\
			0.207464428857715	85.9037273603662\\
			0.211698396793587	86.4613802823883\\
			0.215932364729459	87.013184795547\\
			0.220166332665331	87.560087889685\\
			0.224400300601202	88.1030365546449\\
			0.228634268537074	88.6429777802696\\
			0.232868236472946	89.1808585564016\\
			0.237102204408818	89.7176258728837\\
			0.241336172344689	90.2542267195585\\
			0.245570140280561	90.7916080862689\\
			0.249804108216433	91.3307169628574\\
			0.254038076152305	91.8725003391667\\
			0.258272044088176	92.4179052050396\\
			0.262506012024048	92.9678785503187\\
			0.26673997995992	93.5233673648468\\
			0.270973947895792	94.0853186384666\\
			0.275207915831663	94.6546793610206\\
			0.279441883767535	95.2323965223517\\
			0.283675851703407	95.8194171123026\\
			0.287909819639279	96.4094899490664\\
			0.29214378757515	96.9950839105939\\
			0.296377755511022	97.576493843535\\
			0.300611723446894	98.1540208572142\\
			0.304845691382766	98.7279660609565\\
			0.309079659318637	99.2986305640867\\
			0.313313627254509	99.8663154759294\\
			0.317547595190381	100.43132190581\\
			0.321781563126253	100.993950963052\\
			0.326015531062124	101.554503756981\\
			0.330249498997996	102.113281396922\\
			0.334483466933868	102.6705849922\\
			0.338717434869739	103.226715652138\\
			0.342951402805611	103.781974486063\\
			0.347185370741483	104.336662603299\\
			0.351419338677355	104.891081113171\\
			0.355653306613226	105.445531125003\\
			0.359887274549098	106.00031374812\\
			0.36412124248497	106.555730091847\\
			0.368355210420842	107.11208126551\\
			0.372589178356713	107.669668378431\\
			0.376823146292585	108.228792539937\\
			0.381057114228457	108.789754859353\\
			0.385291082164329	109.352856446002\\
			0.3895250501002	109.91839840921\\
			0.393759018036072	110.486681858302\\
			0.397992985971944	111.058007902602\\
			0.402226953907816	111.630801764708\\
			0.406460921843687	112.201855452727\\
			0.410694889779559	112.771308739734\\
			0.414928857715431	113.339376891938\\
			0.419162825651303	113.906275175544\\
			0.423396793587174	114.472218856759\\
			0.427630761523046	115.037423201791\\
			0.431864729458918	115.602103476846\\
			0.43609869739479	116.166474948132\\
			0.440332665330661	116.730752881856\\
			0.444566633266533	117.295152544224\\
			0.448800601202405	117.859889201443\\
			0.453034569138277	118.425178119721\\
			0.457268537074148	118.991234565264\\
			0.46150250501002	119.558273804279\\
			0.465736472945892	120.126511102974\\
			0.469970440881764	120.696161727555\\
			0.474204408817635	121.267440944229\\
			0.478438376753507	121.840564019204\\
			0.482672344689379	122.415746218686\\
			0.486906312625251	122.993202808882\\
			0.491140280561122	123.573149055999\\
			0.495374248496994	124.155800226244\\
			0.499608216432866	124.741371585825\\
			0.503842184368738	125.330078400948\\
			0.508076152304609	125.92213593782\\
			0.512310120240481	126.517759462648\\
			0.516544088176353	127.117164241639\\
			0.520778056112224	127.720565541\\
			0.525012024048096	128.328178626938\\
			0.529245991983968	128.94021876566\\
			0.53347995991984	129.556901223373\\
			0.537713927855711	130.178441266285\\
			0.541947895791583	130.805054160601\\
			0.546181863727455	131.436955172529\\
			0.550415831663327	132.074359496494\\
			0.554649799599198	132.715886940615\\
			0.55888376753507	133.360094563898\\
			0.563117735470942	134.007040581179\\
			0.567351703406814	134.656783207291\\
			0.571585671342685	135.309380657068\\
			0.575819639278557	135.964891145344\\
			0.580053607214429	136.623372886954\\
			0.584287575150301	137.284884096731\\
			0.588521543086172	137.94948298951\\
			0.592755511022044	138.617227780123\\
			0.596989478957916	139.288176683407\\
			0.601223446893788	139.962387914193\\
			0.605457414829659	140.639919687317\\
			0.609691382765531	141.320830217613\\
			0.613925350701403	142.005177719914\\
			0.618159318637275	142.693020409054\\
			0.622393286573146	143.384416499868\\
			0.626627254509018	144.07942420719\\
			0.63086122244489	144.778101745853\\
			0.635095190380762	145.480507330691\\
			0.639329158316633	146.186699176539\\
			0.643563126252505	146.896735498231\\
			0.647797094188377	147.6106745106\\
			0.652031062124249	148.328574428481\\
			0.65626503006012	149.050493466708\\
			0.660498997995992	149.776489840115\\
			0.664732965931864	150.506621763535\\
			0.668966933867736	151.240947451803\\
			0.673200901803607	151.979525119752\\
			0.677434869739479	152.722412982217\\
			0.681668837675351	153.469669254033\\
			0.685902805611223	154.221352150032\\
			0.690136773547094	154.977519885048\\
			0.694370741482966	155.738230673917\\
			0.698604709418838	156.503542731471\\
			0.702838677354709	157.273514272546\\
			0.707072645290581	158.048203511974\\
			0.711306613226453	158.82766866459\\
			0.715540581162325	159.611967945228\\
			0.719774549098196	160.401159568723\\
			0.724008517034068	161.195301749907\\
			0.72824248496994	161.994452703615\\
			0.732476452905812	162.79918124662\\
			0.736710420841683	163.610761430566\\
			0.740944388777555	164.429274248498\\
			0.745178356713427	165.254745885657\\
			0.749412324649299	166.087202527286\\
			0.75364629258517	166.926670358627\\
			0.757880260521042	167.773175564922\\
			0.762114228456914	168.626744331415\\
			0.766348196392786	169.487402843346\\
			0.770582164328657	170.355177285959\\
			0.774816132264529	171.230093844495\\
			0.779050100200401	172.112178704197\\
			0.783284068136273	173.001458050307\\
			0.787518036072144	173.897958068068\\
			0.791752004008016	174.801704942721\\
			0.795985971943888	175.71272485951\\
			0.80021993987976	176.631044003676\\
			0.804453907815631	177.556688560461\\
			0.808687875751503	178.489684715108\\
			0.812921843687375	179.43005865286\\
			0.817155811623247	180.377836558958\\
			0.821389779559118	181.333044618645\\
			0.82562374749499	182.295709017163\\
			0.829857715430862	183.265855939754\\
			0.834091683366734	184.243511571661\\
			0.838325651302605	185.228702098126\\
			0.842559619238477	186.221453704391\\
			0.846793587174349	187.221792575698\\
			0.85102755511022	188.229968940082\\
			0.855261523046092	189.246425013585\\
			0.859495490981964	190.271304805502\\
			0.863729458917836	191.304748531356\\
			0.867963426853708	192.346896406675\\
			0.872197394789579	193.397888646985\\
			0.876431362725451	194.457865467811\\
			0.880665330661323	195.52696708468\\
			0.884899298597194	196.605333713119\\
			0.889133266533066	197.693105568652\\
			0.893367234468938	198.790422866807\\
			0.89760120240481	199.897425823109\\
			0.901835170340681	201.014254653085\\
			0.906069138276553	202.14104957226\\
			0.910303106212425	203.277950796161\\
			0.914537074148297	204.425098540314\\
			0.918771042084168	205.582633020245\\
			0.92300501002004	206.750694451481\\
			0.927238977955912	207.929423049547\\
			0.931472945891784	209.118959029969\\
			0.935706913827655	210.319442608274\\
			0.939940881763527	211.531013999987\\
			0.944174849699399	212.753813420635\\
			0.948408817635271	213.987981085745\\
			0.952642785571142	215.233657210841\\
			0.956876753507014	216.490982011451\\
			0.961110721442886	217.7600957031\\
			0.965344689378758	219.041057801573\\
			0.969578657314629	220.333866388731\\
			0.973812625250501	221.638748290435\\
			0.978046593186373	222.955939415476\\
			0.982280561122244	224.285675672646\\
			0.986514529058116	225.628192970737\\
			0.990748496993988	226.983727218539\\
			0.99498246492986	228.352514324845\\
			0.999216432865732	229.734790198446\\
			1.0034504008016	231.130790748135\\
			1.00768436873748	232.540751882701\\
			1.01191833667335	233.964909510938\\
			1.01615230460922	235.403499541636\\
			1.02038627254509	236.856757883587\\
			1.02462024048096	238.324920445584\\
			1.02885420841683	239.808223136416\\
			1.03308817635271	241.306901864877\\
			1.03732214428858	242.821192539758\\
			1.04155611222445	244.351331069849\\
			1.04579008016032	245.897553363944\\
			1.05002404809619	247.460095330833\\
			1.05425801603206	249.039192879308\\
			1.05849198396794	250.63508191816\\
			1.06272595190381	252.247998356182\\
			1.06695991983968	253.878178102165\\
			1.07119388777555	255.5258570649\\
			1.07542785571142	257.191271153179\\
			1.07966182364729	258.875171679972\\
			1.08389579158317	260.580625872394\\
			1.08812975951904	262.308301181739\\
			1.09236372745491	264.058434293252\\
			1.09659769539078	265.831261892179\\
			1.10083166332665	267.627020663767\\
			1.10506563126253	269.44594729326\\
			1.1092995991984	271.288278465906\\
			1.11353356713427	273.15425086695\\
			1.11776753507014	275.044101181638\\
			1.12200150300601	276.958066095217\\
			1.12623547094188	278.896382292932\\
			1.13046943887776	280.85928646003\\
			1.13470340681363	282.847015281756\\
			1.1389373747495	284.859805443357\\
			1.14317134268537	286.897893630078\\
			1.14740531062124	288.961516527166\\
			1.15163927855711	291.050910819867\\
			1.15587324649299	293.166313193426\\
			1.16010721442886	295.30796033309\\
			1.16434118236473	297.476088924105\\
			1.1685751503006	299.670935651717\\
			1.17280911823647	301.892737201172\\
			1.17704308617234	304.142005161232\\
			1.18127705410822	306.423201399112\\
			1.18551102204409	308.738536337518\\
			1.18974498997996	311.088944777767\\
			1.19397895791583	313.475361521178\\
			1.1982129258517	315.898721369068\\
			1.20244689378758	318.359959122753\\
			1.20668086172345	320.860009583552\\
			1.21091482965932	323.399807552782\\
			1.21514879759519	325.980287831761\\
			1.21938276553106	328.602385221806\\
			1.22361673346693	331.267034524235\\
			1.22785070140281	333.975170540364\\
			1.23208466933868	336.727728071513\\
			1.23631863727455	339.525641918997\\
			1.24055260521042	342.369846884135\\
			1.24478657314629	345.261277768244\\
			1.24902054108216	348.200869372642\\
			1.25325450901804	351.189556498646\\
			1.25748847695391	354.228300148566\\
			1.26172244488978	357.320071529864\\
			1.26595641282565	360.467274127846\\
			1.27019038076152	363.671111517929\\
			1.27442434869739	366.932787275529\\
			1.27865831663327	370.253504976062\\
			1.28289228456914	373.634468194946\\
			1.28712625250501	377.076880507597\\
			1.29136022044088	380.581945489431\\
			1.29559418837675	384.150866715865\\
			1.29982815631263	387.784847762316\\
			1.3040621242485	391.4850922042\\
			1.30829609218437	395.252803616933\\
			1.31253006012024	399.089185575933\\
			1.31676402805611	402.995441656616\\
			1.32099799599198	406.972775434399\\
			1.32523196392786	411.022390484698\\
			1.32946593186373	415.145490382929\\
			1.3336998997996	419.34327870451\\
			1.33793386773547	423.616959024857\\
			1.34216783567134	427.97414524986\\
			1.34640180360721	432.438227781101\\
			1.35063577154309	437.012711160401\\
			1.35486973947896	441.699273019379\\
			1.35910370741483	446.499590989656\\
			1.3633376753507	451.415342702852\\
			1.36757164328657	456.448205790586\\
			1.37180561122245	461.599857884479\\
			1.37603957915832	466.87197661615\\
			1.38027354709419	472.26623961722\\
			1.38450751503006	477.784324519309\\
			1.38874148296593	483.427908954037\\
			1.3929754509018	489.198670553023\\
			1.39720941883768	495.098286947888\\
			1.40144338677355	501.128435770251\\
			1.40567735470942	507.291635801228\\
			1.40991132264529	513.627917102113\\
			1.41414529058116	520.159197381901\\
			1.41837925851703	526.886398918656\\
			1.42261322645291	533.810443990442\\
			1.42684719438878	540.93225487532\\
			1.43108116232465	548.252753851356\\
			1.43531513026052	555.772863196611\\
			1.43954909819639	563.493505189148\\
			1.44378306613226	571.415602107033\\
			1.44801703406814	579.540076228326\\
			1.45225100200401	587.867849831092\\
			1.45648496993988	596.399845193395\\
			1.46071893787575	605.136984593296\\
			1.46495290581162	614.132346617833\\
			1.4691868737475	623.492408216967\\
			1.47342084168337	633.212371586763\\
			1.47765480961924	643.283769710717\\
			1.48188877755511	653.698135572325\\
			1.48612274549098	664.447002155082\\
			1.49035671342685	675.521902442482\\
			1.49459068136273	686.914369418021\\
			1.4988246492986	698.615936065194\\
			1.50305861723447	710.618135367497\\
			1.50729258517034	722.998036728662\\
			1.51152655310621	735.914700082522\\
			1.51576052104208	749.384090525277\\
			1.51999448897796	763.419009701022\\
			1.52422845691383	778.032259253849\\
			1.5284624248497	793.23664082785\\
			1.53269639278557	809.044394509485\\
			1.53693036072144	825.46150335149\\
			1.54116432865731	842.510312879808\\
			1.54539829659319	860.218684395817\\
			1.54963226452906	878.614479200897\\
			1.55386623246493	897.725558596425\\
			1.5581002004008	917.579783883782\\
			1.56233416833667	938.205016364346\\
			1.56656813627255	959.630133595144\\
			1.57080210420842	982.184019952044\\
			1.57503607214429	1006.03123403325\\
			1.57927004008016	1031.05236508843\\
			1.58350400801603	1057.12800236728\\
			1.5877379759519	1084.13873511946\\
			1.59197194388778	1111.96515259466\\
			1.59620591182365	1140.48784404256\\
			1.60043987975952	1169.92465293173\\
			1.60467384769539	1202.32155157733\\
			1.60890781563126	1238.59784679578\\
			1.61314178356713	1276.19762711907\\
			1.61737575150301	1315.08173714832\\
			1.62160971943888	1355.33017796673\\
			1.62584368737475	1397.02295065752\\
			1.63007765531062	1440.24005630389\\
			1.63431162324649	1485.06149598906\\
			1.63854559118236	1531.56727079622\\
			1.64277955911824	1579.83738180859\\
			1.64701352705411	1629.95183010938\\
			1.65124749498998	1681.99061678179\\
			1.65548146292585	1736.03374290903\\
			1.65971543086172	1792.16120957432\\
			1.6639493987976	1850.45301786085\\
			1.66818336673347	1910.98916885184\\
			1.67241733466934	1974.34989446322\\
			1.67665130260521	2042.40408435346\\
			1.68088527054108	2115.08044861973\\
			1.68511923847695	2192.1042758484\\
			1.68935320641283	2273.20085462588\\
			1.6935871743487	2358.09547353857\\
			1.69782114228457	2446.51342117287\\
			1.70205511022044	2538.17998611515\\
			1.70628907815631	2632.82045695182\\
			1.71052304609218	2730.16012226929\\
			1.71475701402806	2829.92427065392\\
			1.71899098196393	2931.83819069214\\
			1.7232249498998	3035.62717097033\\
			1.72745891783567	3141.01650007488\\
			1.73169288577154	3247.73146659219\\
			1.73592685370742	3355.49735910866\\
			1.74016082164329	3465.93257994994\\
			1.74439478957916	3583.25208128975\\
			1.74862875751503	3706.74337116138\\
			1.7528627254509	3835.44520044085\\
			1.75709669338677	3968.39632000416\\
			1.76133066132265	4104.63551317453\\
			1.76556462925852	4243.48180309806\\
			1.76979859719439	4384.86542760466\\
			1.77403256513026	4528.75360814286\\
			1.77826653306613	4675.11356616119\\
			1.782500501002	4823.91252310819\\
			1.78673446893788	4975.11770043239\\
			1.79096843687375	5128.69631958232\\
			1.79520240480962	5284.61560200651\\
			1.79943637274549	5442.8427691535\\
			1.80367034068136	5603.34504247181\\
			1.80790430861723	5766.08964340998\\
			1.81213827655311	5931.04379341655\\
			1.81637224448898	6098.17471394003\\
			1.82060621242485	6267.44962642898\\
			1.82484018036072	6438.83575233191\\
			1.82907414829659	6612.30031309736\\
			1.83330811623247	6787.81053017386\\
			1.83754208416834	6965.33362500994\\
			1.84177605210421	7145.70671663956\\
			1.84601002004008	7329.90780103414\\
			1.85024398797595	7517.78193336331\\
			1.85447795591182	7709.1707319798\\
			1.8587119238477	7903.91581523635\\
			1.86294589178357	8101.85880148565\\
			1.86717985971944	8302.84130908045\\
			1.87141382765531	8506.70495637347\\
			1.87564779559118	8713.29136171741\\
			1.87988176352705	8922.44214346502\\
			1.88411573146293	9133.99891996902\\
			1.8883496993988	9347.80330958211\\
			1.89258366733467	9563.69693065705\\
			1.89681763527054	9781.52140154653\\
			1.90105160320641	10001.3613332469\\
			1.90528557114228	10224.1255605183\\
			1.90951953907816	10449.9867049022\\
			1.91375350701403	10679.0238698408\\
			1.9179874749499	10911.3161587768\\
			1.92222144288577	11146.9426751525\\
			1.92645541082164	11385.9825224105\\
			1.93068937875752	11628.5148039931\\
			1.93492334669339	11874.6186233428\\
			1.93915731462926	12124.373083902\\
			1.94339128256513	12377.8572891133\\
			1.947625250501	12635.1503424191\\
			1.95185921843687	12896.1014351085\\
			1.95609318637275	13159.7566904288\\
			1.96032715430862	13426.0849222669\\
			1.96456112224449	13695.1823635284\\
			1.96879509018036	13967.1452471187\\
			1.97302905811623	14242.0698059436\\
			1.9772630260521	14520.0522729084\\
			1.98149699398798	14801.1888809189\\
			1.98573096192385	15085.5758628805\\
			1.98996492985972	15373.3094516989\\
			1.99419889779559	15664.4858802795\\
			1.99843286573146	15959.201381528\\
			2.00266683366733	16257.5521883499\\
			2.00690080160321	16559.6345336507\\
			2.01113476953908	16865.5446503362\\
			2.01536873747495	17175.3787713116\\
			2.01960270541082	17489.2331294828\\
			2.02383667334669	17807.2039577552\\
			2.02807064128257	18129.3874890343\\
			2.03230460921844	18455.8799562258\\
			2.03653857715431	18787.5700358066\\
			2.04077254509018	19125.8404178369\\
			2.04500651302605	19470.5146155289\\
			2.04924048096192	19821.3830588399\\
			2.0534744488978	20178.2361777273\\
			2.05770841683367	20540.8644021486\\
			2.06194238476954	20909.0581620611\\
			2.06617635270541	21282.6078874222\\
			2.07041032064128	21661.3040081892\\
			2.07464428857715	22044.9369543197\\
			2.07887825651303	22433.2971557708\\
			2.0831122244489	22826.1750425001\\
			2.08734619238477	23223.361044465\\
			2.09158016032064	23624.6455916227\\
			2.09581412825651	24029.8191139308\\
			2.10004809619238	24438.6720413465\\
			2.10428206412826	24850.9948038273\\
			2.10851603206413	25266.5778313306\\
			2.11275	25685.2115538137\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	7.72467154390031\\
			0.00846793587174349	15.5340947953656\\
			0.0127019038076152	23.0141580896935\\
			0.016935871743487	29.7507497621815\\
			0.0211698396793587	35.3297581481273\\
			0.0254038076152305	39.3370715828283\\
			0.0296377755511022	42.0173014096199\\
			0.033871743486974	44.492320530463\\
			0.0381057114228457	46.8040893973472\\
			0.0423396793587174	48.9617192445473\\
			0.0465736472945892	50.9743213063382\\
			0.0508076152304609	52.8510068169947\\
			0.0550415831663327	54.6008870107918\\
			0.0592755511022044	56.2330731220043\\
			0.0635095190380762	57.756676384907\\
			0.0677434869739479	59.1808080337749\\
			0.0719774549098196	60.5145793028828\\
			0.0762114228456914	61.7671014265056\\
			0.0804453907815631	62.9474856389181\\
			0.0846793587174349	64.0648431743952\\
			0.0889133266533066	65.1282852672119\\
			0.0931472945891784	66.1469231516429\\
			0.0973812625250501	67.1298680619631\\
			0.101615230460922	68.0862312324474\\
			0.105849198396794	69.0251238973707\\
			0.110083166332665	69.9556572910078\\
			0.114317134268537	70.8869426476337\\
			0.118551102204409	71.8280912015231\\
			0.122785070140281	72.7647810913495\\
			0.127019038076152	73.6738839122133\\
			0.131253006012024	74.5564711940421\\
			0.135486973947896	75.4136477749323\\
			0.139720941883768	76.2465184929802\\
			0.143954909819639	77.0561881862823\\
			0.148188877755511	77.843761692935\\
			0.152422845691383	78.6103438510345\\
			0.156656813627255	79.3570394986773\\
			0.160890781563126	80.0849534739598\\
			0.165124749498998	80.7951906149783\\
			0.16935871743487	81.4888557598293\\
			0.173592685370742	82.167053746609\\
			0.177826653306613	82.8308894134139\\
			0.182060621242485	83.4814675983404\\
			0.186294589178357	84.1198931394848\\
			0.190528557114228	84.7472708749435\\
			0.1947625250501	85.364705642813\\
			0.198996492985972	85.9733022811894\\
			0.203230460921844	86.5741656281693\\
			0.207464428857715	87.1684005218491\\
			0.211698396793587	87.757111800325\\
			0.215932364729459	88.3414043016936\\
			0.220166332665331	88.9223828640511\\
			0.224400300601202	89.5011523254939\\
			0.228634268537074	90.0788175241185\\
			0.232868236472946	90.6564832980211\\
			0.237102204408818	91.2352544852983\\
			0.241336172344689	91.8162359240463\\
			0.245570140280561	92.4005324523615\\
			0.249804108216433	92.9892489083403\\
			0.254038076152305	93.5834901300791\\
			0.258272044088176	94.1843609556743\\
			0.262506012024048	94.7929662232223\\
			0.26673997995992	95.4104107708193\\
			0.270973947895792	96.0372978851703\\
			0.275207915831663	96.6628390503316\\
			0.279441883767535	97.2826003613865\\
			0.283675851703407	97.897012516318\\
			0.287909819639279	98.5065062131091\\
			0.29214378757515	99.1115121497427\\
			0.296377755511022	99.7124610242019\\
			0.300611723446894	100.30978353447\\
			0.304845691382766	100.903910378529\\
			0.309079659318637	101.495272254363\\
			0.313313627254509	102.084299859954\\
			0.317547595190381	102.671423893286\\
			0.321781563126253	103.257075052342\\
			0.326015531062124	103.841684035104\\
			0.330249498997996	104.425681539555\\
			0.334483466933868	105.009498263679\\
			0.338717434869739	105.593564905459\\
			0.342951402805611	106.178312162877\\
			0.347185370741483	106.764170733916\\
			0.351419338677355	107.35157131656\\
			0.355653306613226	107.940944608792\\
			0.359887274549098	108.532721308594\\
			0.36412124248497	109.12733211395\\
			0.368355210420842	109.725207722842\\
			0.372589178356713	110.326778833253\\
			0.376823146292585	110.932476143167\\
			0.381057114228457	111.54176004017\\
			0.385291082164329	112.149721566402\\
			0.3895250501002	112.755857556855\\
			0.393759018036072	113.360456365355\\
			0.397992985971944	113.963806345728\\
			0.402226953907816	114.566195851798\\
			0.406460921843687	115.167913237393\\
			0.410694889779559	115.769246856336\\
			0.414928857715431	116.370485062455\\
			0.419162825651303	116.971916209575\\
			0.423396793587174	117.573828651521\\
			0.427630761523046	118.176510742119\\
			0.431864729458918	118.780250835195\\
			0.43609869739479	119.385337284574\\
			0.440332665330661	119.992058444082\\
			0.444566633266533	120.600702667545\\
			0.448800601202405	121.211558308788\\
			0.453034569138277	121.824913721637\\
			0.457268537074148	122.441057259918\\
			0.46150250501002	123.060277277456\\
			0.465736472945892	123.682862128077\\
			0.469970440881764	124.309100165607\\
			0.474204408817635	124.939279743871\\
			0.478438376753507	125.573689216695\\
			0.482672344689379	126.212616937904\\
			0.486906312625251	126.856351261325\\
			0.491140280561122	127.505180540782\\
			0.495374248496994	128.159393130103\\
			0.499608216432866	128.819277383111\\
			0.503842184368738	129.485121653633\\
			0.508076152304609	130.157214295495\\
			0.512310120240481	130.835843662522\\
			0.516544088176353	131.52129810854\\
			0.520778056112224	132.213827468667\\
			0.525012024048096	132.911466673626\\
			0.529245991983968	133.61303378148\\
			0.53347995991984	134.318599801416\\
			0.537713927855711	135.028235742621\\
			0.541947895791583	135.742012614282\\
			0.546181863727455	136.460001425585\\
			0.550415831663327	137.182273185718\\
			0.554649799599198	137.908898903867\\
			0.55888376753507	138.63994958922\\
			0.563117735470942	139.375496250964\\
			0.567351703406814	140.115609898284\\
			0.571585671342685	140.860361540369\\
			0.575819639278557	141.609822186406\\
			0.580053607214429	142.36406284558\\
			0.584287575150301	143.12315452708\\
			0.588521543086172	143.887168240091\\
			0.592755511022044	144.656174993802\\
			0.596989478957916	145.430245797398\\
			0.601223446893788	146.209451660068\\
			0.605457414829659	146.993863590997\\
			0.609691382765531	147.783552599373\\
			0.613925350701403	148.578589694382\\
			0.618159318637275	149.379045885213\\
			0.622393286573146	150.18499218105\\
			0.626627254509018	150.996499591083\\
			0.63086122244489	151.813639124496\\
			0.635095190380762	152.636481790478\\
			0.639329158316633	153.465098598216\\
			0.643563126252505	154.299560556895\\
			0.647797094188377	155.139938675704\\
			0.652031062124249	155.986303963829\\
			0.65626503006012	156.838727430457\\
			0.660498997995992	157.697280084775\\
			0.664732965931864	158.562032935969\\
			0.668966933867736	159.433056993228\\
			0.673200901803607	160.310423265738\\
			0.677434869739479	161.194202762685\\
			0.681668837675351	162.084466493257\\
			0.685902805611223	162.982476558591\\
			0.690136773547094	163.890659606589\\
			0.694370741482966	164.80902897937\\
			0.698604709418838	165.737526124038\\
			0.702838677354709	166.676092487696\\
			0.707072645290581	167.624669517447\\
			0.711306613226453	168.583198660393\\
			0.715540581162325	169.551621363637\\
			0.719774549098196	170.529879074284\\
			0.724008517034068	171.517913239434\\
			0.72824248496994	172.515665306192\\
			0.732476452905812	173.52307672166\\
			0.736710420841683	174.540088932942\\
			0.740944388777555	175.56664338714\\
			0.745178356713427	176.602681531357\\
			0.749412324649299	177.648144812696\\
			0.75364629258517	178.70297467826\\
			0.757880260521042	179.767112575153\\
			0.762114228456914	180.840499950476\\
			0.766348196392786	181.923078251334\\
			0.770582164328657	183.014788924828\\
			0.774816132264529	184.115573418062\\
			0.779050100200401	185.22537317814\\
			0.783284068136273	186.344129652163\\
			0.787518036072144	187.471784503876\\
			0.791752004008016	188.609452389133\\
			0.795985971943888	189.758296425617\\
			0.80021993987976	190.918423017601\\
			0.804453907815631	192.089938569353\\
			0.808687875751503	193.272949485143\\
			0.812921843687375	194.467562169243\\
			0.817155811623247	195.673883025921\\
			0.821389779559118	196.892018459448\\
			0.82562374749499	198.122074874093\\
			0.829857715430862	199.364158674128\\
			0.834091683366734	200.618376263822\\
			0.838325651302605	201.884834047445\\
			0.842559619238477	203.163638429267\\
			0.846793587174349	204.454895813558\\
			0.85102755511022	205.758712604588\\
			0.855261523046092	207.075195206627\\
			0.859495490981964	208.404450023946\\
			0.863729458917836	209.746583460814\\
			0.867963426853708	211.101701921501\\
			0.872197394789579	212.469911810278\\
			0.876431362725451	213.851319531414\\
			0.880665330661323	215.24603148918\\
			0.884899298597194	216.654154087845\\
			0.889133266533066	218.07579373168\\
			0.893367234468938	219.511588931354\\
			0.89760120240481	220.962423054487\\
			0.901835170340681	222.428447840167\\
			0.906069138276553	223.909809645393\\
			0.910303106212425	225.406654827165\\
			0.914537074148297	226.919129742481\\
			0.918771042084168	228.447380748341\\
			0.92300501002004	229.991554201744\\
			0.927238977955912	231.55179645969\\
			0.931472945891784	233.128253879177\\
			0.935706913827655	234.721072817206\\
			0.939940881763527	236.330399630775\\
			0.944174849699399	237.956380676884\\
			0.948408817635271	239.599162312532\\
			0.952642785571142	241.258890894718\\
			0.956876753507014	242.935712780442\\
			0.961110721442886	244.629774326703\\
			0.965344689378758	246.3412218905\\
			0.969578657314629	248.070201828833\\
			0.973812625250501	249.8168604987\\
			0.978046593186373	251.581344257102\\
			0.982280561122244	253.363799461037\\
			0.986514529058116	255.164372467505\\
			0.990748496993988	256.983209633505\\
			0.99498246492986	258.820865185391\\
			0.999216432865732	260.681806887693\\
			1.0034504008016	262.567209069509\\
			1.00768436873748	264.477049776591\\
			1.01191833667335	266.411307054693\\
			1.01615230460922	268.369958949567\\
			1.02038627254509	270.352983506967\\
			1.02462024048096	272.360358772645\\
			1.02885420841683	274.392062792355\\
			1.03308817635271	276.448073611849\\
			1.03732214428858	278.528369276881\\
			1.04155611222445	280.632927833204\\
			1.04579008016032	282.76172732657\\
			1.05002404809619	284.914745802734\\
			1.05425801603206	287.091961307447\\
			1.05849198396794	289.293351886463\\
			1.06272595190381	291.518895585535\\
			1.06695991983968	293.768570450416\\
			1.07119388777555	296.042354526859\\
			1.07542785571142	298.340225860617\\
			1.07966182364729	300.662162497444\\
			1.08389579158317	303.008142483091\\
			1.08812975951904	305.380040153482\\
			1.09236372745491	307.782728455379\\
			1.09659769539078	310.216927263163\\
			1.10083166332665	312.683153585765\\
			1.10506563126253	315.181924432113\\
			1.1092995991984	317.713756811136\\
			1.11353356713427	320.279167731765\\
			1.11776753507014	322.878674202927\\
			1.12200150300601	325.512793233552\\
			1.12623547094188	328.18204183257\\
			1.13046943887776	330.886937008909\\
			1.13470340681363	333.627995771499\\
			1.1389373747495	336.40573512927\\
			1.14317134268537	339.220672091149\\
			1.14740531062124	342.073323666067\\
			1.15163927855711	344.964206862953\\
			1.15587324649299	347.893838690735\\
			1.16010721442886	350.862736158343\\
			1.16434118236473	353.871416274707\\
			1.1685751503006	356.92081491518\\
			1.17280911823647	360.012061530066\\
			1.17704308617234	363.14583397909\\
			1.18127705410822	366.322808949016\\
			1.18551102204409	369.543663126606\\
			1.18974498997996	372.809073198621\\
			1.19397895791583	376.119715851826\\
			1.1982129258517	379.476267772983\\
			1.20244689378758	382.879405648853\\
			1.20668086172345	386.3298061662\\
			1.21091482965932	389.828146011786\\
			1.21514879759519	393.375101872374\\
			1.21938276553106	396.971350434727\\
			1.22361673346693	400.617568385606\\
			1.22785070140281	404.314432411775\\
			1.23208466933868	408.062619199996\\
			1.23631863727455	411.862805437031\\
			1.24055260521042	415.715667809643\\
			1.24478657314629	419.621883004596\\
			1.24902054108216	423.58212770865\\
			1.25325450901804	427.599149619114\\
			1.25748847695391	431.684042359295\\
			1.26172244488978	435.839226913368\\
			1.26595641282565	440.065738971496\\
			1.27019038076152	444.364614223842\\
			1.27442434869739	448.736888360572\\
			1.27865831663327	453.183597071848\\
			1.28289228456914	457.705776047835\\
			1.28712625250501	462.304460978697\\
			1.29136022044088	466.980687554596\\
			1.29559418837675	471.735491465699\\
			1.29982815631263	476.569908402167\\
			1.3040621242485	481.484974054165\\
			1.30829609218437	486.481724111857\\
			1.31253006012024	491.561194265407\\
			1.31676402805611	496.724420204978\\
			1.32099799599198	501.972437620735\\
			1.32523196392786	507.306521684172\\
			1.32946593186373	512.741996473849\\
			1.3336998997996	518.288247128036\\
			1.33793386773547	523.946264121921\\
			1.34216783567134	529.717037930693\\
			1.34640180360721	535.601559029539\\
			1.35063577154309	541.600817893648\\
			1.35486973947896	547.715804998206\\
			1.35910370741483	553.947510818404\\
			1.3633376753507	560.296925829429\\
			1.36757164328657	566.765040506468\\
			1.37180561122245	573.35284532471\\
			1.37603957915832	580.061330759344\\
			1.38027354709419	586.891487285556\\
			1.38450751503006	593.844305378536\\
			1.38874148296593	600.920775513472\\
			1.3929754509018	608.122364521609\\
			1.39720941883768	615.494634722571\\
			1.40144338677355	623.065246568375\\
			1.40567735470942	630.831623813341\\
			1.40991132264529	638.791190211786\\
			1.41414529058116	646.941369518029\\
			1.41837925851703	655.279585486389\\
			1.42261322645291	663.803261871184\\
			1.42684719438878	672.509822426731\\
			1.43108116232465	681.396690907352\\
			1.43531513026052	690.461291067362\\
			1.43954909819639	699.701046661082\\
			1.44378306613226	709.113381442829\\
			1.44801703406814	718.713880066006\\
			1.45225100200401	728.582706211501\\
			1.45648496993988	738.73821024936\\
			1.46071893787575	749.190305583726\\
			1.46495290581162	759.948905618744\\
			1.4691868737475	771.023923758558\\
			1.47342084168337	782.425273407313\\
			1.47765480961924	794.162867969154\\
			1.48188877755511	806.246464212697\\
			1.48612274549098	818.661746282216\\
			1.49035671342685	831.404602480559\\
			1.49459068136273	844.489884214039\\
			1.4988246492986	857.932442888965\\
			1.50305861723447	871.747129911648\\
			1.50729258517034	885.9487966884\\
			1.51152655310621	900.55229462553\\
			1.51576052104208	915.572475129349\\
			1.51999448897796	931.024189606168\\
			1.52422845691383	946.922289462298\\
			1.5284624248497	963.290895143518\\
			1.53269639278557	980.314459209469\\
			1.53693036072144	998.032394616045\\
			1.54116432865731	1016.40826642484\\
			1.54539829659319	1035.40563969745\\
			1.54963226452906	1054.98807949547\\
			1.55386623246493	1075.1191508805\\
			1.5581002004008	1095.76241891413\\
			1.56233416833667	1116.88144865796\\
			1.56656813627255	1138.43980517357\\
			1.57080210420842	1160.4324382969\\
			1.57503607214429	1183.66541887743\\
			1.57927004008016	1209.55733876219\\
			1.58350400801603	1237.77433284826\\
			1.5877379759519	1266.76320039406\\
			1.59197194388778	1296.5859272055\\
			1.59620591182365	1327.30832150401\\
			1.60043987975952	1358.99619151096\\
			1.60467384769539	1391.71534544777\\
			1.60890781563126	1425.53159153583\\
			1.61314178356713	1460.51073799654\\
			1.61737575150301	1496.7185930513\\
			1.62160971943888	1534.22096492152\\
			1.62584368737475	1573.08366182858\\
			1.63007765531062	1613.37249199389\\
			1.63431162324649	1655.15326363886\\
			1.63854559118236	1698.49178498487\\
			1.64277955911824	1743.45386425333\\
			1.64701352705411	1790.10530966565\\
			1.65124749498998	1838.51192944321\\
			1.65548146292585	1888.73953180741\\
			1.65971543086172	1940.8661504676\\
			1.6639493987976	1996.61621748584\\
			1.66818336673347	2057.01025963762\\
			1.67241733466934	2121.80772691895\\
			1.67665130260521	2190.7680693259\\
			1.68088527054108	2263.65073685452\\
			1.68511923847695	2340.21517950086\\
			1.68935320641283	2420.22084726095\\
			1.6935871743487	2503.42719013087\\
			1.69782114228457	2589.59365810664\\
			1.70205511022044	2678.47970118432\\
			1.70628907815631	2769.84476935996\\
			1.71052304609218	2863.4483126296\\
			1.71475701402806	2959.0497809893\\
			1.71899098196393	3056.40862443511\\
			1.7232249498998	3155.28429296308\\
			1.72745891783567	3255.43623656924\\
			1.73169288577154	3356.62390524966\\
			1.73592685370742	3460.57014748599\\
			1.74016082164329	3572.09201155978\\
			1.74439478957916	3690.39017573127\\
			1.74862875751503	3814.32573686353\\
			1.7528627254509	3942.75979181963\\
			1.75709669338677	4074.55343746267\\
			1.76133066132265	4208.88612102453\\
			1.76556462925852	4345.91376249255\\
			1.76979859719439	4485.61146788169\\
			1.77403256513026	4627.93618142078\\
			1.77826653306613	4772.84484733861\\
			1.782500501002	4920.29440986402\\
			1.78673446893788	5070.24181322582\\
			1.79096843687375	5222.64400165281\\
			1.79520240480962	5377.45791937382\\
			1.79943637274549	5534.64051061766\\
			1.80367034068136	5694.14871961313\\
			1.80790430861723	5855.93949058908\\
			1.81213827655311	6019.9697677743\\
			1.81637224448898	6186.19649539759\\
			1.82060621242485	6354.57661768781\\
			1.82484018036072	6525.06707887374\\
			1.82907414829659	6697.62482318419\\
			1.83330811623247	6872.20679484801\\
			1.83754208416834	7048.94258294989\\
			1.84177605210421	7229.43468370613\\
			1.84601002004008	7413.93221222442\\
			1.85024398797595	7602.24496921399\\
			1.85447795591182	7794.18275538409\\
			1.8587119238477	7989.55537144401\\
			1.86294589178357	8188.17261810295\\
			1.86717985971944	8389.84429607019\\
			1.87141382765531	8594.38020605497\\
			1.87564779559118	8801.59014876653\\
			1.87988176352705	9011.28392491414\\
			1.88411573146293	9223.27133520703\\
			1.8883496993988	9437.36218035445\\
			1.89258366733467	9653.36626106566\\
			1.89681763527054	9871.0933780499\\
			1.90105160320641	10091.0397192254\\
			1.90528557114228	10313.9236605008\\
			1.90951953907816	10539.8495598046\\
			1.91375350701403	10768.9217098634\\
			1.9179874749499	11001.2444034038\\
			1.92222144288577	11236.9219331522\\
			1.92645541082164	11476.0585918352\\
			1.93068937875752	11718.7586721794\\
			1.93492334669339	11965.1264669113\\
			1.93915731462926	12215.2662687573\\
			1.94339128256513	12469.2823704441\\
			1.947625250501	12727.2790646982\\
			1.95185921843687	12988.8080037199\\
			1.95609318637275	13253.1452410211\\
			1.96032715430862	13520.3622021976\\
			1.96456112224449	13790.5375042906\\
			1.96879509018036	14063.7497643409\\
			1.97302905811623	14340.0775993898\\
			1.9772630260521	14619.5996264782\\
			1.98149699398798	14902.3944626473\\
			1.98573096192385	15188.5407249379\\
			1.98996492985972	15478.1170303913\\
			1.99419889779559	15771.2019960484\\
			1.99843286573146	16067.8742389503\\
			2.00266683366733	16368.212376138\\
			2.00690080160321	16672.2950246526\\
			2.01113476953908	16980.2008015352\\
			2.01536873747495	17292.0083238268\\
			2.01960270541082	17607.7962085683\\
			2.02383667334669	17927.643072801\\
			2.02807064128257	18251.6275335658\\
			2.03230460921844	18579.8655632718\\
			2.03653857715431	18913.9281726456\\
			2.04077254509018	19254.462237093\\
			2.04500651302605	19601.2621276711\\
			2.04924048096192	19954.1222154371\\
			2.0534744488978	20312.8368714483\\
			2.05770841683367	20677.2004667616\\
			2.06194238476954	21047.0073724345\\
			2.06617635270541	21422.0519595239\\
			2.07041032064128	21802.1285990872\\
			2.07464428857715	22187.0316621815\\
			2.07887825651303	22576.5555198639\\
			2.0831122244489	22970.4945431918\\
			2.08734619238477	23368.6431032221\\
			2.09158016032064	23770.7955710122\\
			2.09581412825651	24176.7463176192\\
			2.10004809619238	24586.2897141003\\
			2.10428206412826	24999.2201315127\\
			2.10851603206413	25415.3319409134\\
			2.11275	25834.4195133599\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	8.05730899523098\\
			0.00846793587174349	16.1777113980145\\
			0.0127019038076152	23.8993265756475\\
			0.016935871743487	30.7602738954271\\
			0.0211698396793587	36.2986727246501\\
			0.0254038076152305	40.0565005853659\\
			0.0296377755511022	42.7925045017828\\
			0.033871743486974	45.3411484203229\\
			0.0381057114228457	47.7130333021948\\
			0.0423396793587174	49.9187601086069\\
			0.0465736472945892	51.9689298007679\\
			0.0508076152304609	53.8741433398862\\
			0.0550415831663327	55.6450016871705\\
			0.0592755511022044	57.2921058038293\\
			0.0635095190380762	58.8260566510711\\
			0.0677434869739479	60.2574551901046\\
			0.0719774549098196	61.5969023821382\\
			0.0762114228456914	62.8549991883805\\
			0.0804453907815631	64.04234657004\\
			0.0846793587174349	65.1695454883254\\
			0.0889133266533066	66.2471969044451\\
			0.0931472945891784	67.2859017796077\\
			0.0973812625250501	68.2962610750218\\
			0.101615230460922	69.2888757518959\\
			0.105849198396794	70.2743467714386\\
			0.110083166332665	71.2632750948584\\
			0.114317134268537	72.2607319256599\\
			0.118551102204409	73.234332789715\\
			0.122785070140281	74.1779828713468\\
			0.127019038076152	75.0929620285108\\
			0.131253006012024	75.9805501191622\\
			0.135486973947896	76.8420270012563\\
			0.139720941883768	77.6786725327485\\
			0.143954909819639	78.4917665715942\\
			0.148188877755511	79.2825889757485\\
			0.152422845691383	80.0524196031669\\
			0.156656813627255	80.8025383118046\\
			0.160890781563126	81.5342249596171\\
			0.165124749498998	82.2487594045595\\
			0.16935871743487	82.9474215045873\\
			0.173592685370742	83.6314911176557\\
			0.177826653306613	84.3022481017201\\
			0.182060621242485	84.9609723147358\\
			0.186294589178357	85.608943614658\\
			0.190528557114228	86.2474418594423\\
			0.1947625250501	86.8777469070437\\
			0.198996492985972	87.5011386154178\\
			0.203230460921844	88.1188968425197\\
			0.207464428857715	88.7323014463049\\
			0.211698396793587	89.3426322847286\\
			0.215932364729459	89.9511692157461\\
			0.220166332665331	90.5591920973129\\
			0.224400300601202	91.1679807873841\\
			0.228634268537074	91.7788151439152\\
			0.232868236472946	92.3929750248614\\
			0.237102204408818	93.0117402881781\\
			0.241336172344689	93.6363907918206\\
			0.245570140280561	94.2682063937441\\
			0.249804108216433	94.9084669519041\\
			0.254038076152305	95.5584523242559\\
			0.258272044088176	96.2158421216968\\
			0.262506012024048	96.8677198085423\\
			0.26673997995992	97.5132197396987\\
			0.270973947895792	98.1528258042191\\
			0.275207915831663	98.7870218911568\\
			0.279441883767535	99.4162918895647\\
			0.283675851703407	100.041119688496\\
			0.287909819639279	100.661989177004\\
			0.29214378757515	101.279384244142\\
			0.296377755511022	101.893788778963\\
			0.300611723446894	102.50568667052\\
			0.304845691382766	103.115561807866\\
			0.309079659318637	103.723898080054\\
			0.313313627254509	104.331179376138\\
			0.317547595190381	104.937889585171\\
			0.321781563126253	105.544512596205\\
			0.326015531062124	106.151532298295\\
			0.330249498997996	106.759432580492\\
			0.334483466933868	107.368697331851\\
			0.338717434869739	107.979810441424\\
			0.342951402805611	108.593255798265\\
			0.347185370741483	109.209517291427\\
			0.351419338677355	109.829078809962\\
			0.355653306613226	110.452424242924\\
			0.359887274549098	111.080037479367\\
			0.36412124248497	111.709224658231\\
			0.368355210420842	112.336065518932\\
			0.372589178356713	112.960844702049\\
			0.376823146292585	113.583870233381\\
			0.381057114228457	114.205450138728\\
			0.385291082164329	114.825892443891\\
			0.3895250501002	115.44550517467\\
			0.393759018036072	116.064596356865\\
			0.397992985971944	116.683474016277\\
			0.402226953907816	117.302446178705\\
			0.406460921843687	117.921820869949\\
			0.410694889779559	118.541906115811\\
			0.414928857715431	119.16300994209\\
			0.419162825651303	119.785440374586\\
			0.423396793587174	120.409505439099\\
			0.427630761523046	121.03551316143\\
			0.431864729458918	121.66377156738\\
			0.43609869739479	122.294588682747\\
			0.440332665330661	122.928272533333\\
			0.444566633266533	123.565131144937\\
			0.448800601202405	124.20547254336\\
			0.453034569138277	124.849604754402\\
			0.457268537074148	125.497835803863\\
			0.46150250501002	126.150473717543\\
			0.465736472945892	126.807826521244\\
			0.469970440881764	127.470202240763\\
			0.474204408817635	128.137908901903\\
			0.478438376753507	128.811254530463\\
			0.482672344689379	129.490547152243\\
			0.486906312625251	130.176094793044\\
			0.491140280561122	130.868205478666\\
			0.495374248496994	131.567187234909\\
			0.499608216432866	132.273133040952\\
			0.503842184368738	132.983447370123\\
			0.508076152304609	133.697347754749\\
			0.512310120240481	134.414915583539\\
			0.516544088176353	135.136232245201\\
			0.520778056112224	135.861379128441\\
			0.525012024048096	136.590437621967\\
			0.529245991983968	137.323489114488\\
			0.53347995991984	138.06061499471\\
			0.537713927855711	138.801896651342\\
			0.541947895791583	139.54741547309\\
			0.546181863727455	140.297252848664\\
			0.550415831663327	141.051490166769\\
			0.554649799599198	141.810208816115\\
			0.55888376753507	142.573490185408\\
			0.563117735470942	143.341415663356\\
			0.567351703406814	144.114066638668\\
			0.571585671342685	144.891524500049\\
			0.575819639278557	145.673870636209\\
			0.580053607214429	146.461186435855\\
			0.584287575150301	147.253553287694\\
			0.588521543086172	148.051052580434\\
			0.592755511022044	148.853765702783\\
			0.596989478957916	149.661774043448\\
			0.601223446893788	150.475158991137\\
			0.605457414829659	151.294001934558\\
			0.609691382765531	152.118384262418\\
			0.613925350701403	152.948387363425\\
			0.618159318637275	153.784092626286\\
			0.622393286573146	154.62558143971\\
			0.626627254509018	155.472935192404\\
			0.63086122244489	156.326235273075\\
			0.635095190380762	157.185563070431\\
			0.639329158316633	158.05099997318\\
			0.643563126252505	158.922627370029\\
			0.647797094188377	159.800526649687\\
			0.652031062124249	160.68477920086\\
			0.65626503006012	161.575466412256\\
			0.660498997995992	162.472866559428\\
			0.664732965931864	163.379298821665\\
			0.668966933867736	164.295387111807\\
			0.673200901803607	165.221100189588\\
			0.677434869739479	166.156406814745\\
			0.681668837675351	167.101275747013\\
			0.685902805611223	168.055675746128\\
			0.690136773547094	169.019575571825\\
			0.694370741482966	169.992943983839\\
			0.698604709418838	170.975749741907\\
			0.702838677354709	171.967961605764\\
			0.707072645290581	172.969548335145\\
			0.711306613226453	173.980478689786\\
			0.715540581162325	175.000721429422\\
			0.719774549098196	176.03024531379\\
			0.724008517034068	177.069019102624\\
			0.72824248496994	178.117011555661\\
			0.732476452905812	179.174191432635\\
			0.736710420841683	180.240527493283\\
			0.740944388777555	181.315988497339\\
			0.745178356713427	182.400543204541\\
			0.749412324649299	183.494160374622\\
			0.75364629258517	184.596808767318\\
			0.757880260521042	185.708457142366\\
			0.762114228456914	186.829074259501\\
			0.766348196392786	187.958933309714\\
			0.770582164328657	189.099459526033\\
			0.774816132264529	190.250933916187\\
			0.779050100200401	191.413468260171\\
			0.783284068136273	192.587174337981\\
			0.787518036072144	193.772163929612\\
			0.791752004008016	194.968548815061\\
			0.795985971943888	196.176440774322\\
			0.80021993987976	197.395951587392\\
			0.804453907815631	198.627193034267\\
			0.808687875751503	199.870276894941\\
			0.812921843687375	201.12531494941\\
			0.817155811623247	202.392418977671\\
			0.821389779559118	203.671700759718\\
			0.82562374749499	204.963272075548\\
			0.829857715430862	206.267244705156\\
			0.834091683366734	207.583730428537\\
			0.838325651302605	208.912841025688\\
			0.842559619238477	210.254688276603\\
			0.846793587174349	211.60938396128\\
			0.85102755511022	212.977039859712\\
			0.855261523046092	214.357767751896\\
			0.859495490981964	215.751679417828\\
			0.863729458917836	217.158886637503\\
			0.867963426853708	218.579575570871\\
			0.872197394789579	220.014660920831\\
			0.876431362725451	221.464505247404\\
			0.880665330661323	222.929261127159\\
			0.884899298597194	224.409081136662\\
			0.889133266533066	225.904117852484\\
			0.893367234468938	227.414523851191\\
			0.89760120240481	228.940451709352\\
			0.901835170340681	230.482054003535\\
			0.906069138276553	232.039483310308\\
			0.910303106212425	233.61289220624\\
			0.914537074148297	235.202433267898\\
			0.918771042084168	236.808259071851\\
			0.92300501002004	238.430522194667\\
			0.927238977955912	240.069375212914\\
			0.931472945891784	241.72497070316\\
			0.935706913827655	243.397461241973\\
			0.939940881763527	245.086999405923\\
			0.944174849699399	246.793737771575\\
			0.948408817635271	248.5178289155\\
			0.952642785571142	250.259425414265\\
			0.956876753507014	252.018679844438\\
			0.961110721442886	253.795744782587\\
			0.965344689378758	255.590772805281\\
			0.969578657314629	257.403916489087\\
			0.973812625250501	259.236602606693\\
			0.978046593186373	261.092712982219\\
			0.982280561122244	262.972544076536\\
			0.986514529058116	264.876140869711\\
			0.990748496993988	266.803548341811\\
			0.99498246492986	268.754811472903\\
			0.999216432865732	270.729975243053\\
			1.0034504008016	272.729084632329\\
			1.00768436873748	274.752184620796\\
			1.01191833667335	276.799320188523\\
			1.01615230460922	278.870536315576\\
			1.02038627254509	280.965877982022\\
			1.02462024048096	283.085390167927\\
			1.02885420841683	285.22911785336\\
			1.03308817635271	287.397106018385\\
			1.03732214428858	289.589399643071\\
			1.04155611222445	291.806043707484\\
			1.04579008016032	294.047083191691\\
			1.05002404809619	296.312563075759\\
			1.05425801603206	298.602528339755\\
			1.05849198396794	300.917023963745\\
			1.06272595190381	303.256094927797\\
			1.06695991983968	305.622866714033\\
			1.07119388777555	308.021395447374\\
			1.07542785571142	310.45215431122\\
			1.07966182364729	312.915607933803\\
			1.08389579158317	315.412220943354\\
			1.08812975951904	317.942457968105\\
			1.09236372745491	320.506783636287\\
			1.09659769539078	323.105662576131\\
			1.10083166332665	325.739559415869\\
			1.10506563126253	328.408938783732\\
			1.1092995991984	331.114265307952\\
			1.11353356713427	333.856003616759\\
			1.11776753507014	336.634618338386\\
			1.12200150300601	339.450574101064\\
			1.12623547094188	342.304335533023\\
			1.13046943887776	345.196367262496\\
			1.13470340681363	348.127133917714\\
			1.1389373747495	351.097100126909\\
			1.14317134268537	354.106736683304\\
			1.14740531062124	357.157206252098\\
			1.15163927855711	360.249628146678\\
			1.15587324649299	363.384722674219\\
			1.16010721442886	366.5632101419\\
			1.16434118236473	369.785810856898\\
			1.1685751503006	373.05324512639\\
			1.17280911823647	376.366233257554\\
			1.17704308617234	379.725495557568\\
			1.18127705410822	383.131752333609\\
			1.18551102204409	386.585723892855\\
			1.18974498997996	390.088130542483\\
			1.19397895791583	393.63969258967\\
			1.1982129258517	397.241130341595\\
			1.20244689378758	400.893164105434\\
			1.20668086172345	404.596514188365\\
			1.21091482965932	408.351900897567\\
			1.21514879759519	412.160044540215\\
			1.21938276553106	416.021665423488\\
			1.22361673346693	419.937483854563\\
			1.22785070140281	423.908220140618\\
			1.23208466933868	427.938340119032\\
			1.23631863727455	432.039076767618\\
			1.24055260521042	436.211954554227\\
			1.24478657314629	440.457887921318\\
			1.24902054108216	444.777791311347\\
			1.25325450901804	449.172579166771\\
			1.25748847695391	453.643165930049\\
			1.26172244488978	458.190466043636\\
			1.26595641282565	462.81539394999\\
			1.27019038076152	467.518864091568\\
			1.27442434869739	472.301790910827\\
			1.27865831663327	477.165088850224\\
			1.28289228456914	482.109672352217\\
			1.28712625250501	487.136455859262\\
			1.29136022044088	492.246353813816\\
			1.29559418837675	497.440280658337\\
			1.29982815631263	502.719150835282\\
			1.3040621242485	508.085453946552\\
			1.30829609218437	513.55809988593\\
			1.31253006012024	519.143032277922\\
			1.31676402805611	524.841085650972\\
			1.32099799599198	530.653094533526\\
			1.32523196392786	536.579893454027\\
			1.32946593186373	542.62231694092\\
			1.3336998997996	548.78119952265\\
			1.33793386773547	555.057375727661\\
			1.34216783567134	561.451680084397\\
			1.34640180360721	567.964947121304\\
			1.35063577154309	574.598011366826\\
			1.35486973947896	581.351707349407\\
			1.35910370741483	588.226869597491\\
			1.3633376753507	595.224332639524\\
			1.36757164328657	602.34493100395\\
			1.37180561122245	609.594761322562\\
			1.37603957915832	617.029296548862\\
			1.38027354709419	624.6610289412\\
			1.38450751503006	632.487238015452\\
			1.38874148296593	640.505203287492\\
			1.3929754509018	648.712204273192\\
			1.39720941883768	657.105520488428\\
			1.40144338677355	665.682431449073\\
			1.40567735470942	674.440216671002\\
			1.40991132264529	683.376155670088\\
			1.41414529058116	692.487527962205\\
			1.41837925851703	701.771613063228\\
			1.42261322645291	711.22569048903\\
			1.42684719438878	720.88760176921\\
			1.43108116232465	730.827616485096\\
			1.43531513026052	741.054948172013\\
			1.43954909819639	751.577874329757\\
			1.44378306613226	762.404672458129\\
			1.44801703406814	773.543620056925\\
			1.45225100200401	785.002994625942\\
			1.45648496993988	796.79107366498\\
			1.46071893787575	808.913676852908\\
			1.46495290581162	821.351532961362\\
			1.4691868737475	834.109757830563\\
			1.47342084168337	847.202403924058\\
			1.47765480961924	860.643523705395\\
			1.48188877755511	874.447169638124\\
			1.48612274549098	888.627394185792\\
			1.49035671342685	903.198249811946\\
			1.49459068136273	918.173788980136\\
			1.4988246492986	933.56806415391\\
			1.50305861723447	949.395127796814\\
			1.50729258517034	965.695110051887\\
			1.51152655310621	982.653196903485\\
			1.51576052104208	1000.27248063956\\
			1.51999448897796	1018.5158193719\\
			1.52422845691383	1037.34607121226\\
			1.5284624248497	1056.72609427242\\
			1.53269639278557	1076.61874666416\\
			1.53693036072144	1096.98688649924\\
			1.54116432865731	1117.79337188944\\
			1.54539829659319	1139.00106094653\\
			1.54963226452906	1160.60359335525\\
			1.55386623246493	1183.39776089018\\
			1.5581002004008	1208.71997689373\\
			1.56233416833667	1236.21673580554\\
			1.56656813627255	1264.38464646266\\
			1.57080210420842	1293.28667138289\\
			1.57503607214429	1322.98945678927\\
			1.57927004008016	1353.55964890485\\
			1.58350400801603	1385.06389395266\\
			1.5877379759519	1417.56883815573\\
			1.59197194388778	1451.14112773712\\
			1.59620591182365	1485.84740891985\\
			1.60043987975952	1521.75432792697\\
			1.60467384769539	1558.92853098151\\
			1.60890781563126	1597.43666430652\\
			1.61314178356713	1637.34537412503\\
			1.61737575150301	1678.72130666009\\
			1.62160971943888	1721.63110813472\\
			1.62584368737475	1766.14142477197\\
			1.63007765531062	1812.31890279489\\
			1.63431162324649	1860.2301884265\\
			1.63854559118236	1909.94192788984\\
			1.64277955911824	1961.89364875466\\
			1.64701352705411	2018.13216633837\\
			1.65124749498998	2078.77249810909\\
			1.65548146292585	2143.59339226383\\
			1.65971543086172	2212.37359699957\\
			1.6639493987976	2284.89186051329\\
			1.66818336673347	2360.92693100199\\
			1.67241733466934	2440.25755666265\\
			1.67665130260521	2522.66248569225\\
			1.68088527054108	2607.9204662878\\
			1.68511923847695	2695.81024664628\\
			1.68935320641283	2786.11057496466\\
			1.6935871743487	2878.60019943995\\
			1.69782114228457	2973.05786826913\\
			1.70205511022044	3069.26232964918\\
			1.70628907815631	3166.99233177711\\
			1.71052304609218	3266.02662284989\\
			1.71475701402806	3366.14395106451\\
			1.71899098196393	3469.83807970951\\
			1.7232249498998	3581.45457607885\\
			1.72745891783567	3699.92359165143\\
			1.73169288577154	3824.05141023886\\
			1.73592685370742	3952.64431565271\\
			1.74016082164329	4084.50859170457\\
			1.74439478957916	4218.93238643226\\
			1.74862875751503	4356.16846968556\\
			1.7528627254509	4496.17410927015\\
			1.75709669338677	4638.89907583907\\
			1.76133066132265	4784.29314004537\\
			1.76556462925852	4932.30607254208\\
			1.76979859719439	5082.88764398227\\
			1.77403256513026	5235.98762501897\\
			1.77826653306613	5391.55578630521\\
			1.782500501002	5549.54189849407\\
			1.78673446893788	5709.89573223857\\
			1.79096843687375	5872.56705819175\\
			1.79520240480962	6037.50564700668\\
			1.79943637274549	6204.66126933639\\
			1.80367034068136	6373.98369583391\\
			1.80790430861723	6545.42269715231\\
			1.81213827655311	6718.92804394463\\
			1.81637224448898	6894.44950686389\\
			1.82060621242485	7072.28594925954\\
			1.82484018036072	7254.09184458587\\
			1.82907414829659	7439.92606980345\\
			1.83330811623247	7629.59875805383\\
			1.83754208416834	7822.92004247852\\
			1.84177605210421	8019.70005621909\\
			1.84601002004008	8219.74893241706\\
			1.85024398797595	8422.87680421394\\
			1.85447795591182	8628.89380475129\\
			1.8587119238477	8837.61006717064\\
			1.86294589178357	9048.83572461351\\
			1.86717985971944	9262.38091022145\\
			1.87141382765531	9478.055757136\\
			1.87564779559118	9695.67039849866\\
			1.87988176352705	9915.07025318319\\
			1.88411573146293	10137.0943575427\\
			1.8883496993988	10362.2331895889\\
			1.89258366733467	10590.5739355536\\
			1.89681763527054	10822.2037816685\\
			1.90105160320641	11057.2099141654\\
			1.90528557114228	11295.6795192761\\
			1.90951953907816	11537.6997832325\\
			1.91375350701403	11783.3578922661\\
			1.9179874749499	12032.7410326089\\
			1.92222144288577	12285.9363904927\\
			1.92645541082164	12543.0311521491\\
			1.93068937875752	12804.0775497765\\
			1.93492334669339	13068.24353847\\
			1.93915731462926	13335.2096945357\\
			1.94339128256513	13605.0638835494\\
			1.947625250501	13877.8939710872\\
			1.95185921843687	14153.7878227251\\
			1.95609318637275	14432.8333040391\\
			1.96032715430862	14715.118280605\\
			1.96456112224449	15000.730617999\\
			1.96879509018036	15289.758181797\\
			1.97302905811623	15582.288837575\\
			1.9772630260521	15878.4104509089\\
			1.98149699398798	16178.2108873748\\
			1.98573096192385	16481.7780125486\\
			1.98996492985972	16789.1996920063\\
			1.99419889779559	17100.5637913239\\
			1.99843286573146	17415.9581760773\\
			2.00266683366733	17735.4707118426\\
			2.00690080160321	18059.1892641957\\
			2.01113476953908	18387.2016987126\\
			2.01536873747495	18720.0795441425\\
			2.01960270541082	19059.5316023699\\
			2.02383667334669	19405.5106964488\\
			2.02807064128257	19757.8032097139\\
			2.03230460921844	20116.1955254998\\
			2.03653857715431	20480.4740271412\\
			2.04077254509018	20850.425097973\\
			2.04500651302605	21225.8351213297\\
			2.04924048096192	21606.4904805461\\
			2.0534744488978	21992.1775589569\\
			2.05770841683367	22382.6827398967\\
			2.06194238476954	22777.7924067003\\
			2.06617635270541	23177.2929427024\\
			2.07041032064128	23580.9707312376\\
			2.07464428857715	23988.6121556408\\
			2.07887825651303	24400.0035992464\\
			2.0831122244489	24814.9314453894\\
			2.08734619238477	25233.1820774044\\
			2.09158016032064	25654.541878626\\
			2.09581412825651	26078.797232389\\
			2.10004809619238	26505.7345220281\\
			2.10428206412826	26935.1401308779\\
			2.10851603206413	27366.8004422733\\
			2.11275	27800.5018395488\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	5.74010579771752\\
			0.00846793587174349	11.5672939994304\\
			0.0127019038076152	17.3180475916406\\
			0.016935871743487	22.8288495608498\\
			0.0211698396793587	27.9361828935597\\
			0.0254038076152305	32.4765305762723\\
			0.0296377755511022	36.2863755954893\\
			0.033871743486974	39.2022009377125\\
			0.0381057114228457	41.3094001244637\\
			0.0423396793587174	43.2625400838172\\
			0.0465736472945892	45.1123817233823\\
			0.0508076152304609	46.8636859785547\\
			0.0550415831663327	48.5212137847298\\
			0.0592755511022044	50.0897260773035\\
			0.0635095190380762	51.5739837916712\\
			0.0677434869739479	52.9787478632287\\
			0.0719774549098196	54.3087792273715\\
			0.0762114228456914	55.5688388194953\\
			0.0804453907815631	56.7636875749957\\
			0.0846793587174349	57.8980864292683\\
			0.0889133266533066	58.9767963177088\\
			0.0931472945891784	60.0045781757128\\
			0.0973812625250501	60.9861929386758\\
			0.101615230460922	61.9264015419936\\
			0.105849198396794	62.8299649210617\\
			0.110083166332665	63.7016440112758\\
			0.114317134268537	64.5461997480315\\
			0.118551102204409	65.3683930667245\\
			0.122785070140281	66.1729849027503\\
			0.127019038076152	66.9647361915045\\
			0.131253006012024	67.7484078683829\\
			0.135486973947896	68.528760868781\\
			0.139720941883768	69.3105561280945\\
			0.143954909819639	70.0985545817189\\
			0.148188877755511	70.8975171650499\\
			0.152422845691383	71.7122048134832\\
			0.156656813627255	72.5323619446767\\
			0.160890781563126	73.3331597216503\\
			0.165124749498998	74.1148535757287\\
			0.16935871743487	74.8782587200157\\
			0.173592685370742	75.6241903676152\\
			0.177826653306613	76.3534637316312\\
			0.182060621242485	77.0668940251674\\
			0.186294589178357	77.7652964613279\\
			0.190528557114228	78.4494862532165\\
			0.1947625250501	79.120278613937\\
			0.198996492985972	79.7784887565934\\
			0.203230460921844	80.4249318942896\\
			0.207464428857715	81.0604232401295\\
			0.211698396793587	81.6857780072169\\
			0.215932364729459	82.3018114086557\\
			0.220166332665331	82.9093386575498\\
			0.224400300601202	83.5091749670032\\
			0.228634268537074	84.1021355501197\\
			0.232868236472946	84.6890356200031\\
			0.237102204408818	85.2706903897575\\
			0.241336172344689	85.8479150724866\\
			0.245570140280561	86.4215248812944\\
			0.249804108216433	86.9923350292848\\
			0.254038076152305	87.5611607295616\\
			0.258272044088176	88.1288171952288\\
			0.262506012024048	88.6961196393902\\
			0.26673997995992	89.2638832751497\\
			0.270973947895792	89.8329233156113\\
			0.275207915831663	90.4040549738787\\
			0.279441883767535	90.978093463056\\
			0.283675851703407	91.5558539962469\\
			0.287909819639279	92.1381517865554\\
			0.29214378757515	92.7258020470854\\
			0.296377755511022	93.3196199909407\\
			0.300611723446894	93.9204208312253\\
			0.304845691382766	94.529019781043\\
			0.309079659318637	95.1462320534978\\
			0.313313627254509	95.7728728616935\\
			0.317547595190381	96.4052024044019\\
			0.321781563126253	97.0354784711509\\
			0.326015531062124	97.6638480049103\\
			0.330249498997996	98.2906286333306\\
			0.334483466933868	98.9161379840622\\
			0.338717434869739	99.5406936847556\\
			0.342951402805611	100.164613363061\\
			0.347185370741483	100.788214646629\\
			0.351419338677355	101.411815163111\\
			0.355653306613226	102.035732540156\\
			0.359887274549098	102.660284405415\\
			0.36412124248497	103.285788386538\\
			0.368355210420842	103.912562111176\\
			0.372589178356713	104.54092320698\\
			0.376823146292585	105.171189301599\\
			0.381057114228457	105.803678022685\\
			0.385291082164329	106.438706997887\\
			0.3895250501002	107.076593854857\\
			0.393759018036072	107.717656221244\\
			0.397992985971944	108.362211724699\\
			0.402226953907816	109.010577992872\\
			0.406460921843687	109.663072653415\\
			0.410694889779559	110.320013333976\\
			0.414928857715431	110.981717662208\\
			0.419162825651303	111.647265660468\\
			0.423396793587174	112.312930070539\\
			0.427630761523046	112.978695194893\\
			0.431864729458918	113.644856851892\\
			0.43609869739479	114.3117108599\\
			0.440332665330661	114.979553037278\\
			0.444566633266533	115.648679202389\\
			0.448800601202405	116.319385173596\\
			0.453034569138277	116.991966769261\\
			0.457268537074148	117.666719807747\\
			0.46150250501002	118.343940107415\\
			0.465736472945892	119.02392348663\\
			0.469970440881764	119.706965763752\\
			0.474204408817635	120.393362757145\\
			0.478438376753507	121.083410285172\\
			0.482672344689379	121.777404166193\\
			0.486906312625251	122.475640218573\\
			0.491140280561122	123.178414260674\\
			0.495374248496994	123.886022110858\\
			0.499608216432866	124.598759587487\\
			0.503842184368738	125.316922508924\\
			0.508076152304609	126.040806693532\\
			0.512310120240481	126.770707959674\\
			0.516544088176353	127.506922125711\\
			0.520778056112224	128.249745010005\\
			0.525012024048096	128.999472430921\\
			0.529245991983968	129.75640020682\\
			0.53347995991984	130.520824156064\\
			0.537713927855711	131.293040097017\\
			0.541947895791583	132.07334384804\\
			0.546181863727455	132.860812949342\\
			0.550415831663327	133.654022616067\\
			0.554649799599198	134.453028855288\\
			0.55888376753507	135.25789380157\\
			0.563117735470942	136.068679589483\\
			0.567351703406814	136.885448353594\\
			0.571585671342685	137.708262228469\\
			0.575819639278557	138.537183348677\\
			0.580053607214429	139.372273848785\\
			0.584287575150301	140.213595863361\\
			0.588521543086172	141.061211526972\\
			0.592755511022044	141.915182974185\\
			0.596989478957916	142.775572339568\\
			0.601223446893788	143.642441757689\\
			0.605457414829659	144.515853363115\\
			0.609691382765531	145.395869290413\\
			0.613925350701403	146.282551674152\\
			0.618159318637275	147.175962648898\\
			0.622393286573146	148.076164349219\\
			0.626627254509018	148.983218909682\\
			0.63086122244489	149.897188464856\\
			0.635095190380762	150.818135149307\\
			0.639329158316633	151.746121097603\\
			0.643563126252505	152.681208444312\\
			0.647797094188377	153.623459324001\\
			0.652031062124249	154.572935871237\\
			0.65626503006012	155.529700220588\\
			0.660498997995992	156.493814506622\\
			0.664732965931864	157.465340863906\\
			0.668966933867736	158.444341427008\\
			0.673200901803607	159.430878330494\\
			0.677434869739479	160.425013708934\\
			0.681668837675351	161.426809696893\\
			0.685902805611223	162.436395960635\\
			0.690136773547094	163.457093328402\\
			0.694370741482966	164.49063202206\\
			0.698604709418838	165.536894557434\\
			0.702838677354709	166.595763450355\\
			0.707072645290581	167.667121216648\\
			0.711306613226453	168.750850372144\\
			0.715540581162325	169.846833432668\\
			0.719774549098196	170.954952914051\\
			0.724008517034068	172.075091332119\\
			0.72824248496994	173.2071312027\\
			0.732476452905812	174.350955041623\\
			0.736710420841683	175.506445364715\\
			0.740944388777555	176.673484687805\\
			0.745178356713427	177.851955526721\\
			0.749412324649299	179.04174039729\\
			0.75364629258517	180.242721815341\\
			0.757880260521042	181.454782296701\\
			0.762114228456914	182.677804357199\\
			0.766348196392786	183.911670512662\\
			0.770582164328657	185.156263278919\\
			0.774816132264529	186.411465171798\\
			0.779050100200401	187.677222834334\\
			0.783284068136273	188.955508592402\\
			0.787518036072144	190.247365455888\\
			0.791752004008016	191.552882991365\\
			0.795985971943888	192.8721507654\\
			0.80021993987976	194.205258344566\\
			0.804453907815631	195.552295295432\\
			0.808687875751503	196.913351184568\\
			0.812921843687375	198.288515578544\\
			0.817155811623247	199.677878043931\\
			0.821389779559118	201.081528147299\\
			0.82562374749499	202.499555455218\\
			0.829857715430862	203.932049534257\\
			0.834091683366734	205.379099950988\\
			0.838325651302605	206.84079627198\\
			0.842559619238477	208.317228063804\\
			0.846793587174349	209.80848489303\\
			0.85102755511022	211.314656326227\\
			0.855261523046092	212.835831929967\\
			0.859495490981964	214.372101270819\\
			0.863729458917836	215.923553915353\\
			0.867963426853708	217.49027943014\\
			0.872197394789579	219.072642688425\\
			0.876431362725451	220.672049140979\\
			0.880665330661323	222.288793697255\\
			0.884899298597194	223.923005602694\\
			0.889133266533066	225.574814102734\\
			0.893367234468938	227.244348442814\\
			0.89760120240481	228.931737868374\\
			0.901835170340681	230.637111624851\\
			0.906069138276553	232.360598957686\\
			0.910303106212425	234.102329112317\\
			0.914537074148297	235.862431334184\\
			0.918771042084168	237.641034868725\\
			0.92300501002004	239.438268961379\\
			0.927238977955912	241.254262857585\\
			0.931472945891784	243.089145802783\\
			0.935706913827655	244.943047042412\\
			0.939940881763527	246.81609582191\\
			0.944174849699399	248.708421386717\\
			0.948408817635271	250.620152982271\\
			0.952642785571142	252.551419854012\\
			0.956876753507014	254.502351247378\\
			0.961110721442886	256.473076407809\\
			0.965344689378758	258.463817089583\\
			0.969578657314629	260.478740592578\\
			0.973812625250501	262.519987289739\\
			0.978046593186373	264.587483148225\\
			0.982280561122244	266.681154135198\\
			0.986514529058116	268.800926217817\\
			0.990748496993988	270.946725363244\\
			0.99498246492986	273.11847753864\\
			0.999216432865732	275.316108711163\\
			1.0034504008016	277.539544847976\\
			1.00768436873748	279.788711916239\\
			1.01191833667335	282.063535883112\\
			1.01615230460922	284.363942715755\\
			1.02038627254509	286.68985838133\\
			1.02462024048096	289.041208846996\\
			1.02885420841683	291.417920079916\\
			1.03308817635271	293.819918047248\\
			1.03732214428858	296.247128716153\\
			1.04155611222445	298.699478053793\\
			1.04579008016032	301.176892027327\\
			1.05002404809619	303.679302970214\\
			1.05425801603206	306.210382209393\\
			1.05849198396794	308.773586838897\\
			1.06272595190381	311.369372056162\\
			1.06695991983968	313.998193058623\\
			1.07119388777555	316.660505043716\\
			1.07542785571142	319.356763208878\\
			1.07966182364729	322.087422751544\\
			1.08389579158317	324.852938869151\\
			1.08812975951904	327.653766759133\\
			1.09236372745491	330.490361618927\\
			1.09659769539078	333.36317864597\\
			1.10083166332665	336.272673037696\\
			1.10506563126253	339.219299991542\\
			1.1092995991984	342.203514704943\\
			1.11353356713427	345.225772375336\\
			1.11776753507014	348.286528200156\\
			1.12200150300601	351.386237376839\\
			1.12623547094188	354.525362630782\\
			1.13046943887776	357.704735529324\\
			1.13470340681363	360.92508734069\\
			1.1389373747495	364.186965154979\\
			1.14317134268537	367.49091606229\\
			1.14740531062124	370.83748715272\\
			1.15163927855711	374.227225516369\\
			1.15587324649299	377.660678243335\\
			1.16010721442886	381.138392423716\\
			1.16434118236473	384.660915147613\\
			1.1685751503006	388.228793505122\\
			1.17280911823647	391.842574586343\\
			1.17704308617234	395.502805481374\\
			1.18127705410822	399.210033280314\\
			1.18551102204409	402.964805073262\\
			1.18974498997996	406.767667950316\\
			1.19397895791583	410.619169001575\\
			1.1982129258517	414.519855317138\\
			1.20244689378758	418.470273987102\\
			1.20668086172345	422.470972101568\\
			1.21091482965932	426.52294300463\\
			1.21514879759519	430.634160124369\\
			1.21938276553106	434.808140341876\\
			1.22361673346693	439.04586339234\\
			1.22785070140281	443.348309010946\\
			1.23208466933868	447.716456932884\\
			1.23631863727455	452.151286893341\\
			1.24055260521042	456.653778627503\\
			1.24478657314629	461.224911870561\\
			1.24902054108216	465.8656663577\\
			1.25325450901804	470.577021824109\\
			1.25748847695391	475.359958004975\\
			1.26172244488978	480.215454635486\\
			1.26595641282565	485.144491450829\\
			1.27019038076152	490.148048186193\\
			1.27442434869739	495.227104576765\\
			1.27865831663327	500.382640357732\\
			1.28289228456914	505.615635264283\\
			1.28712625250501	510.932617642508\\
			1.29136022044088	516.344580875716\\
			1.29559418837675	521.852628906904\\
			1.29982815631263	527.457656634838\\
			1.3040621242485	533.160558958282\\
			1.30829609218437	538.962230776002\\
			1.31253006012024	544.863566986762\\
			1.31676402805611	550.865462489329\\
			1.32099799599198	556.968812182466\\
			1.32523196392786	563.17451096494\\
			1.32946593186373	569.483453735515\\
			1.3336998997996	575.896535392957\\
			1.33793386773547	582.414650836031\\
			1.34216783567134	589.038694963501\\
			1.34640180360721	595.769562674133\\
			1.35063577154309	602.608148866693\\
			1.35486973947896	609.558330828676\\
			1.35910370741483	616.660247366205\\
			1.3633376753507	623.925255823896\\
			1.36757164328657	631.35205665978\\
			1.37180561122245	638.939350331888\\
			1.37603957915832	646.685837298249\\
			1.38027354709419	654.590218016895\\
			1.38450751503006	662.651192945855\\
			1.38874148296593	670.86746254316\\
			1.3929754509018	679.237727266841\\
			1.39720941883768	687.760687574927\\
			1.40144338677355	696.43504392545\\
			1.40567735470942	705.25949677644\\
			1.40991132264529	714.233478346109\\
			1.41414529058116	723.402083131241\\
			1.41837925851703	732.800247595734\\
			1.42261322645291	742.438675997305\\
			1.42684719438878	752.328072593668\\
			1.43108116232465	762.479141642541\\
			1.43531513026052	772.902587401639\\
			1.43954909819639	783.609114128679\\
			1.44378306613226	794.609426081377\\
			1.44801703406814	805.914108702826\\
			1.45225100200401	817.505150272817\\
			1.45648496993988	829.372606546887\\
			1.46071893787575	841.529306916369\\
			1.46495290581162	853.988080772596\\
			1.4691868737475	866.761757506904\\
			1.47342084168337	879.863166510627\\
			1.47765480961924	893.305137175097\\
			1.48188877755511	907.10049889165\\
			1.48612274549098	921.26208105162\\
			1.49035671342685	935.802713046339\\
			1.49459068136273	950.735224267143\\
			1.4988246492986	966.095677158394\\
			1.50305861723447	982.04114406795\\
			1.50729258517034	998.576769726775\\
			1.51152655310621	1015.6760036069\\
			1.51576052104208	1033.31229518035\\
			1.51999448897796	1051.45909391916\\
			1.52422845691383	1070.08984929535\\
			1.5284624248497	1089.17801078097\\
			1.53269639278557	1108.69702784803\\
			1.53693036072144	1128.62034996856\\
			1.54116432865731	1148.9166487512\\
			1.54539829659319	1169.80101900934\\
			1.54963226452906	1192.29689620458\\
			1.55386623246493	1217.4550761264\\
			1.5581002004008	1243.9668154803\\
			1.56233416833667	1271.12416796585\\
			1.56656813627255	1298.98901654403\\
			1.57080210420842	1327.62324417581\\
			1.57503607214429	1357.08873382217\\
			1.57927004008016	1387.44736844407\\
			1.58350400801603	1418.76103100248\\
			1.5877379759519	1451.09160445839\\
			1.59197194388778	1484.50097177276\\
			1.59620591182365	1519.05101590656\\
			1.60043987975952	1554.80361982077\\
			1.60467384769539	1591.82066647635\\
			1.60890781563126	1630.16403883428\\
			1.61314178356713	1669.89561985554\\
			1.61737575150301	1711.07729250109\\
			1.62160971943888	1753.7709397319\\
			1.62584368737475	1798.03844450895\\
			1.63007765531062	1843.94168979322\\
			1.63431162324649	1891.54255854566\\
			1.63854559118236	1940.91714262584\\
			1.64277955911824	1993.73293304816\\
			1.64701352705411	2050.95401758817\\
			1.65124749498998	2112.36999691395\\
			1.65548146292585	2177.77047169356\\
			1.65971543086172	2246.94504259508\\
			1.6639493987976	2319.68331028656\\
			1.66818336673347	2395.77487543609\\
			1.67241733466934	2475.00933871172\\
			1.67665130260521	2557.17630078153\\
			1.68088527054108	2642.06536231359\\
			1.68511923847695	2729.46612397596\\
			1.68935320641283	2819.16818643671\\
			1.6935871743487	2910.96115036392\\
			1.69782114228457	3004.63461642564\\
			1.70205511022044	3099.97818528995\\
			1.70628907815631	3196.78145762491\\
			1.71052304609218	3294.8340340986\\
			1.71475701402806	3393.95324371072\\
			1.71899098196393	3498.48422600862\\
			1.7232249498998	3610.84308581874\\
			1.72745891783567	3729.82766735273\\
			1.73169288577154	3854.23581482229\\
			1.73592685370742	3982.86537243906\\
			1.74016082164329	4114.51726460362\\
			1.74439478957916	4248.82156236988\\
			1.74862875751503	4386.01532042259\\
			1.7528627254509	4526.04018157879\\
			1.75709669338677	4668.83778865557\\
			1.76133066132265	4814.34978446998\\
			1.76556462925852	4962.51781183911\\
			1.76979859719439	5113.28351358002\\
			1.77403256513026	5266.58853250979\\
			1.77826653306613	5422.37451144546\\
			1.782500501002	5580.58309320412\\
			1.78673446893788	5741.15592060285\\
			1.79096843687375	5904.03463645868\\
			1.79520240480962	6069.16088358872\\
			1.79943637274549	6236.47630481002\\
			1.80367034068136	6405.92254293964\\
			1.80790430861723	6577.44124079467\\
			1.81213827655311	6750.97404119216\\
			1.81637224448898	6926.46258694919\\
			1.82060621242485	7104.42761129863\\
			1.82484018036072	7286.42582660799\\
			1.82907414829659	7472.38241651085\\
			1.83330811623247	7662.11492806169\\
			1.83754208416834	7855.44090831497\\
			1.84177605210421	8052.17790432517\\
			1.84601002004008	8252.14346314675\\
			1.85024398797595	8455.15513183417\\
			1.85447795591182	8661.0304574419\\
			1.8587119238477	8869.58698702443\\
			1.86294589178357	9080.64226763619\\
			1.86717985971944	9294.01384633169\\
			1.87141382765531	9509.51927016537\\
			1.87564779559118	9726.97608619168\\
			1.87988176352705	9946.2834974082\\
			1.88411573146293	10168.3840226964\\
			1.8883496993988	10393.6570371709\\
			1.89258366733467	10622.1816826392\\
			1.89681763527054	10854.037100909\\
			1.90105160320641	11089.3024337877\\
			1.90528557114228	11328.0568230829\\
			1.90951953907816	11570.3794106022\\
			1.91375350701403	11816.3493381532\\
			1.9179874749499	12066.0457475434\\
			1.92222144288577	12319.5477805805\\
			1.92645541082164	12576.9345790719\\
			1.93068937875752	12838.2138968986\\
			1.93492334669339	13102.5001293257\\
			1.93915731462926	13369.5771519568\\
			1.94339128256513	13639.535433352\\
			1.947625250501	13912.4654420716\\
			1.95185921843687	14188.4576466757\\
			1.95609318637275	14467.6025157245\\
			1.96032715430862	14749.9905177781\\
			1.96456112224449	15035.7121213967\\
			1.96879509018036	15324.8577951404\\
			1.97302905811623	15617.5180075694\\
			1.9772630260521	15913.7832272438\\
			1.98149699398798	16213.7439227239\\
			1.98573096192385	16517.4905625697\\
			1.98996492985972	16825.1136153415\\
			1.99419889779559	17136.7035495993\\
			1.99843286573146	17452.3508339034\\
			2.00266683366733	17772.1459368139\\
			2.00690080160321	18096.179326891\\
			2.01113476953908	18424.5414726948\\
			2.01536873747495	18757.9331483474\\
			2.01960270541082	19097.9870306882\\
			2.02383667334669	19444.5904993765\\
			2.02807064128257	19797.5278259663\\
			2.03230460921844	20156.5832820116\\
			2.03653857715431	20521.5411390665\\
			2.04077254509018	20892.1856686849\\
			2.04500651302605	21268.3011424208\\
			2.04924048096192	21649.6718318283\\
			2.0534744488978	22036.0820084614\\
			2.05770841683367	22427.315943874\\
			2.06194238476954	22823.1579096202\\
			2.06617635270541	23223.3921772541\\
			2.07041032064128	23627.8030183295\\
			2.07464428857715	24036.1747044007\\
			2.07887825651303	24448.2915070213\\
			2.0831122244489	24863.9376977457\\
			2.08734619238477	25282.8975481278\\
			2.09158016032064	25704.9553297216\\
			2.09581412825651	26129.895314081\\
			2.10004809619238	26557.5017727602\\
			2.10428206412826	26987.558977313\\
			2.10851603206413	27419.8511992936\\
			2.11275	27854.162710256\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	5.83096200985234\\
			0.00846793587174349	11.7459485682443\\
			0.0127019038076152	17.5749793834171\\
			0.016935871743487	23.1480741636118\\
			0.0211698396793587	28.2952526170695\\
			0.0254038076152305	32.8465344520314\\
			0.0296377755511022	36.6319393767385\\
			0.033871743486974	39.4814870994321\\
			0.0381057114228457	41.5868583814224\\
			0.0423396793587174	43.5651198629822\\
			0.0465736472945892	45.4371494087107\\
			0.0508076152304609	47.2079510350381\\
			0.0550415831663327	48.8825287583941\\
			0.0592755511022044	50.4658865952087\\
			0.0635095190380762	51.9630285619119\\
			0.0677434869739479	53.3789586749335\\
			0.0719774549098196	54.7186809507036\\
			0.0762114228456914	55.987199405652\\
			0.0804453907815631	57.1895180562086\\
			0.0846793587174349	58.3306409188035\\
			0.0889133266533066	59.4155720098665\\
			0.0931472945891784	60.4493153458276\\
			0.0973812625250501	61.4368749431167\\
			0.101615230460922	62.3832548181637\\
			0.105849198396794	63.2934589873986\\
			0.110083166332665	64.1724914672513\\
			0.114317134268537	65.0253562741517\\
			0.118551102204409	65.8570574245298\\
			0.122785070140281	66.6725989348154\\
			0.127019038076152	67.4769848214386\\
			0.131253006012024	68.2752191008293\\
			0.135486973947896	69.0723057894173\\
			0.139720941883768	69.8732489036327\\
			0.143954909819639	70.6830524599053\\
			0.148188877755511	71.5067204746651\\
			0.152422845691383	72.3407401835918\\
			0.156656813627255	73.1567478106899\\
			0.160890781563126	73.9527344057269\\
			0.165124749498998	74.7295487748696\\
			0.16935871743487	75.4880397242852\\
			0.173592685370742	76.2290560601408\\
			0.177826653306613	76.9534465886033\\
			0.182060621242485	77.6620601158397\\
			0.186294589178357	78.3557454480172\\
			0.190528557114228	79.0353513913026\\
			0.1947625250501	79.7017267518632\\
			0.198996492985972	80.3557203358659\\
			0.203230460921844	80.9981809494777\\
			0.207464428857715	81.6299573988657\\
			0.211698396793587	82.2518984901969\\
			0.215932364729459	82.8648530296383\\
			0.220166332665331	83.469669823357\\
			0.224400300601202	84.06719767752\\
			0.228634268537074	84.6582853982944\\
			0.232868236472946	85.2437817918471\\
			0.237102204408818	85.8245356643452\\
			0.241336172344689	86.4013958219558\\
			0.245570140280561	86.9752110708459\\
			0.249804108216433	87.5468302171824\\
			0.254038076152305	88.1171020671325\\
			0.258272044088176	88.6868754268633\\
			0.262506012024048	89.2569991025415\\
			0.26673997995992	89.8283219003345\\
			0.270973947895792	90.4016926264091\\
			0.275207915831663	90.9779600869325\\
			0.279441883767535	91.5579730880715\\
			0.283675851703407	92.1425804359934\\
			0.287909819639279	92.7326309368651\\
			0.29214378757515	93.3289733968536\\
			0.296377755511022	93.932456622126\\
			0.300611723446894	94.5439294188493\\
			0.304845691382766	95.1642405931905\\
			0.309079659318637	95.7942389513168\\
			0.313313627254509	96.4286697313933\\
			0.317547595190381	97.0608787140643\\
			0.321781563126253	97.6911528648656\\
			0.326015531062124	98.3197899862064\\
			0.330249498997996	98.9470878804959\\
			0.334483466933868	99.5733443501434\\
			0.338717434869739	100.198857197558\\
			0.342951402805611	100.823924225149\\
			0.347185370741483	101.448843235326\\
			0.351419338677355	102.073912030498\\
			0.355653306613226	102.699428413073\\
			0.359887274549098	103.325690185463\\
			0.36412124248497	103.952995150075\\
			0.368355210420842	104.581641109318\\
			0.372589178356713	105.211925865603\\
			0.376823146292585	105.844147221338\\
			0.381057114228457	106.478602978933\\
			0.385291082164329	107.115590940797\\
			0.3895250501002	107.755408909338\\
			0.393759018036072	108.398354686967\\
			0.397992985971944	109.044726076093\\
			0.402226953907816	109.694820879124\\
			0.406460921843687	110.348936898471\\
			0.410694889779559	111.007371936541\\
			0.414928857715431	111.668749002638\\
			0.419162825651303	112.329593065747\\
			0.423396793587174	112.990067310424\\
			0.427630761523046	113.650478261309\\
			0.431864729458918	114.311132443042\\
			0.43609869739479	114.972336380263\\
			0.440332665330661	115.634396597613\\
			0.444566633266533	116.29761961973\\
			0.448800601202405	116.962311971255\\
			0.453034569138277	117.628780176828\\
			0.457268537074148	118.297330761089\\
			0.46150250501002	118.968270248677\\
			0.465736472945892	119.641905164234\\
			0.469970440881764	120.318542032397\\
			0.474204408817635	120.998487377808\\
			0.478438376753507	121.682047725107\\
			0.482672344689379	122.369529598933\\
			0.486906312625251	123.061239523926\\
			0.491140280561122	123.757484024727\\
			0.495374248496994	124.458569625975\\
			0.499608216432866	125.16480285231\\
			0.503842184368738	125.876490228372\\
			0.508076152304609	126.593938278801\\
			0.512310120240481	127.317453528237\\
			0.516544088176353	128.047342501319\\
			0.520778056112224	128.783911722689\\
			0.525012024048096	129.527467716985\\
			0.529245991983968	130.278317008848\\
			0.53347995991984	131.036766122918\\
			0.537713927855711	131.803121583834\\
			0.541947895791583	132.576986013872\\
			0.546181863727455	133.356412498149\\
			0.550415831663327	134.141317202895\\
			0.554649799599198	134.93175894265\\
			0.55888376753507	135.727796531954\\
			0.563117735470942	136.529488785348\\
			0.567351703406814	137.336894517374\\
			0.571585671342685	138.150072542573\\
			0.575819639278557	138.969081675484\\
			0.580053607214429	139.793980730649\\
			0.584287575150301	140.624828522609\\
			0.588521543086172	141.461683865905\\
			0.592755511022044	142.304605575078\\
			0.596989478957916	143.153652464668\\
			0.601223446893788	144.008883349216\\
			0.605457414829659	144.870357043264\\
			0.609691382765531	145.738132361352\\
			0.613925350701403	146.612268118021\\
			0.618159318637275	147.492823127811\\
			0.622393286573146	148.379856205265\\
			0.626627254509018	149.273426164921\\
			0.63086122244489	150.173591821323\\
			0.635095190380762	151.08041198901\\
			0.639329158316633	151.993945482523\\
			0.643563126252505	152.914251116403\\
			0.647797094188377	153.841387705191\\
			0.652031062124249	154.775414063428\\
			0.65626503006012	155.716389005654\\
			0.660498997995992	156.664371346412\\
			0.664732965931864	157.61941990024\\
			0.668966933867736	158.581593481681\\
			0.673200901803607	159.550950905276\\
			0.677434869739479	160.527550985564\\
			0.681668837675351	161.511452537087\\
			0.685902805611223	162.502981363433\\
			0.690136773547094	163.505646700573\\
			0.694370741482966	164.520433010433\\
			0.698604709418838	165.547229243261\\
			0.702838677354709	166.585924349307\\
			0.707072645290581	167.636407278819\\
			0.711306613226453	168.698566982047\\
			0.715540581162325	169.772292409239\\
			0.719774549098196	170.857472510645\\
			0.724008517034068	171.953996236513\\
			0.72824248496994	173.061752537092\\
			0.732476452905812	174.180630362632\\
			0.736710420841683	175.310518663381\\
			0.740944388777555	176.451306389587\\
			0.745178356713427	177.602882491501\\
			0.749412324649299	178.765135919371\\
			0.75364629258517	179.937955623445\\
			0.757880260521042	181.121230553974\\
			0.762114228456914	182.314849661205\\
			0.766348196392786	183.518701895388\\
			0.770582164328657	184.732676206772\\
			0.774816132264529	185.956661545605\\
			0.779050100200401	187.190546862137\\
			0.783284068136273	188.435204152619\\
			0.787518036072144	189.692192212447\\
			0.791752004008016	190.961664932069\\
			0.795985971943888	192.243759391548\\
			0.80021993987976	193.538612670945\\
			0.804453907815631	194.846361850322\\
			0.808687875751503	196.167144009742\\
			0.812921843687375	197.501096229266\\
			0.817155811623247	198.848355588956\\
			0.821389779559118	200.209059168874\\
			0.82562374749499	201.583344049082\\
			0.829857715430862	202.971347309642\\
			0.834091683366734	204.373206030616\\
			0.838325651302605	205.789057292065\\
			0.842559619238477	207.219038174053\\
			0.846793587174349	208.663285756639\\
			0.85102755511022	210.121937119888\\
			0.855261523046092	211.59512934386\\
			0.859495490981964	213.082999508617\\
			0.863729458917836	214.585684694222\\
			0.867963426853708	216.103321980736\\
			0.872197394789579	217.636048448221\\
			0.876431362725451	219.184396314225\\
			0.880665330661323	220.749513287592\\
			0.884899298597194	222.331559163587\\
			0.889133266533066	223.930640547483\\
			0.893367234468938	225.546864044552\\
			0.89760120240481	227.180336260064\\
			0.901835170340681	228.831163799293\\
			0.906069138276553	230.499453267509\\
			0.910303106212425	232.185311269984\\
			0.914537074148297	233.88884441199\\
			0.918771042084168	235.610159298799\\
			0.92300501002004	237.349362535682\\
			0.927238977955912	239.106560727911\\
			0.931472945891784	240.881860480758\\
			0.935706913827655	242.675368399495\\
			0.939940881763527	244.487191089393\\
			0.944174849699399	246.317435155723\\
			0.948408817635271	248.166207203758\\
			0.952642785571142	250.03361383877\\
			0.956876753507014	251.919761666029\\
			0.961110721442886	253.824757290808\\
			0.965344689378758	255.748707318379\\
			0.969578657314629	257.691718354012\\
			0.973812625250501	259.656068988537\\
			0.978046593186373	261.645447258745\\
			0.982280561122244	263.659901489217\\
			0.986514529058116	265.699421703135\\
			0.990748496993988	267.763997923683\\
			0.99498246492986	269.853620174045\\
			0.999216432865732	271.968278477403\\
			1.0034504008016	274.107962856943\\
			1.00768436873748	276.272663335847\\
			1.01191833667335	278.4623699373\\
			1.01615230460922	280.677072684483\\
			1.02038627254509	282.916761600583\\
			1.02462024048096	285.181426708781\\
			1.02885420841683	287.471058032262\\
			1.03308817635271	289.785645594209\\
			1.03732214428858	292.125179417807\\
			1.04155611222445	294.489649526237\\
			1.04579008016032	296.879045942685\\
			1.05002404809619	299.293358690333\\
			1.05425801603206	301.732577792366\\
			1.05849198396794	304.197053642859\\
			1.06272595190381	306.691647945259\\
			1.06695991983968	309.218225729207\\
			1.07119388777555	311.777214189207\\
			1.07542785571142	314.36904051976\\
			1.07966182364729	316.994131915369\\
			1.08389579158317	319.652915570538\\
			1.08812975951904	322.345818679768\\
			1.09236372745491	325.073268437563\\
			1.09659769539078	327.835692038424\\
			1.10083166332665	330.633516676855\\
			1.10506563126253	333.467169547358\\
			1.1092995991984	336.337077844435\\
			1.11353356713427	339.24366876259\\
			1.11776753507014	342.187369496324\\
			1.12200150300601	345.168607240141\\
			1.12623547094188	348.187809188543\\
			1.13046943887776	351.245402536033\\
			1.13470340681363	354.341819691579\\
			1.1389373747495	357.477762732062\\
			1.14317134268537	360.653958548961\\
			1.14740531062124	363.871034125635\\
			1.15163927855711	367.129616445442\\
			1.15587324649299	370.43033249174\\
			1.16010721442886	373.773809247888\\
			1.16434118236473	377.160673697245\\
			1.1685751503006	380.591552823168\\
			1.17280911823647	384.067073609016\\
			1.17704308617234	387.587863038148\\
			1.18127705410822	391.154548093922\\
			1.18551102204409	394.767755759697\\
			1.18974498997996	398.42811301883\\
			1.19397895791583	402.136246854681\\
			1.1982129258517	405.892784250608\\
			1.20244689378758	409.698352189969\\
			1.20668086172345	413.553577656123\\
			1.21091482965932	417.459087632428\\
			1.21514879759519	421.415509102243\\
			1.21938276553106	425.423517503644\\
			1.22361673346693	429.49067161455\\
			1.22785070140281	433.622625310428\\
			1.23208466933868	437.820146647695\\
			1.23631863727455	442.084003682773\\
			1.24055260521042	446.414964472078\\
			1.24478657314629	450.813797072031\\
			1.24902054108216	455.281269539051\\
			1.25325450901804	459.818149929556\\
			1.25748847695391	464.425206299967\\
			1.26172244488978	469.103206706701\\
			1.26595641282565	473.852919206179\\
			1.27019038076152	478.675111854818\\
			1.27442434869739	483.570552709039\\
			1.27865831663327	488.54000982526\\
			1.28289228456914	493.584251259901\\
			1.28712625250501	498.70404506938\\
			1.29136022044088	503.900159310117\\
			1.29559418837675	509.176166185518\\
			1.29982815631263	514.545960089103\\
			1.3040621242485	520.012076674891\\
			1.30829609218437	525.575399398533\\
			1.31253006012024	531.23681171568\\
			1.31676402805611	536.997197081981\\
			1.32099799599198	542.857438953088\\
			1.32523196392786	548.818420784651\\
			1.32946593186373	554.88102603232\\
			1.3336998997996	561.046138151746\\
			1.33793386773547	567.31464059858\\
			1.34216783567134	573.687416828471\\
			1.34640180360721	580.165350297071\\
			1.35063577154309	586.749324460029\\
			1.35486973947896	593.440222772996\\
			1.35910370741483	600.238928691624\\
			1.3633376753507	607.146355808063\\
			1.36757164328657	614.193267559838\\
			1.37180561122245	621.405253014535\\
			1.37603957915832	628.780857999644\\
			1.38027354709419	636.318628342656\\
			1.38450751503006	644.01710987106\\
			1.38874148296593	651.874848412346\\
			1.3929754509018	659.890389794004\\
			1.39720941883768	668.062279843524\\
			1.40144338677355	676.389064388396\\
			1.40567735470942	684.869289256111\\
			1.40991132264529	693.501500274157\\
			1.41414529058116	702.284243270025\\
			1.41837925851703	711.216064071205\\
			1.42261322645291	720.324574556768\\
			1.42684719438878	729.66403380429\\
			1.43108116232465	739.243967019472\\
			1.43531513026052	749.07307793621\\
			1.43954909819639	759.160070288399\\
			1.44378306613226	769.513647809937\\
			1.44801703406814	780.142514234718\\
			1.45225100200401	791.055373296639\\
			1.45648496993988	802.260928729598\\
			1.46071893787575	813.753035088408\\
			1.46495290581162	825.510722589567\\
			1.4691868737475	837.54565718222\\
			1.47342084168337	849.870602041101\\
			1.47765480961924	862.498320340942\\
			1.48188877755511	875.441575256479\\
			1.48612274549098	888.713129962445\\
			1.49035671342685	902.325747633571\\
			1.49459068136273	916.292191444594\\
			1.4988246492986	930.625224570247\\
			1.50305861723447	945.337610185262\\
			1.50729258517034	960.444289101778\\
			1.51152655310621	976.082814376973\\
			1.51576052104208	992.30886525415\\
			1.51999448897796	1009.09398224444\\
			1.52422845691383	1026.40970585897\\
			1.5284624248497	1044.22757660887\\
			1.53269639278557	1062.51913500528\\
			1.53693036072144	1081.25592155931\\
			1.54116432865731	1100.4094767821\\
			1.54539829659319	1119.95134118478\\
			1.54963226452906	1139.85305527847\\
			1.55386623246493	1160.11174373006\\
			1.5581002004008	1181.40797777261\\
			1.56233416833667	1204.85770076721\\
			1.56656813627255	1230.55391185354\\
			1.57080210420842	1256.88243579539\\
			1.57503607214429	1283.84095567757\\
			1.57927004008016	1311.48937126918\\
			1.58350400801603	1339.88758233929\\
			1.5877379759519	1369.09548865701\\
			1.59197194388778	1399.17298999141\\
			1.59620591182365	1430.17998611159\\
			1.60043987975952	1462.17637678663\\
			1.60467384769539	1495.22206178561\\
			1.60890781563126	1529.37694087764\\
			1.61314178356713	1564.70091383178\\
			1.61737575150301	1601.25388041713\\
			1.62160971943888	1639.09574040278\\
			1.62584368737475	1678.28639355781\\
			1.63007765531062	1718.88573965132\\
			1.63431162324649	1760.95367845238\\
			1.63854559118236	1804.55010973008\\
			1.64277955911824	1849.73493325353\\
			1.64701352705411	1896.56804879179\\
			1.65124749498998	1945.16791984483\\
			1.65548146292585	1997.30705636995\\
			1.65971543086172	2053.65052967971\\
			1.6639493987976	2114.00430432887\\
			1.66818336673347	2178.17434487216\\
			1.67241733466934	2245.96661586433\\
			1.67665130260521	2317.18708186013\\
			1.68088527054108	2391.6417074143\\
			1.68511923847695	2469.13645708158\\
			1.68935320641283	2549.47729541672\\
			1.6935871743487	2632.47018697447\\
			1.69782114228457	2717.92109630957\\
			1.70205511022044	2805.63598797676\\
			1.70628907815631	2895.42082653079\\
			1.71052304609218	2987.0815765264\\
			1.71475701402806	3080.42420251834\\
			1.71899098196393	3175.25466906135\\
			1.7232249498998	3271.37894071018\\
			1.72745891783567	3368.60298201956\\
			1.73169288577154	3469.54526347289\\
			1.73592685370742	3578.43947254593\\
			1.74016082164329	3694.19896193946\\
			1.74439478957916	3815.63676325639\\
			1.74862875751503	3941.56590809964\\
			1.7528627254509	4070.79942807208\\
			1.75709669338677	4202.54311247436\\
			1.76133066132265	4337.12253145716\\
			1.76556462925852	4474.51000466721\\
			1.76979859719439	4614.64945133844\\
			1.77403256513026	4757.48479070476\\
			1.77826653306613	4902.95994200011\\
			1.782500501002	5051.01882445842\\
			1.78673446893788	5201.60535731362\\
			1.79096843687375	5354.66345979962\\
			1.79520240480962	5510.13705115037\\
			1.79943637274549	5667.97005059979\\
			1.80367034068136	5828.1063773818\\
			1.80790430861723	5990.48995073035\\
			1.81213827655311	6155.06468987935\\
			1.81637224448898	6321.77451406273\\
			1.82060621242485	6490.56334251442\\
			1.82484018036072	6661.37509446836\\
			1.82907414829659	6834.15368915845\\
			1.83330811623247	7008.88495212656\\
			1.83754208416834	7187.02423796626\\
			1.84177605210421	7369.18348544936\\
			1.84601002004008	7555.18460967458\\
			1.85024398797595	7744.84952574063\\
			1.85447795591182	7938.00014874624\\
			1.8587119238477	8134.45839379014\\
			1.86294589178357	8334.04617597104\\
			1.86717985971944	8536.58541038767\\
			1.87141382765531	8741.89801213876\\
			1.87564779559118	8949.805896323\\
			1.87988176352705	9160.13097803914\\
			1.88411573146293	9372.69517238589\\
			1.8883496993988	9587.32039446197\\
			1.89258366733467	9803.82855936612\\
			1.89681763527054	10022.4432798075\\
			1.90105160320641	10244.2128549481\\
			1.90528557114228	10469.2499256239\\
			1.90951953907816	10697.6050136199\\
			1.91375350701403	10929.3286407206\\
			1.9179874749499	11164.4713287111\\
			1.92222144288577	11403.083599376\\
			1.92645541082164	11645.2159745002\\
			1.93068937875752	11890.9189758684\\
			1.93492334669339	12140.2431252655\\
			1.93915731462926	12393.2389444763\\
			1.94339128256513	12649.9569552855\\
			1.947625250501	12910.1870992188\\
			1.95185921843687	13173.0533662962\\
			1.95609318637275	13438.5676728897\\
			1.96032715430862	13706.8297113323\\
			1.96456112224449	13977.9391739572\\
			1.96879509018036	14251.9957530977\\
			1.97302905811623	14529.0991410868\\
			1.9772630260521	14809.3490302577\\
			1.98149699398798	15092.8451129435\\
			1.98573096192385	15379.6870814775\\
			1.98996492985972	15669.9746281928\\
			1.99419889779559	15963.8074454226\\
			1.99843286573146	16261.2852255\\
			2.00266683366733	16562.5076607581\\
			2.00690080160321	16867.5744435302\\
			2.01113476953908	17176.5852661494\\
			2.01536873747495	17489.6398209489\\
			2.01960270541082	17806.8378002617\\
			2.02383667334669	18128.2788964212\\
			2.02807064128257	18454.0628017603\\
			2.03230460921844	18785.0908410586\\
			2.03653857715431	19122.7548826209\\
			2.04077254509018	19466.8750257443\\
			2.04500651302605	19817.2385663089\\
			2.04924048096192	20173.6328001956\\
			2.0534744488978	20535.8450232847\\
			2.05770841683367	20903.6625314568\\
			2.06194238476954	21276.8726205924\\
			2.06617635270541	21655.262586572\\
			2.07041032064128	22038.6197252763\\
			2.07464428857715	22426.7313325856\\
			2.07887825651303	22819.3847043806\\
			2.0831122244489	23216.3671365417\\
			2.08734619238477	23617.4659249496\\
			2.09158016032064	24022.4683654847\\
			2.09581412825651	24431.1617540275\\
			2.10004809619238	24843.3333864586\\
			2.10428206412826	25258.7705586586\\
			2.10851603206413	25677.2605665078\\
			2.11275	26098.590705887\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	5.36346779073837\\
			0.00846793587174349	10.8284477615389\\
			0.0127019038076152	16.2546308427508\\
			0.016935871743487	21.5017079647229\\
			0.0211698396793587	26.4293700578044\\
			0.0254038076152305	30.8973080523443\\
			0.0296377755511022	34.7652128786916\\
			0.033871743486974	37.8927754671954\\
			0.0381057114228457	40.1469742651464\\
			0.0423396793587174	41.9772056590981\\
			0.0465736472945892	43.71873646191\\
			0.0508076152304609	45.3751577244949\\
			0.0550415831663327	46.9500604977656\\
			0.0592755511022044	48.447035832635\\
			0.0635095190380762	49.8696747800159\\
			0.0677434869739479	51.2215683908212\\
			0.0719774549098196	52.5063077159636\\
			0.0762114228456914	53.7274838063561\\
			0.0804453907815631	54.8886877129115\\
			0.0846793587174349	55.9935104865427\\
			0.0889133266533066	57.0455431781623\\
			0.0931472945891784	58.0483768386834\\
			0.0973812625250501	59.0056025190188\\
			0.101615230460922	59.9208112700812\\
			0.105849198396794	60.7975941427835\\
			0.110083166332665	61.6395421880386\\
			0.114317134268537	62.4502464567593\\
			0.118551102204409	63.2332979998585\\
			0.122785070140281	63.992287868249\\
			0.127019038076152	64.7308071128436\\
			0.131253006012024	65.4524467845551\\
			0.135486973947896	66.1607979342965\\
			0.139720941883768	66.8594516129806\\
			0.143954909819639	67.5519988715201\\
			0.148188877755511	68.242030760828\\
			0.152422845691383	68.933138331817\\
			0.156656813627255	69.6289126354001\\
			0.160890781563126	70.33294472249\\
			0.165124749498998	71.0488256439996\\
			0.16935871743487	71.7801464508418\\
			0.173592685370742	72.5161114088538\\
			0.177826653306613	73.236018121958\\
			0.182060621242485	73.9402215309286\\
			0.186294589178357	74.6293395502322\\
			0.190528557114228	75.303990094335\\
			0.1947625250501	75.9647910777035\\
			0.198996492985972	76.6123604148039\\
			0.203230460921844	77.2473160201027\\
			0.207464428857715	77.8702758080663\\
			0.211698396793587	78.4818576931608\\
			0.215932364729459	79.0826795898529\\
			0.220166332665331	79.6733594126087\\
			0.224400300601202	80.2545150758948\\
			0.228634268537074	80.8267644941773\\
			0.232868236472946	81.3907255819228\\
			0.237102204408818	81.9470162535976\\
			0.241336172344689	82.4962544236679\\
			0.245570140280561	83.0390580066003\\
			0.249804108216433	83.576044916861\\
			0.254038076152305	84.1078330689165\\
			0.258272044088176	84.635040377233\\
			0.262506012024048	85.158284756277\\
			0.26673997995992	85.6781841205148\\
			0.270973947895792	86.1953563844128\\
			0.275207915831663	86.7104194624374\\
			0.279441883767535	87.2239912690548\\
			0.283675851703407	87.7366897187316\\
			0.287909819639279	88.2491327259339\\
			0.29214378757515	88.7619382051283\\
			0.296377755511022	89.2757240707811\\
			0.300611723446894	89.7911082373585\\
			0.304845691382766	90.3087086193271\\
			0.309079659318637	90.8291431311531\\
			0.313313627254509	91.353029687303\\
			0.317547595190381	91.8809862022431\\
			0.321781563126253	92.4136305904397\\
			0.326015531062124	92.9515807663592\\
			0.330249498997996	93.495454644468\\
			0.334483466933868	94.0458701392325\\
			0.338717434869739	94.6034451651189\\
			0.342951402805611	95.1687976365938\\
			0.347185370741483	95.7425454681234\\
			0.351419338677355	96.3223382458507\\
			0.355653306613226	96.9013656988802\\
			0.359887274549098	97.4795316985142\\
			0.36412124248497	98.057061859376\\
			0.368355210420842	98.6341817960888\\
			0.372589178356713	99.2111171232756\\
			0.376823146292585	99.7880934555597\\
			0.381057114228457	100.365336407564\\
			0.385291082164329	100.943071593912\\
			0.3895250501002	101.521524629227\\
			0.393759018036072	102.100921128132\\
			0.397992985971944	102.68148670525\\
			0.402226953907816	103.263446975204\\
			0.406460921843687	103.847027552617\\
			0.410694889779559	104.432454052114\\
			0.414928857715431	105.019952088315\\
			0.419162825651303	105.609747275846\\
			0.423396793587174	106.202065229329\\
			0.427630761523046	106.797131563387\\
			0.431864729458918	107.395171892644\\
			0.43609869739479	107.996411831722\\
			0.440332665330661	108.601076995245\\
			0.444566633266533	109.209392997836\\
			0.448800601202405	109.821585454117\\
			0.453034569138277	110.437879978714\\
			0.457268537074148	111.058502186247\\
			0.46150250501002	111.68242737675\\
			0.465736472945892	112.306641626806\\
			0.469970440881764	112.931234745297\\
			0.474204408817635	113.556465655423\\
			0.478438376753507	114.182593280387\\
			0.482672344689379	114.809876543388\\
			0.486906312625251	115.438574367629\\
			0.491140280561122	116.068945676311\\
			0.495374248496994	116.701249392634\\
			0.499608216432866	117.335744439801\\
			0.503842184368738	117.972689741012\\
			0.508076152304609	118.612344219468\\
			0.512310120240481	119.254966798371\\
			0.516544088176353	119.900816400922\\
			0.520778056112224	120.550151950322\\
			0.525012024048096	121.203232369772\\
			0.529245991983968	121.860316582474\\
			0.53347995991984	122.521663511628\\
			0.537713927855711	123.187532080437\\
			0.541947895791583	123.8581812121\\
			0.546181863727455	124.53386982982\\
			0.550415831663327	125.214856856798\\
			0.554649799599198	125.901401216235\\
			0.55888376753507	126.593761831331\\
			0.563117735470942	127.292197625289\\
			0.567351703406814	127.996967521309\\
			0.571585671342685	128.708330442593\\
			0.575819639278557	129.426545312342\\
			0.580053607214429	130.151871053757\\
			0.584287575150301	130.884566590039\\
			0.588521543086172	131.62489084439\\
			0.592755511022044	132.373014276429\\
			0.596989478957916	133.127654056964\\
			0.601223446893788	133.888341612938\\
			0.605457414829659	134.655118357415\\
			0.609691382765531	135.428025703459\\
			0.613925350701403	136.207105064132\\
			0.618159318637275	136.9923978525\\
			0.622393286573146	137.783945481624\\
			0.626627254509018	138.58178936457\\
			0.63086122244489	139.385970914399\\
			0.635095190380762	140.196531544177\\
			0.639329158316633	141.013512666967\\
			0.643563126252505	141.836955695831\\
			0.647797094188377	142.666902043835\\
			0.652031062124249	143.503393124041\\
			0.65626503006012	144.346470349513\\
			0.660498997995992	145.196175133314\\
			0.664732965931864	146.052548888509\\
			0.668966933867736	146.915633028161\\
			0.673200901803607	147.785468965333\\
			0.677434869739479	148.662098113089\\
			0.681668837675351	149.545561884492\\
			0.685902805611223	150.435901692607\\
			0.690136773547094	151.333158950496\\
			0.694370741482966	152.237375071224\\
			0.698604709418838	153.148591467854\\
			0.702838677354709	154.06684955345\\
			0.707072645290581	154.992190741074\\
			0.711306613226453	155.924656443792\\
			0.715540581162325	156.864288074665\\
			0.719774549098196	157.811127046759\\
			0.724008517034068	158.765214773136\\
			0.72824248496994	159.726592666861\\
			0.732476452905812	160.695302140996\\
			0.736710420841683	161.671384608606\\
			0.740944388777555	162.655269476881\\
			0.745178356713427	163.651077274194\\
			0.749412324649299	164.659806823385\\
			0.75364629258517	165.681331959153\\
			0.757880260521042	166.7155265162\\
			0.762114228456914	167.762264329228\\
			0.766348196392786	168.821419232935\\
			0.770582164328657	169.892865062024\\
			0.774816132264529	170.976475651196\\
			0.779050100200401	172.07212483515\\
			0.783284068136273	173.179686448588\\
			0.787518036072144	174.299034326211\\
			0.791752004008016	175.430042302719\\
			0.795985971943888	176.572584212813\\
			0.80021993987976	177.726533891195\\
			0.804453907815631	178.891765172564\\
			0.808687875751503	180.068151891622\\
			0.812921843687375	181.25556788307\\
			0.817155811623247	182.453886981608\\
			0.821389779559118	183.662983021937\\
			0.82562374749499	184.882729838758\\
			0.829857715430862	186.113001266772\\
			0.834091683366734	187.35367114068\\
			0.838325651302605	188.605921315953\\
			0.842559619238477	189.871725315913\\
			0.846793587174349	191.151211178874\\
			0.85102755511022	192.444488313703\\
			0.855261523046092	193.751666129267\\
			0.859495490981964	195.072854034431\\
			0.863729458917836	196.408161438063\\
			0.867963426853708	197.757697749028\\
			0.872197394789579	199.121572376194\\
			0.876431362725451	200.499894728427\\
			0.880665330661323	201.892774214594\\
			0.884899298597194	203.300320243562\\
			0.889133266533066	204.722642224196\\
			0.893367234468938	206.159849565363\\
			0.89760120240481	207.612051675931\\
			0.901835170340681	209.079357964765\\
			0.906069138276553	210.561877840732\\
			0.910303106212425	212.059720712699\\
			0.914537074148297	213.572995989533\\
			0.918771042084168	215.101813080099\\
			0.92300501002004	216.646281393265\\
			0.927238977955912	218.206510337897\\
			0.931472945891784	219.783606954608\\
			0.935706913827655	221.378691372501\\
			0.939940881763527	222.991886954383\\
			0.944174849699399	224.623317062163\\
			0.948408817635271	226.273105057748\\
			0.952642785571142	227.941374303046\\
			0.956876753507014	229.628248159966\\
			0.961110721442886	231.333849990415\\
			0.965344689378758	233.058303156302\\
			0.969578657314629	234.801731019534\\
			0.973812625250501	236.56425694202\\
			0.978046593186373	238.346004285668\\
			0.982280561122244	240.147096412385\\
			0.986514529058116	241.96765668408\\
			0.990748496993988	243.807808462661\\
			0.99498246492986	245.667675110036\\
			0.999216432865732	247.547379988113\\
			1.0034504008016	249.4470464588\\
			1.00768436873748	251.366797884005\\
			1.01191833667335	253.306757625635\\
			1.01615230460922	255.2670490456\\
			1.02038627254509	257.247795505808\\
			1.02462024048096	259.250089838048\\
			1.02885420841683	261.278960111422\\
			1.03308817635271	263.335095789904\\
			1.03732214428858	265.418483223478\\
			1.04155611222445	267.529108762128\\
			1.04579008016032	269.666958755837\\
			1.05002404809619	271.83201955459\\
			1.05425801603206	274.024277508369\\
			1.05849198396794	276.243718967159\\
			1.06272595190381	278.490330280944\\
			1.06695991983968	280.764097799706\\
			1.07119388777555	283.065007873431\\
			1.07542785571142	285.393046852101\\
			1.07966182364729	287.7482010857\\
			1.08389579158317	290.130456924212\\
			1.08812975951904	292.539800717621\\
			1.09236372745491	294.97621881591\\
			1.09659769539078	297.439697569064\\
			1.10083166332665	299.930223327066\\
			1.10506563126253	302.447782439899\\
			1.1092995991984	304.993356616423\\
			1.11353356713427	307.572403635964\\
			1.11776753507014	310.186253111023\\
			1.12200150300601	312.835496660487\\
			1.12623547094188	315.52072590324\\
			1.13046943887776	318.24253245817\\
			1.13470340681363	321.001507944161\\
			1.1389373747495	323.798243980101\\
			1.14317134268537	326.633332184875\\
			1.14740531062124	329.507364177369\\
			1.15163927855711	332.420931576469\\
			1.15587324649299	335.374626001061\\
			1.16010721442886	338.369039070031\\
			1.16434118236473	341.404762402265\\
			1.1685751503006	344.482387616649\\
			1.17280911823647	347.60250633207\\
			1.17704308617234	350.765710167412\\
			1.18127705410822	353.972590741562\\
			1.18551102204409	357.223846295012\\
			1.18974498997996	360.520326570797\\
			1.19397895791583	363.86283624712\\
			1.1982129258517	367.252179925131\\
			1.20244689378758	370.689162205979\\
			1.20668086172345	374.174587690815\\
			1.21091482965932	377.709260980789\\
			1.21514879759519	381.29398667705\\
			1.21938276553106	384.929569380749\\
			1.22361673346693	388.616813693036\\
			1.22785070140281	392.356524215061\\
			1.23208466933868	396.149505547973\\
			1.23631863727455	399.996562292923\\
			1.24055260521042	403.89849905106\\
			1.24478657314629	407.856120423535\\
			1.24902054108216	411.870231011498\\
			1.25325450901804	415.941635416098\\
			1.25748847695391	420.071138238486\\
			1.26172244488978	424.259544079812\\
			1.26595641282565	428.511297981315\\
			1.27019038076152	432.836794661877\\
			1.27442434869739	437.237682237445\\
			1.27865831663327	441.715133541327\\
			1.28289228456914	446.270321406829\\
			1.28712625250501	450.90441866726\\
			1.29136022044088	455.618598155927\\
			1.29559418837675	460.414032706138\\
			1.29982815631263	465.291895151201\\
			1.3040621242485	470.253358324422\\
			1.30829609218437	475.299595059111\\
			1.31253006012024	480.431778188573\\
			1.31676402805611	485.651080546118\\
			1.32099799599198	490.958674965052\\
			1.32523196392786	496.355734278684\\
			1.32946593186373	501.843431320321\\
			1.3336998997996	507.423192640141\\
			1.33793386773547	513.11053606044\\
			1.34216783567134	518.914854651361\\
			1.34640180360721	524.837223693208\\
			1.35063577154309	530.878718466282\\
			1.35486973947896	537.040414250886\\
			1.35910370741483	543.323386327324\\
			1.3633376753507	549.728709975899\\
			1.36757164328657	556.257460476912\\
			1.37180561122245	562.910713110668\\
			1.37603957915832	569.689543157468\\
			1.38027354709419	576.595025897615\\
			1.38450751503006	583.628236611413\\
			1.38874148296593	590.790250579165\\
			1.3929754509018	598.082143081172\\
			1.39720941883768	605.504989397738\\
			1.40144338677355	613.080735737987\\
			1.40567735470942	620.859855849051\\
			1.40991132264529	628.842449145392\\
			1.41414529058116	637.026248869296\\
			1.41837925851703	645.408988263054\\
			1.42261322645291	653.988400568954\\
			1.42684719438878	662.762219029284\\
			1.43108116232465	671.728176886333\\
			1.43531513026052	680.884007382389\\
			1.43954909819639	690.22744375974\\
			1.44378306613226	699.756219260677\\
			1.44801703406814	709.468067127486\\
			1.45225100200401	719.381629285417\\
			1.45648496993988	729.577588649022\\
			1.46071893787575	740.073937643207\\
			1.46495290581162	750.881813716647\\
			1.4691868737475	762.01235431802\\
			1.47342084168337	773.476696896002\\
			1.47765480961924	785.285978899268\\
			1.48188877755511	797.451337776497\\
			1.48612274549098	809.980082566689\\
			1.49035671342685	822.844855851468\\
			1.49459068136273	836.052410123935\\
			1.4988246492986	849.620922759269\\
			1.50305861723447	863.568571132641\\
			1.50729258517034	877.913532619229\\
			1.51152655310621	892.673984594207\\
			1.51576052104208	907.868104432751\\
			1.51999448897796	923.514069510037\\
			1.52422845691383	939.630057201238\\
			1.5284624248497	956.234244881531\\
			1.53269639278557	973.439887675335\\
			1.53693036072144	991.404938881743\\
			1.54116432865731	1010.09094598812\\
			1.54539829659319	1029.45548282983\\
			1.54963226452906	1049.45612324226\\
			1.55386623246493	1070.05044106078\\
			1.5581002004008	1091.19601012077\\
			1.56233416833667	1112.85040425761\\
			1.56656813627255	1134.97119730666\\
			1.57080210420842	1157.52228069119\\
			1.57503607214429	1181.19337360413\\
			1.57927004008016	1207.51772512452\\
			1.58350400801603	1236.49309616872\\
			1.5877379759519	1266.32534406257\\
			1.59197194388778	1297.05585429247\\
			1.59620591182365	1328.75303522765\\
			1.60043987975952	1361.48529523732\\
			1.60467384769539	1395.3210426907\\
			1.60890781563126	1430.32868595702\\
			1.61314178356713	1466.57663340548\\
			1.61737575150301	1504.13329340531\\
			1.62160971943888	1543.06707432573\\
			1.62584368737475	1583.44638453595\\
			1.63007765531062	1625.33963240519\\
			1.63431162324649	1668.81522630268\\
			1.63854559118236	1713.94157459763\\
			1.64277955911824	1760.78708565926\\
			1.64701352705411	1809.42016785679\\
			1.65124749498998	1859.90922955944\\
			1.65548146292585	1912.32267913643\\
			1.65971543086172	1967.19230117066\\
			1.6639493987976	2026.71054801497\\
			1.66818336673347	2090.92867334559\\
			1.67241733466934	2159.58661151821\\
			1.67665130260521	2232.42429688854\\
			1.68088527054108	2309.18166381228\\
			1.68511923847695	2389.59864664512\\
			1.68935320641283	2473.41517974277\\
			1.6935871743487	2560.37119746093\\
			1.69782114228457	2650.20663415529\\
			1.70205511022044	2742.66142418155\\
			1.70628907815631	2837.47550189543\\
			1.71052304609218	2934.38880165261\\
			1.71475701402806	3033.14125780879\\
			1.71899098196393	3133.47280471968\\
			1.7232249498998	3235.12337674097\\
			1.72745891783567	3337.83290822837\\
			1.73169288577154	3442.43440607186\\
			1.73592685370742	3554.2166262456\\
			1.74016082164329	3672.95416431817\\
			1.74439478957916	3797.51110723664\\
			1.74862875751503	3926.75154194805\\
			1.7528627254509	4059.53955539944\\
			1.75709669338677	4194.95125937196\\
			1.76133066132265	4333.05981109322\\
			1.76556462925852	4473.85503264353\\
			1.76979859719439	4617.29077957398\\
			1.77403256513026	4763.32090743568\\
			1.77826653306613	4911.89927177972\\
			1.782500501002	5062.97972815722\\
			1.78673446893788	5216.51613211927\\
			1.79096843687375	5372.46233921698\\
			1.79520240480962	5530.77220500145\\
			1.79943637274549	5691.39958502378\\
			1.80367034068136	5854.29833483508\\
			1.80790430861723	6019.42230998646\\
			1.81213827655311	6186.72536602901\\
			1.81637224448898	6356.16135851383\\
			1.82060621242485	6527.68414299204\\
			1.82484018036072	6701.24757501474\\
			1.82907414829659	6876.80551013302\\
			1.83330811623247	7054.49786277141\\
			1.83754208416834	7235.85746942677\\
			1.84177605210421	7421.09648524615\\
			1.84601002004008	7610.04364083713\\
			1.85024398797595	7802.52766680728\\
			1.85447795591182	7998.3772937642\\
			1.8587119238477	8197.42125231548\\
			1.86294589178357	8399.48827306868\\
			1.86717985971944	8604.40708663142\\
			1.87141382765531	8812.00642361126\\
			1.87564779559118	9022.11501461578\\
			1.87988176352705	9234.56159025258\\
			1.88411573146293	9449.17488112925\\
			1.8883496993988	9665.78361785334\\
			1.89258366733467	9884.21804057643\\
			1.89681763527054	10105.0664741911\\
			1.90105160320641	10328.9689134189\\
			1.90528557114228	10556.0133889031\\
			1.90951953907816	10786.2879312868\\
			1.91375350701403	11019.8805712132\\
			1.9179874749499	11256.8793393255\\
			1.92222144288577	11497.372266267\\
			1.92645541082164	11741.4473826807\\
			1.93068937875752	11989.19271921\\
			1.93492334669339	12240.6963064979\\
			1.93915731462926	12496.0461751877\\
			1.94339128256513	12755.3303203926\\
			1.947625250501	13017.974624587\\
			1.95185921843687	13283.4172189039\\
			1.95609318637275	13551.73581358\\
			1.96032715430862	13823.0081188519\\
			1.96456112224449	14097.311844956\\
			1.96879509018036	14374.724702129\\
			1.97302905811623	14655.3244006075\\
			1.9772630260521	14939.1886506279\\
			1.98149699398798	15226.395162427\\
			1.98573096192385	15517.0216462412\\
			1.98996492985972	15811.1458123072\\
			1.99419889779559	16108.8453708614\\
			1.99843286573146	16410.1980321405\\
			2.00266683366733	16715.2815063811\\
			2.00690080160321	17024.1735038197\\
			2.01113476953908	17336.9517346929\\
			2.01536873747495	17653.6939092372\\
			2.01960270541082	17974.4777376892\\
			2.02383667334669	18299.3809302856\\
			2.02807064128257	18628.6062621035\\
			2.03230460921844	18963.8427267438\\
			2.03653857715431	19305.4441706397\\
			2.04077254509018	19653.2091433407\\
			2.04500651302605	20006.9361943963\\
			2.04924048096192	20366.4238733558\\
			2.0534744488978	20731.4707297688\\
			2.05770841683367	21101.8753131847\\
			2.06194238476954	21477.4361731529\\
			2.06617635270541	21857.951859223\\
			2.07041032064128	22243.2209209444\\
			2.07464428857715	22633.0419078666\\
			2.07887825651303	23027.2133695389\\
			2.0831122244489	23425.533855511\\
			2.08734619238477	23827.8019153322\\
			2.09158016032064	24233.816098552\\
			2.09581412825651	24643.3749547198\\
			2.10004809619238	25056.2770333852\\
			2.10428206412826	25472.3208840976\\
			2.10851603206413	25891.3050564064\\
			2.11275	26313.0280998611\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	5.4809066935578\\
			0.00846793587174349	11.0640896740026\\
			0.0127019038076152	16.6003443883022\\
			0.016935871743487	21.9404662834244\\
			0.0211698396793587	26.9352508063372\\
			0.0254038076152305	31.4354934040082\\
			0.0296377755511022	35.2919895234054\\
			0.033871743486974	38.3555346114966\\
			0.0381057114228457	40.5228681695471\\
			0.0423396793587174	42.3766482604666\\
			0.0465736472945892	44.1390315004834\\
			0.0508076152304609	45.8137982608985\\
			0.0550415831663327	47.4047289130129\\
			0.0592755511022044	48.9156038281275\\
			0.0635095190380762	50.3502033775432\\
			0.0677434869739479	51.712307932561\\
			0.0719774549098196	53.0056978644818\\
			0.0762114228456914	54.2341535446065\\
			0.0804453907815631	55.4014553442361\\
			0.0846793587174349	56.5113836346715\\
			0.0889133266533066	57.5677187872137\\
			0.0931472945891784	58.5742411731635\\
			0.0973812625250501	59.5347311638219\\
			0.101615230460922	60.4529691304899\\
			0.105849198396794	61.3327354444683\\
			0.110083166332665	62.1778104770582\\
			0.114317134268537	62.9919745995604\\
			0.118551102204409	63.7790081832759\\
			0.122785070140281	64.5426915995056\\
			0.127019038076152	65.2868052195504\\
			0.131253006012024	66.0151294147114\\
			0.135486973947896	66.7314445562893\\
			0.139720941883768	67.4395310155853\\
			0.143954909819639	68.1431691639001\\
			0.148188877755511	68.8461393725348\\
			0.152422845691383	69.5522220127902\\
			0.156656813627255	70.2651974559673\\
			0.160890781563126	70.988846073367\\
			0.165124749498998	71.7269482362903\\
			0.16935871743487	72.4727472395536\\
			0.173592685370742	73.2027258769581\\
			0.177826653306613	73.9163899471958\\
			0.182060621242485	74.6143739342193\\
			0.186294589178357	75.2973123219813\\
			0.190528557114228	75.9658395944344\\
			0.1947625250501	76.6205902355312\\
			0.198996492985972	77.2621987292243\\
			0.203230460921844	77.8912995594664\\
			0.207464428857715	78.5085272102102\\
			0.211698396793587	79.1145161654082\\
			0.215932364729459	79.7099009090131\\
			0.220166332665331	80.2953159249774\\
			0.224400300601202	80.871395697254\\
			0.228634268537074	81.4387747097953\\
			0.232868236472946	81.998087446554\\
			0.237102204408818	82.5499683914827\\
			0.241336172344689	83.0950520285341\\
			0.245570140280561	83.6339728416608\\
			0.249804108216433	84.1673653148155\\
			0.254038076152305	84.6958639319507\\
			0.258272044088176	85.2201031770191\\
			0.262506012024048	85.7407175339734\\
			0.26673997995992	86.258341486766\\
			0.270973947895792	86.7736095193498\\
			0.275207915831663	87.2871561156774\\
			0.279441883767535	87.7996157597012\\
			0.283675851703407	88.3116229353741\\
			0.287909819639279	88.8238121266486\\
			0.29214378757515	89.3368178174773\\
			0.296377755511022	89.8512744918129\\
			0.300611723446894	90.367816633608\\
			0.304845691382766	90.8870787268153\\
			0.309079659318637	91.4096952553874\\
			0.313313627254509	91.9363007032768\\
			0.317547595190381	92.4675295544363\\
			0.321781563126253	93.0040162928185\\
			0.326015531062124	93.546395402376\\
			0.330249498997996	94.0953013670614\\
			0.334483466933868	94.6513686708274\\
			0.338717434869739	95.2152317976266\\
			0.342951402805611	95.7875252314116\\
			0.347185370741483	96.3663546455503\\
			0.351419338677355	96.9443868174177\\
			0.355653306613226	97.5213131785207\\
			0.359887274549098	98.0973648363051\\
			0.36412124248497	98.6727728982167\\
			0.368355210420842	99.2477684717011\\
			0.372589178356713	99.8225826642041\\
			0.376823146292585	100.397446583171\\
			0.381057114228457	100.972591336049\\
			0.385291082164329	101.548248030282\\
			0.3895250501002	102.124647773317\\
			0.393759018036072	102.702021672599\\
			0.397992985971944	103.280600835574\\
			0.402226953907816	103.860616369687\\
			0.406460921843687	104.442299382385\\
			0.410694889779559	105.025880981114\\
			0.414928857715431	105.611592273318\\
			0.419162825651303	106.199664366443\\
			0.423396793587174	106.790328367936\\
			0.427630761523046	107.383815385242\\
			0.431864729458918	107.980356525807\\
			0.43609869739479	108.580182897077\\
			0.440332665330661	109.183525606496\\
			0.444566633266533	109.790615761512\\
			0.448800601202405	110.40168446957\\
			0.453034569138277	111.016962838114\\
			0.457268537074148	111.636037870761\\
			0.46150250501002	112.255597998277\\
			0.465736472945892	112.875354581408\\
			0.469970440881764	113.495562648694\\
			0.474204408817635	114.116477228674\\
			0.478438376753507	114.738353349889\\
			0.482672344689379	115.361446040876\\
			0.486906312625251	115.986010330177\\
			0.491140280561122	116.61230124633\\
			0.495374248496994	117.240573817874\\
			0.499608216432866	117.871083073349\\
			0.503842184368738	118.504084041295\\
			0.508076152304609	119.139831750251\\
			0.512310120240481	119.778581228756\\
			0.516544088176353	120.420587505349\\
			0.520778056112224	121.066105608571\\
			0.525012024048096	121.715390566961\\
			0.529245991983968	122.368697409057\\
			0.53347995991984	123.0262811634\\
			0.537713927855711	123.688396858528\\
			0.541947895791583	124.355299522982\\
			0.546181863727455	125.027244185301\\
			0.550415831663327	125.704485874024\\
			0.554649799599198	126.38727961769\\
			0.55888376753507	127.075880444839\\
			0.563117735470942	127.77054338401\\
			0.567351703406814	128.471523463744\\
			0.571585671342685	129.179075712578\\
			0.575819639278557	129.893455159053\\
			0.580053607214429	130.614916831709\\
			0.584287575150301	131.343715759083\\
			0.588521543086172	132.080106969717\\
			0.592755511022044	132.823676275513\\
			0.596989478957916	133.573108585996\\
			0.601223446893788	134.328395352002\\
			0.605457414829659	135.089577004175\\
			0.609691382765531	135.856693973162\\
			0.613925350701403	136.629786689608\\
			0.618159318637275	137.408895584157\\
			0.622393286573146	138.194061087456\\
			0.626627254509018	138.98532363015\\
			0.63086122244489	139.782723642884\\
			0.635095190380762	140.586301556304\\
			0.639329158316633	141.396097801054\\
			0.643563126252505	142.212152807782\\
			0.647797094188377	143.034507007131\\
			0.652031062124249	143.863200829747\\
			0.65626503006012	144.698274706276\\
			0.660498997995992	145.539769067364\\
			0.664732965931864	146.387724343655\\
			0.668966933867736	147.242180965794\\
			0.673200901803607	148.103179364428\\
			0.677434869739479	148.970759970202\\
			0.681668837675351	149.844963213761\\
			0.685902805611223	150.725829525751\\
			0.690136773547094	151.613399336816\\
			0.694370741482966	152.507713077603\\
			0.698604709418838	153.408811178757\\
			0.702838677354709	154.316734070923\\
			0.707072645290581	155.231522184746\\
			0.711306613226453	156.153215950873\\
			0.715540581162325	157.081855799948\\
			0.719774549098196	158.017482162616\\
			0.724008517034068	158.960135469524\\
			0.72824248496994	159.909856151317\\
			0.732476452905812	160.866684638639\\
			0.736710420841683	161.830661362138\\
			0.740944388777555	162.802255362099\\
			0.745178356713427	163.785430954321\\
			0.749412324649299	164.781051693775\\
			0.75364629258517	165.789003281169\\
			0.757880260521042	166.809171417215\\
			0.762114228456914	167.841441802622\\
			0.766348196392786	168.885700138101\\
			0.770582164328657	169.941832124362\\
			0.774816132264529	171.009723462115\\
			0.779050100200401	172.08925985207\\
			0.783284068136273	173.180326994938\\
			0.787518036072144	174.282810591428\\
			0.791752004008016	175.396596342251\\
			0.795985971943888	176.521569948117\\
			0.80021993987976	177.657617109736\\
			0.804453907815631	178.804623527818\\
			0.808687875751503	179.962474903073\\
			0.812921843687375	181.131056936213\\
			0.817155811623247	182.310255327946\\
			0.821389779559118	183.499955778983\\
			0.82562374749499	184.700043990034\\
			0.829857715430862	185.910405661809\\
			0.834091683366734	187.130926495019\\
			0.838325651302605	188.362028826121\\
			0.842559619238477	189.605796375537\\
			0.846793587174349	190.862571999064\\
			0.85102755511022	192.132495242098\\
			0.855261523046092	193.415705650031\\
			0.859495490981964	194.712342768259\\
			0.863729458917836	196.022546142176\\
			0.867963426853708	197.346455317175\\
			0.872197394789579	198.684209838652\\
			0.876431362725451	200.035949252\\
			0.880665330661323	201.401813102615\\
			0.884899298597194	202.781940935889\\
			0.889133266533066	204.176472297218\\
			0.893367234468938	205.585546731996\\
			0.89760120240481	207.009303785616\\
			0.901835170340681	208.447883003474\\
			0.906069138276553	209.901423930964\\
			0.910303106212425	211.370066113479\\
			0.914537074148297	212.853949096415\\
			0.918771042084168	214.353212425165\\
			0.92300501002004	215.867995645124\\
			0.927238977955912	217.398438301686\\
			0.931472945891784	218.944811814922\\
			0.935706913827655	220.508629302339\\
			0.939940881763527	222.090373956431\\
			0.944174849699399	223.690158856534\\
			0.948408817635271	225.308097081983\\
			0.952642785571142	226.944301712112\\
			0.956876753507014	228.598885826257\\
			0.961110721442886	230.271962503753\\
			0.965344689378758	231.963644823934\\
			0.969578657314629	233.674045866136\\
			0.973812625250501	235.403278709693\\
			0.978046593186373	237.15145643394\\
			0.982280561122244	238.918692118213\\
			0.986514529058116	240.705098841847\\
			0.990748496993988	242.510789684175\\
			0.99498246492986	244.335877724534\\
			0.999216432865732	246.180476042259\\
			1.0034504008016	248.044697716684\\
			1.00768436873748	249.928655827144\\
			1.01191833667335	251.832463452974\\
			1.01615230460922	253.75623367351\\
			1.02038627254509	255.700079568086\\
			1.02462024048096	257.664114216037\\
			1.02885420841683	259.649794525123\\
			1.03308817635271	261.661857245843\\
			1.03732214428858	263.700737261201\\
			1.04155611222445	265.766471847402\\
			1.04579008016032	267.859098280649\\
			1.05002404809619	269.978653837148\\
			1.05425801603206	272.125175793104\\
			1.05849198396794	274.29870142472\\
			1.06272595190381	276.499268008202\\
			1.06695991983968	278.726912819755\\
			1.07119388777555	280.981673135582\\
			1.07542785571142	283.26358623189\\
			1.07966182364729	285.572689384881\\
			1.08389579158317	287.909019870762\\
			1.08812975951904	290.272614965737\\
			1.09236372745491	292.66351194601\\
			1.09659769539078	295.081748087786\\
			1.10083166332665	297.52736066727\\
			1.10506563126253	300.000386960666\\
			1.1092995991984	302.50086424418\\
			1.11353356713427	305.029591795923\\
			1.11776753507014	307.592152848205\\
			1.12200150300601	310.190124840116\\
			1.12623547094188	312.824072410153\\
			1.13046943887776	315.494560196813\\
			1.13470340681363	318.202152838593\\
			1.1389373747495	320.947414973992\\
			1.14317134268537	323.730911241504\\
			1.14740531062124	326.55320627963\\
			1.15163927855711	329.414864726865\\
			1.15587324649299	332.316451221707\\
			1.16010721442886	335.258530402653\\
			1.16434118236473	338.241666908201\\
			1.1685751503006	341.266425376848\\
			1.17280911823647	344.33337044709\\
			1.17704308617234	347.443066757427\\
			1.18127705410822	350.596078946354\\
			1.18551102204409	353.79297165237\\
			1.18974498997996	357.034630046257\\
			1.19397895791583	360.322327060263\\
			1.1982129258517	363.656855777806\\
			1.20244689378758	367.038997735471\\
			1.20668086172345	370.469534469848\\
			1.21091482965932	373.949247517525\\
			1.21514879759519	377.478918415087\\
			1.21938276553106	381.059328699124\\
			1.22361673346693	384.691259906222\\
			1.22785070140281	388.37549357297\\
			1.23208466933868	392.112811235956\\
			1.23631863727455	395.903994431765\\
			1.24055260521042	399.749824696988\\
			1.24478657314629	403.65108356821\\
			1.24902054108216	407.60855258202\\
			1.25325450901804	411.623013275004\\
			1.25748847695391	415.695247183752\\
			1.26172244488978	419.826035844851\\
			1.26595641282565	424.016160794887\\
			1.27019038076152	428.269041870745\\
			1.27442434869739	432.596454245635\\
			1.27865831663327	437.000688041564\\
			1.28289228456914	441.482870008316\\
			1.28712625250501	446.044126895673\\
			1.29136022044088	450.685585453418\\
			1.29559418837675	455.408372431334\\
			1.29982815631263	460.213614579204\\
			1.3040621242485	465.102438646811\\
			1.30829609218437	470.075971383938\\
			1.31253006012024	475.135339540369\\
			1.31676402805611	480.281669865885\\
			1.32099799599198	485.516089110271\\
			1.32523196392786	490.839724023309\\
			1.32946593186373	496.253701354782\\
			1.3336998997996	501.759147854473\\
			1.33793386773547	507.357258579911\\
			1.34216783567134	513.063252248469\\
			1.34640180360721	518.888713440124\\
			1.35063577154309	524.834538368475\\
			1.35486973947896	530.90162324712\\
			1.35910370741483	537.090864289661\\
			1.3633376753507	543.403157709696\\
			1.36757164328657	549.839399720825\\
			1.37180561122245	556.400486536648\\
			1.37603957915832	563.087314370764\\
			1.38027354709419	569.900779436772\\
			1.38450751503006	576.841777948272\\
			1.38874148296593	583.911206118864\\
			1.3929754509018	591.109960162146\\
			1.39720941883768	598.43893629172\\
			1.40144338677355	605.899030721182\\
			1.40567735470942	613.512894149532\\
			1.40991132264529	621.333405503302\\
			1.41414529058116	629.360147675425\\
			1.41837925851703	637.590132273696\\
			1.42261322645291	646.02037090591\\
			1.42684719438878	654.647875179862\\
			1.43108116232465	663.469656703347\\
			1.43531513026052	672.48272708416\\
			1.43954909819639	681.684097930096\\
			1.44378306613226	691.07078084895\\
			1.44801703406814	700.639787448517\\
			1.45225100200401	710.388129336591\\
			1.45648496993988	720.336596714703\\
			1.46071893787575	730.563668872646\\
			1.46495290581162	741.086068724133\\
			1.4691868737475	751.915343052747\\
			1.47342084168337	763.063038642069\\
			1.47765480961924	774.540702275681\\
			1.48188877755511	786.359880737164\\
			1.48612274549098	798.5321208101\\
			1.49035671342685	811.064865120676\\
			1.49459068136273	823.934998466298\\
			1.4988246492986	837.148978672079\\
			1.50305861723447	850.721782731698\\
			1.50729258517034	864.668387638837\\
			1.51152655310621	879.003770387176\\
			1.51576052104208	893.742907970396\\
			1.51999448897796	908.900777382178\\
			1.52422845691383	924.492355616204\\
			1.5284624248497	940.532619666152\\
			1.53269639278557	957.036546525705\\
			1.53693036072144	974.108975852825\\
			1.54116432865731	991.896104318842\\
			1.54539829659319	1010.36347104598\\
			1.54963226452906	1029.47317543074\\
			1.55386623246493	1049.18731686959\\
			1.5581002004008	1069.46799475902\\
			1.56233416833667	1090.27730849552\\
			1.56656813627255	1111.57735747557\\
			1.57080210420842	1133.33024109567\\
			1.57503607214429	1155.49040610174\\
			1.57927004008016	1178.55313190993\\
			1.58350400801603	1203.93341343731\\
			1.5877379759519	1232.13252891638\\
			1.59197194388778	1261.21799510067\\
			1.59620591182365	1291.11795977998\\
			1.60043987975952	1321.90051802005\\
			1.60467384769539	1353.63376488663\\
			1.60890781563126	1386.38579544548\\
			1.61314178356713	1420.22470476234\\
			1.61737575150301	1455.21858790296\\
			1.62160971943888	1491.43553993309\\
			1.62584368737475	1528.94365591847\\
			1.63007765531062	1567.81103092487\\
			1.63431162324649	1608.10576001802\\
			1.63854559118236	1649.89593826367\\
			1.64277955911824	1693.24966072757\\
			1.64701352705411	1738.23502247548\\
			1.65124749498998	1784.92011857314\\
			1.65548146292585	1833.3730440863\\
			1.65971543086172	1883.6618940807\\
			1.6639493987976	1935.85476362211\\
			1.66818336673347	1991.37381874567\\
			1.67241733466934	2051.59894267311\\
			1.67665130260521	2116.2872341459\\
			1.68088527054108	2185.19458569638\\
			1.68511923847695	2258.07688985685\\
			1.68935320641283	2334.69003915963\\
			1.6935871743487	2414.78992613705\\
			1.69782114228457	2498.13244332142\\
			1.70205511022044	2584.47348324506\\
			1.70628907815631	2673.56893844029\\
			1.71052304609218	2765.17470143942\\
			1.71475701402806	2859.04666477478\\
			1.71899098196393	2954.94072097868\\
			1.7232249498998	3052.61276258345\\
			1.72745891783567	3151.81868212139\\
			1.73169288577154	3252.31437212484\\
			1.73592685370742	3353.8557251261\\
			1.74016082164329	3457.91770807719\\
			1.74439478957916	3569.52110368495\\
			1.74862875751503	3687.97052966797\\
			1.7528627254509	3812.10296074901\\
			1.75709669338677	3940.75537165086\\
			1.76133066132265	4072.76473709625\\
			1.76556462925852	4207.27881839806\\
			1.76979859719439	4344.45735982683\\
			1.77403256513026	4484.27901623084\\
			1.77826653306613	4626.70079563881\\
			1.782500501002	4771.67970607945\\
			1.78673446893788	4919.17275558148\\
			1.79096843687375	5069.13695217359\\
			1.79520240480962	5221.52930388451\\
			1.79943637274549	5376.30681874295\\
			1.80367034068136	5533.4265047776\\
			1.80790430861723	5692.84537001719\\
			1.81213827655311	5854.52042249043\\
			1.81637224448898	6018.40867022601\\
			1.82060621242485	6184.46712125267\\
			1.82484018036072	6352.6527835991\\
			1.82907414829659	6522.92266529401\\
			1.83330811623247	6695.23377436613\\
			1.83754208416834	6869.54311884414\\
			1.84177605210421	7045.95554085094\\
			1.84601002004008	7226.0085213739\\
			1.85024398797595	7409.97892209141\\
			1.85447795591182	7597.68761437811\\
			1.8587119238477	7788.95546960867\\
			1.86294589178357	7983.60335915772\\
			1.86717985971944	8181.4521543999\\
			1.87141382765531	8382.32272670988\\
			1.87564779559118	8586.03594746227\\
			1.87988176352705	8792.41268803174\\
			1.88411573146293	9001.27381979294\\
			1.8883496993988	9212.44021412049\\
			1.89258366733467	9425.73274238907\\
			1.89681763527054	9640.9722759733\\
			1.90105160320641	9857.97968624783\\
			1.90528557114228	10077.1525723697\\
			1.90951953907816	10299.2585946021\\
			1.91375350701403	10524.4016745967\\
			1.9179874749499	10752.6819364463\\
			1.92222144288577	10984.1995042437\\
			1.92645541082164	11219.0545020819\\
			1.93068937875752	11457.3470540536\\
			1.93492334669339	11699.1772842519\\
			1.93915731462926	11944.6453167694\\
			1.94339128256513	12193.8512756992\\
			1.947625250501	12446.8952851342\\
			1.95185921843687	12703.877469167\\
			1.95609318637275	12964.4727441928\\
			1.96032715430862	13227.8878547679\\
			1.96456112224449	13494.1710516444\\
			1.96879509018036	13763.3973059716\\
			1.97302905811623	14035.6415888986\\
			1.9772630260521	14310.9788715746\\
			1.98149699398798	14589.4841251487\\
			1.98573096192385	14871.23232077\\
			1.98996492985972	15156.2984295878\\
			1.99419889779559	15444.7574227512\\
			1.99843286573146	15736.6842714093\\
			2.00266683366733	16032.1539467113\\
			2.00690080160321	16331.2414198063\\
			2.01113476953908	16634.0216618435\\
			2.01536873747495	16940.569643972\\
			2.01960270541082	17250.9603373411\\
			2.02383667334669	17565.2687130998\\
			2.02807064128257	17883.5697423973\\
			2.03230460921844	18205.9383963827\\
			2.03653857715431	18532.4502962529\\
			2.04077254509018	18864.3859923389\\
			2.04500651302605	19202.7324180534\\
			2.04924048096192	19547.2886395993\\
			2.0534744488978	19897.8537231794\\
			2.05770841683367	20254.2267349966\\
			2.06194238476954	20616.2067412538\\
			2.06617635270541	20983.5928081539\\
			2.07041032064128	21356.1840018996\\
			2.07464428857715	21733.7793886939\\
			2.07887825651303	22116.1780347395\\
			2.0831122244489	22503.1790062395\\
			2.08734619238477	22894.5813693966\\
			2.09158016032064	23290.1841904137\\
			2.09581412825651	23689.7865354937\\
			2.10004809619238	24093.1874708394\\
			2.10428206412826	24500.1860626537\\
			2.10851603206413	24910.5813771394\\
			2.11275	25324.1724804995\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	7.14808346033774\\
			0.00846793587174349	14.3494015028178\\
			0.0127019038076152	21.3034730948124\\
			0.016935871743487	27.709817203694\\
			0.0211698396793587	33.2679527968348\\
			0.0254038076152305	37.6773988416072\\
			0.0296377755511022	40.707935376425\\
			0.033871743486974	43.2274088563792\\
			0.0381057114228457	45.5871401827995\\
			0.0423396793587174	47.7958068761548\\
			0.0465736472945892	49.8620864569145\\
			0.0508076152304609	51.7946564455477\\
			0.0550415831663327	53.6021943625235\\
			0.0592755511022044	55.2933777283111\\
			0.0635095190380762	56.8768840633796\\
			0.0677434869739479	58.3613908881983\\
			0.0719774549098196	59.7555757232363\\
			0.0762114228456914	61.0681160889627\\
			0.0804453907815631	62.3076895058468\\
			0.0846793587174349	63.4829734943576\\
			0.0889133266533066	64.6026455749644\\
			0.0931472945891784	65.6753832681363\\
			0.0973812625250501	66.7098640943425\\
			0.101615230460922	67.7147655740521\\
			0.105849198396794	68.6987652277343\\
			0.110083166332665	69.6705405758582\\
			0.114317134268537	70.6387691388931\\
			0.118551102204409	71.612128437308\\
			0.122785070140281	72.5861414159164\\
			0.127019038076152	73.5325546186025\\
			0.131253006012024	74.4510579167225\\
			0.135486973947896	75.3428659764912\\
			0.139720941883768	76.2091934641239\\
			0.143954909819639	77.0512550458353\\
			0.148188877755511	77.8702653878405\\
			0.152422845691383	78.6674391563545\\
			0.156656813627255	79.4439910175923\\
			0.160890781563126	80.2011356377689\\
			0.165124749498998	80.9400876830992\\
			0.16935871743487	81.6620618197983\\
			0.173592685370742	82.368272714081\\
			0.177826653306613	83.0599350321625\\
			0.182060621242485	83.7382634402578\\
			0.186294589178357	84.4044726045816\\
			0.190528557114228	85.0597771913492\\
			0.1947625250501	85.7053918667755\\
			0.198996492985972	86.3425312970754\\
			0.203230460921844	86.9724101484639\\
			0.207464428857715	87.5962430871561\\
			0.211698396793587	88.2152447793668\\
			0.215932364729459	88.8306298913112\\
			0.220166332665331	89.4436130892042\\
			0.224400300601202	90.0554090392608\\
			0.228634268537074	90.6672324076959\\
			0.232868236472946	91.2802978607246\\
			0.237102204408818	91.8958200645618\\
			0.241336172344689	92.5150136854226\\
			0.245570140280561	93.1390933895218\\
			0.249804108216433	93.7692738430746\\
			0.254038076152305	94.4067697122959\\
			0.258272044088176	95.0527956634006\\
			0.262506012024048	95.7085663626038\\
			0.26673997995992	96.3710106861207\\
			0.270973947895792	97.0283274025154\\
			0.275207915831663	97.6801334225284\\
			0.279441883767535	98.3268600483126\\
			0.283675851703407	98.968938582021\\
			0.287909819639279	99.6068003258063\\
			0.29214378757515	100.240876581822\\
			0.296377755511022	100.87159865222\\
			0.300611723446894	101.499397839154\\
			0.304845691382766	102.124705444776\\
			0.309079659318637	102.74795277124\\
			0.313313627254509	103.369571120699\\
			0.317547595190381	103.989991795305\\
			0.321781563126253	104.609646097211\\
			0.326015531062124	105.228965328571\\
			0.330249498997996	105.848380791536\\
			0.334483466933868	106.468323788261\\
			0.338717434869739	107.089225620897\\
			0.342951402805611	107.711517591599\\
			0.347185370741483	108.335631002518\\
			0.351419338677355	108.961997155808\\
			0.355653306613226	109.591047353621\\
			0.359887274549098	110.223212898111\\
			0.36412124248497	110.85892509143\\
			0.368355210420842	111.498036860173\\
			0.372589178356713	112.135790844494\\
			0.376823146292585	112.771288448416\\
			0.381057114228457	113.404839899525\\
			0.385291082164329	114.036755425409\\
			0.3895250501002	114.667345253654\\
			0.393759018036072	115.296919611847\\
			0.397992985971944	115.925788727574\\
			0.402226953907816	116.554262828423\\
			0.406460921843687	117.18265214198\\
			0.410694889779559	117.811266895832\\
			0.414928857715431	118.440417317566\\
			0.419162825651303	119.070413634768\\
			0.423396793587174	119.701566075024\\
			0.427630761523046	120.334184865923\\
			0.431864729458918	120.96858023505\\
			0.43609869739479	121.605062409993\\
			0.440332665330661	122.243941618337\\
			0.444566633266533	122.88552808767\\
			0.448800601202405	123.530132045578\\
			0.453034569138277	124.178063719649\\
			0.457268537074148	124.829633337469\\
			0.46150250501002	125.485151126624\\
			0.465736472945892	126.144927314701\\
			0.469970440881764	126.809272129288\\
			0.474204408817635	127.47849579797\\
			0.478438376753507	128.152908548335\\
			0.482672344689379	128.832820607969\\
			0.486906312625251	129.51854220446\\
			0.491140280561122	130.210383565393\\
			0.495374248496994	130.908654918355\\
			0.499608216432866	131.613666490934\\
			0.503842184368738	132.325614006707\\
			0.508076152304609	133.042040625429\\
			0.512310120240481	133.761903564008\\
			0.516544088176353	134.485283071217\\
			0.520778056112224	135.212259395831\\
			0.525012024048096	135.942912786625\\
			0.529245991983968	136.677323492372\\
			0.53347995991984	137.415571761847\\
			0.537713927855711	138.157737843824\\
			0.541947895791583	138.903901987077\\
			0.546181863727455	139.654144440381\\
			0.550415831663327	140.40854545251\\
			0.554649799599198	141.167185272238\\
			0.55888376753507	141.93014414834\\
			0.563117735470942	142.697502329589\\
			0.567351703406814	143.46934006476\\
			0.571585671342685	144.245737602627\\
			0.575819639278557	145.026775191965\\
			0.580053607214429	145.812533081548\\
			0.584287575150301	146.60309152015\\
			0.588521543086172	147.398530756545\\
			0.592755511022044	148.198931039508\\
			0.596989478957916	149.004372617812\\
			0.601223446893788	149.814935740233\\
			0.605457414829659	150.630700655544\\
			0.609691382765531	151.451747612519\\
			0.613925350701403	152.278156859934\\
			0.618159318637275	153.110008646561\\
			0.622393286573146	153.947383221176\\
			0.626627254509018	154.790360832553\\
			0.63086122244489	155.639021729466\\
			0.635095190380762	156.493446160689\\
			0.639329158316633	157.353714374997\\
			0.643563126252505	158.219906621163\\
			0.647797094188377	159.092103147962\\
			0.652031062124249	159.970384204169\\
			0.65626503006012	160.854830038557\\
			0.660498997995992	161.745520899901\\
			0.664732965931864	162.642743106933\\
			0.668966933867736	163.548620792808\\
			0.673200901803607	164.46367401927\\
			0.677434869739479	165.38787742207\\
			0.681668837675351	166.321205636959\\
			0.685902805611223	167.26363329969\\
			0.690136773547094	168.215135046013\\
			0.694370741482966	169.175685511679\\
			0.698604709418838	170.145259332442\\
			0.702838677354709	171.123831144051\\
			0.707072645290581	172.111375582258\\
			0.711306613226453	173.107867282815\\
			0.715540581162325	174.113280881474\\
			0.719774549098196	175.127591013985\\
			0.724008517034068	176.1507723161\\
			0.72824248496994	177.18279942357\\
			0.732476452905812	178.223646972148\\
			0.736710420841683	179.273289597583\\
			0.740944388777555	180.331701935629\\
			0.745178356713427	181.398858622036\\
			0.749412324649299	182.474734292556\\
			0.75364629258517	183.55930358294\\
			0.757880260521042	184.652541128939\\
			0.762114228456914	185.754421566306\\
			0.766348196392786	186.864919530791\\
			0.770582164328657	187.984158167824\\
			0.774816132264529	189.113287796611\\
			0.779050100200401	190.252654257345\\
			0.783284068136273	191.402378151512\\
			0.787518036072144	192.562580080597\\
			0.791752004008016	193.733380646085\\
			0.795985971943888	194.914900449459\\
			0.80021993987976	196.107260092206\\
			0.804453907815631	197.31058017581\\
			0.808687875751503	198.524981301757\\
			0.812921843687375	199.75058407153\\
			0.817155811623247	200.987509086614\\
			0.821389779559118	202.235876948496\\
			0.82562374749499	203.495808258659\\
			0.829857715430862	204.767423618588\\
			0.834091683366734	206.050843629769\\
			0.838325651302605	207.346188893686\\
			0.842559619238477	208.653580011824\\
			0.846793587174349	209.973137585668\\
			0.85102755511022	211.304982216704\\
			0.855261523046092	212.649234506414\\
			0.859495490981964	214.006015056286\\
			0.863729458917836	215.375444467803\\
			0.867963426853708	216.75764334245\\
			0.872197394789579	218.152732281713\\
			0.876431362725451	219.561134753471\\
			0.880665330661323	220.983381688075\\
			0.884899298597194	222.419631385008\\
			0.889133266533066	223.870040734556\\
			0.893367234468938	225.334766627008\\
			0.89760120240481	226.813965952649\\
			0.901835170340681	228.307795601767\\
			0.906069138276553	229.81641246465\\
			0.910303106212425	231.339973431585\\
			0.914537074148297	232.878635392859\\
			0.918771042084168	234.432555238759\\
			0.92300501002004	236.001889859572\\
			0.927238977955912	237.586796145586\\
			0.931472945891784	239.187430987088\\
			0.935706913827655	240.803951274365\\
			0.939940881763527	242.436513897704\\
			0.944174849699399	244.085275747393\\
			0.948408817635271	245.750393713719\\
			0.952642785571142	247.432024686969\\
			0.956876753507014	249.13032555743\\
			0.961110721442886	250.84545321539\\
			0.965344689378758	252.577564551135\\
			0.969578657314629	254.326816454953\\
			0.973812625250501	256.093365817131\\
			0.978046593186373	257.877369527957\\
			0.982280561122244	259.680681853994\\
			0.986514529058116	261.506524568417\\
			0.990748496993988	263.355002714978\\
			0.99498246492986	265.226152006829\\
			0.999216432865732	267.120008157124\\
			1.0034504008016	269.036606879015\\
			1.00768436873748	270.975983885655\\
			1.01191833667335	272.938174890197\\
			1.01615230460922	274.923215605794\\
			1.02038627254509	276.931141745599\\
			1.02462024048096	278.961989022764\\
			1.02885420841683	281.015793150443\\
			1.03308817635271	283.092589841789\\
			1.03732214428858	285.192414809954\\
			1.04155611222445	287.315303768091\\
			1.04579008016032	289.461292429353\\
			1.05002404809619	291.630416506893\\
			1.05425801603206	293.822711713864\\
			1.05849198396794	296.038213763419\\
			1.06272595190381	298.276958368711\\
			1.06695991983968	300.538981242892\\
			1.07119388777555	302.824318099116\\
			1.07542785571142	305.134241035665\\
			1.07966182364729	307.473273013538\\
			1.08389579158317	309.842275071404\\
			1.08812975951904	312.241756334704\\
			1.09236372745491	314.672225928881\\
			1.09659769539078	317.134192979374\\
			1.10083166332665	319.628166611626\\
			1.10506563126253	322.154655951077\\
			1.1092995991984	324.714170123169\\
			1.11353356713427	327.307218253342\\
			1.11776753507014	329.934309467039\\
			1.12200150300601	332.595952889701\\
			1.12623547094188	335.292657646768\\
			1.13046943887776	338.024932863682\\
			1.13470340681363	340.793287665884\\
			1.1389373747495	343.598231178815\\
			1.14317134268537	346.440272527917\\
			1.14740531062124	349.319920838631\\
			1.15163927855711	352.237685236398\\
			1.15587324649299	355.194114340911\\
			1.16010721442886	358.190198360649\\
			1.16434118236473	361.226730285204\\
			1.1685751503006	364.304399802895\\
			1.17280911823647	367.423896602043\\
			1.17704308617234	370.585910370968\\
			1.18127705410822	373.791130797991\\
			1.18551102204409	377.040247571433\\
			1.18974498997996	380.333950379613\\
			1.19397895791583	383.672928910853\\
			1.1982129258517	387.057872853472\\
			1.20244689378758	390.489471895792\\
			1.20668086172345	393.968415726132\\
			1.21091482965932	397.495394032813\\
			1.21514879759519	401.071096504155\\
			1.21938276553106	404.69621282848\\
			1.22361673346693	408.371432694106\\
			1.22785070140281	412.097445789356\\
			1.23208466933868	415.874941802549\\
			1.23631863727455	419.704610422006\\
			1.24055260521042	423.587141336046\\
			1.24478657314629	427.525145540177\\
			1.24902054108216	431.529649221507\\
			1.25325450901804	435.603124430748\\
			1.25748847695391	439.746550275444\\
			1.26172244488978	443.960905863138\\
			1.26595641282565	448.247170301371\\
			1.27019038076152	452.606322697686\\
			1.27442434869739	457.039342159627\\
			1.27865831663327	461.547207794736\\
			1.28289228456914	466.130898710555\\
			1.28712625250501	470.791394014628\\
			1.29136022044088	475.529672814496\\
			1.29559418837675	480.346714217703\\
			1.29982815631263	485.243497331791\\
			1.3040621242485	490.221001264303\\
			1.30829609218437	495.280205122782\\
			1.31253006012024	500.422088014769\\
			1.31676402805611	505.647629047809\\
			1.32099799599198	510.965526137997\\
			1.32523196392786	516.391690865022\\
			1.32946593186373	521.927510878139\\
			1.3336998997996	527.573997455407\\
			1.33793386773547	533.332161874884\\
			1.34216783567134	539.203015414631\\
			1.34640180360721	545.187569352706\\
			1.35063577154309	551.286834967169\\
			1.35486973947896	557.501823536078\\
			1.35910370741483	563.833546337494\\
			1.3633376753507	570.283014649475\\
			1.36757164328657	576.85123975008\\
			1.37180561122245	583.539232917369\\
			1.37603957915832	590.348005429402\\
			1.38027354709419	597.278568564236\\
			1.38450751503006	604.331933599932\\
			1.38874148296593	611.521111335982\\
			1.3929754509018	618.901341087827\\
			1.39720941883768	626.477345610733\\
			1.40144338677355	634.246755185216\\
			1.40567735470942	642.207200091794\\
			1.40991132264529	650.356310610982\\
			1.41414529058116	658.691717023297\\
			1.41837925851703	667.211049609255\\
			1.42261322645291	675.911938649374\\
			1.42684719438878	684.792014424169\\
			1.43108116232465	693.848907214157\\
			1.43531513026052	703.080247299855\\
			1.43954909819639	712.483664961779\\
			1.44378306613226	722.102776265116\\
			1.44801703406814	732.002828584942\\
			1.45225100200401	742.194256796317\\
			1.45648496993988	752.687255366623\\
			1.46071893787575	763.492018763243\\
			1.46495290581162	774.61874145356\\
			1.4691868737475	786.077617904956\\
			1.47342084168337	797.878842584814\\
			1.47765480961924	810.029202889894\\
			1.48188877755511	822.50645191841\\
			1.48612274549098	835.317806759534\\
			1.49035671342685	848.479855454827\\
			1.49459068136273	862.009186045853\\
			1.4988246492986	875.922386574175\\
			1.50305861723447	890.236045081353\\
			1.50729258517034	904.966749608952\\
			1.51152655310621	920.131088198532\\
			1.51576052104208	935.745648891657\\
			1.51999448897796	951.827019729889\\
			1.52422845691383	968.438325240258\\
			1.5284624248497	985.792474915735\\
			1.53269639278557	1003.87355918964\\
			1.53693036072144	1022.63474573023\\
			1.54116432865731	1042.0292022058\\
			1.54539829659319	1062.01009628461\\
			1.54963226452906	1082.53059563493\\
			1.55386623246493	1103.54386792504\\
			1.5581002004008	1125.00308082322\\
			1.56233416833667	1146.85946429237\\
			1.56656813627255	1169.2862187121\\
			1.57080210420842	1193.45691114047\\
			1.57503607214429	1220.57216489574\\
			1.57927004008016	1249.06828088894\\
			1.58350400801603	1278.33051270149\\
			1.5877379759519	1308.42029763416\\
			1.59197194388778	1339.39907298774\\
			1.59620591182365	1371.32827606301\\
			1.60043987975952	1404.26934416075\\
			1.60467384769539	1438.28371458174\\
			1.60890781563126	1473.43282462676\\
			1.61314178356713	1509.77811159659\\
			1.61737575150301	1547.38101279202\\
			1.62160971943888	1586.30296551382\\
			1.62584368737475	1626.60540706277\\
			1.63007765531062	1668.34977473967\\
			1.63431162324649	1711.59750584527\\
			1.63854559118236	1756.41003768037\\
			1.64277955911824	1802.84880754576\\
			1.64701352705411	1850.9752527422\\
			1.65124749498998	1900.85081057047\\
			1.65548146292585	1952.65902345551\\
			1.65971543086172	2008.20390585352\\
			1.6639493987976	2067.91401212844\\
			1.66818336673347	2131.5908973553\\
			1.67241733466934	2199.0361166091\\
			1.67665130260521	2270.05122496489\\
			1.68088527054108	2344.43777749768\\
			1.68511923847695	2421.99732928249\\
			1.68935320641283	2502.53143539434\\
			1.6935871743487	2585.84165090826\\
			1.69782114228457	2671.72953089927\\
			1.70205511022044	2759.99663044238\\
			1.70628907815631	2850.44450461262\\
			1.71052304609218	2942.87470848502\\
			1.71475701402806	3037.08879713458\\
			1.71899098196393	3132.88832563635\\
			1.7232249498998	3230.07484906534\\
			1.72745891783567	3328.44992249655\\
			1.73169288577154	3428.4651616443\\
			1.73592685370742	3535.25999892015\\
			1.74016082164329	3649.10377301415\\
			1.74439478957916	3768.91280563875\\
			1.74862875751503	3893.60341850639\\
			1.7528627254509	4022.09193332952\\
			1.75709669338677	4153.35486250547\\
			1.76133066132265	4287.29762609205\\
			1.76556462925852	4423.98827495431\\
			1.76979859719439	4563.37952068297\\
			1.77403256513026	4705.42407486871\\
			1.77826653306613	4850.07464910223\\
			1.782500501002	4997.28395497424\\
			1.78673446893788	5147.00470407544\\
			1.79096843687375	5299.18960799652\\
			1.79520240480962	5453.7913783282\\
			1.79943637274549	5610.76272666117\\
			1.80367034068136	5770.05636458612\\
			1.80790430861723	5931.62500369377\\
			1.81213827655311	6095.42135557481\\
			1.81637224448898	6261.39813181993\\
			1.82060621242485	6429.50804401986\\
			1.82484018036072	6599.70380376528\\
			1.82907414829659	6771.93812264689\\
			1.83330811623247	6946.16371225541\\
			1.83754208416834	7123.09201768259\\
			1.84177605210421	7304.15488866585\\
			1.84601002004008	7489.20557264125\\
			1.85024398797595	7678.04961030822\\
			1.85447795591182	7870.49254236622\\
			1.8587119238477	8066.3399095147\\
			1.86294589178357	8265.39725245309\\
			1.86717985971944	8467.47011188086\\
			1.87141382765531	8672.36402849743\\
			1.87564779559118	8879.88454300224\\
			1.87988176352705	9089.83719609477\\
			1.88411573146293	9302.02752847445\\
			1.8883496993988	9516.2610808407\\
			1.89258366733467	9732.34339389301\\
			1.89681763527054	9950.1652224248\\
			1.90105160320641	10170.6501000505\\
			1.90528557114228	10394.1753865672\\
			1.90951953907816	10620.8363019972\\
			1.91375350701403	10850.7280663629\\
			1.9179874749499	11083.9458996864\\
			1.92222144288577	11320.5850219903\\
			1.92645541082164	11560.7406532966\\
			1.93068937875752	11804.5080136279\\
			1.93492334669339	12051.9823230063\\
			1.93915731462926	12303.2588014543\\
			1.94339128256513	12558.4326689941\\
			1.947625250501	12817.561193946\\
			1.95185921843687	13079.8190992385\\
			1.95609318637275	13344.8978715378\\
			1.96032715430862	13612.879195558\\
			1.96456112224449	13883.8447560135\\
			1.96879509018036	14157.8762376187\\
			1.97302905811623	14435.0553250881\\
			1.9772630260521	14715.4637031358\\
			1.98149699398798	14999.1830564764\\
			1.98573096192385	15286.2950698241\\
			1.98996492985972	15576.8814278934\\
			1.99419889779559	15871.0238153986\\
			1.99843286573146	16168.8039170541\\
			2.00266683366733	16470.3034175742\\
			2.00690080160321	16775.6040016733\\
			2.01113476953908	17084.7873540658\\
			2.01536873747495	17397.935159466\\
			2.01960270541082	17715.1291025883\\
			2.02383667334669	18036.4508681471\\
			2.02807064128257	18361.9821408567\\
			2.03230460921844	18692.1147458016\\
			2.03653857715431	19028.633176317\\
			2.04077254509018	19371.6337281499\\
			2.04500651302605	19720.9064962654\\
			2.04924048096192	20076.2415756288\\
			2.0534744488978	20437.4290612051\\
			2.05770841683367	20804.2590479595\\
			2.06194238476954	21176.5216308571\\
			2.06617635270541	21554.0069048631\\
			2.07041032064128	21936.5049649426\\
			2.07464428857715	22323.8059060608\\
			2.07887825651303	22715.6998231828\\
			2.0831122244489	23111.9768112738\\
			2.08734619238477	23512.4269652989\\
			2.09158016032064	23916.8403802233\\
			2.09581412825651	24325.007151012\\
			2.10004809619238	24736.7173726304\\
			2.10428206412826	25151.7611400434\\
			2.10851603206413	25569.9285482163\\
			2.11275	25991.0096921142\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	7.11907603192475\\
			0.00846793587174349	14.3375664114679\\
			0.0127019038076152	21.3301570114358\\
			0.016935871743487	27.7715337046346\\
			0.0211698396793587	33.3363823638706\\
			0.0254038076152305	37.6993888619501\\
			0.0296377755511022	40.6052051657326\\
			0.033871743486974	42.9781028999408\\
			0.0381057114228457	45.2072670799254\\
			0.0423396793587174	47.299853406844\\
			0.0465736472945892	49.2630175818542\\
			0.0508076152304609	51.1039153061137\\
			0.0550415831663327	52.82970228078\\
			0.0592755511022044	54.4475342070107\\
			0.0635095190380762	55.9645667859635\\
			0.0677434869739479	57.3879557187958\\
			0.0719774549098196	58.7248567066654\\
			0.0762114228456914	59.9824254507298\\
			0.0804453907815631	61.1678176521467\\
			0.0846793587174349	62.2881890120736\\
			0.0889133266533066	63.3506952316681\\
			0.0931472945891784	64.3624920120878\\
			0.0973812625250501	65.3307350544903\\
			0.101615230460922	66.2625800600333\\
			0.105849198396794	67.1651827298743\\
			0.110083166332665	68.045698765171\\
			0.114317134268537	68.9112838670809\\
			0.118551102204409	69.7690937367616\\
			0.122785070140281	70.6262840753707\\
			0.127019038076152	71.4900105840659\\
			0.131253006012024	72.3592156045652\\
			0.135486973947896	73.2070360746622\\
			0.139720941883768	74.0314739530606\\
			0.143954909819639	74.8334305488514\\
			0.148188877755511	75.6138071711256\\
			0.152422845691383	76.3735051289744\\
			0.156656813627255	77.1134257314888\\
			0.160890781563126	77.8344702877598\\
			0.165124749498998	78.5375401068785\\
			0.16935871743487	79.2235364979361\\
			0.173592685370742	79.8933607700234\\
			0.177826653306613	80.5479142322317\\
			0.182060621242485	81.1880981936519\\
			0.186294589178357	81.8148139633751\\
			0.190528557114228	82.4289628504924\\
			0.1947625250501	83.0314461640948\\
			0.198996492985972	83.6231652132735\\
			0.203230460921844	84.2050213071194\\
			0.207464428857715	84.7779157547236\\
			0.211698396793587	85.3427498651772\\
			0.215932364729459	85.9004249475713\\
			0.220166332665331	86.4518423109968\\
			0.224400300601202	86.9979032645449\\
			0.228634268537074	87.5395091173067\\
			0.232868236472946	88.0775611783731\\
			0.237102204408818	88.6129607568352\\
			0.241336172344689	89.1466091617842\\
			0.245570140280561	89.6794077023111\\
			0.249804108216433	90.2122576875068\\
			0.254038076152305	90.7460604264626\\
			0.258272044088176	91.2817172282694\\
			0.262506012024048	91.8201294020183\\
			0.26673997995992	92.3621982568003\\
			0.270973947895792	92.9088251017066\\
			0.275207915831663	93.4609112458282\\
			0.279441883767535	94.0193579982562\\
			0.283675851703407	94.5850666680815\\
			0.287909819639279	95.1589385643954\\
			0.29214378757515	95.7418749962887\\
			0.296377755511022	96.3296423413852\\
			0.300611723446894	96.9130520288506\\
			0.304845691382766	97.4922130151713\\
			0.309079659318637	98.0674679359237\\
			0.313313627254509	98.6391594266839\\
			0.317547595190381	99.2076301230282\\
			0.321781563126253	99.7732226605328\\
			0.326015531062124	100.336279674774\\
			0.330249498997996	100.897143801328\\
			0.334483466933868	101.456157675771\\
			0.338717434869739	102.013663933679\\
			0.342951402805611	102.570005210628\\
			0.347185370741483	103.125524142195\\
			0.351419338677355	103.680563363956\\
			0.355653306613226	104.235465511488\\
			0.359887274549098	104.790573220365\\
			0.36412124248497	105.346229126165\\
			0.368355210420842	105.902775864464\\
			0.372589178356713	106.460556070838\\
			0.376823146292585	107.019912380863\\
			0.381057114228457	107.581187430116\\
			0.385291082164329	108.144723854172\\
			0.3895250501002	108.710864288609\\
			0.393759018036072	109.279951369001\\
			0.397992985971944	109.852327730926\\
			0.402226953907816	110.42833600996\\
			0.406460921843687	111.008318841678\\
			0.410694889779559	111.591054901696\\
			0.414928857715431	112.17261488688\\
			0.419162825651303	112.753006215734\\
			0.423396793587174	113.332469611062\\
			0.427630761523046	113.911245795672\\
			0.431864729458918	114.48957549237\\
			0.43609869739479	115.067699423961\\
			0.440332665330661	115.645858313253\\
			0.444566633266533	116.224292883051\\
			0.448800601202405	116.803243856161\\
			0.453034569138277	117.38295195539\\
			0.457268537074148	117.963657903544\\
			0.46150250501002	118.545602423429\\
			0.465736472945892	119.129026237851\\
			0.469970440881764	119.714170069617\\
			0.474204408817635	120.301274641532\\
			0.478438376753507	120.890580676404\\
			0.482672344689379	121.482328897037\\
			0.486906312625251	122.076760026239\\
			0.491140280561122	122.674114786816\\
			0.495374248496994	123.274633901574\\
			0.499608216432866	123.878558093318\\
			0.503842184368738	124.486128084856\\
			0.508076152304609	125.097584598993\\
			0.512310120240481	125.713168358536\\
			0.516544088176353	126.333120086291\\
			0.520778056112224	126.957680505063\\
			0.525012024048096	127.587090337661\\
			0.529245991983968	128.221590306888\\
			0.53347995991984	128.861421135553\\
			0.537713927855711	129.50682354646\\
			0.541947895791583	130.158038262416\\
			0.546181863727455	130.815306006228\\
			0.550415831663327	131.478867500701\\
			0.554649799599198	132.148948487994\\
			0.55888376753507	132.824062192173\\
			0.563117735470942	133.503137495257\\
			0.567351703406814	134.186227752296\\
			0.571585671342685	134.873386318338\\
			0.575819639278557	135.564666548433\\
			0.580053607214429	136.260121797631\\
			0.584287575150301	136.959805420981\\
			0.588521543086172	137.663770773533\\
			0.592755511022044	138.372071210336\\
			0.596989478957916	139.084760086439\\
			0.601223446893788	139.801890756891\\
			0.605457414829659	140.523516576743\\
			0.609691382765531	141.249690901043\\
			0.613925350701403	141.980467084842\\
			0.618159318637275	142.715898483188\\
			0.622393286573146	143.456038451131\\
			0.626627254509018	144.20094034372\\
			0.63086122244489	144.950657516005\\
			0.635095190380762	145.705243323035\\
			0.639329158316633	146.46475111986\\
			0.643563126252505	147.229234261528\\
			0.647797094188377	147.99874610309\\
			0.652031062124249	148.773339999595\\
			0.65626503006012	149.553069306093\\
			0.660498997995992	150.337987377631\\
			0.664732965931864	151.128147569262\\
			0.668966933867736	151.923603236032\\
			0.673200901803607	152.724407732993\\
			0.677434869739479	153.530614415193\\
			0.681668837675351	154.342276637682\\
			0.685902805611223	155.159447755509\\
			0.690136773547094	155.982181123724\\
			0.694370741482966	156.810530097376\\
			0.698604709418838	157.644548031514\\
			0.702838677354709	158.484288281189\\
			0.707072645290581	159.329804201449\\
			0.711306613226453	160.181149147343\\
			0.715540581162325	161.038376473922\\
			0.719774549098196	161.901539536235\\
			0.724008517034068	162.771446650561\\
			0.72824248496994	163.650560464512\\
			0.732476452905812	164.5390401984\\
			0.736710420841683	165.436855945829\\
			0.740944388777555	166.343977800408\\
			0.745178356713427	167.260375855743\\
			0.749412324649299	168.18602020544\\
			0.75364629258517	169.120880943106\\
			0.757880260521042	170.064928162347\\
			0.762114228456914	171.018131956771\\
			0.766348196392786	171.980462419984\\
			0.770582164328657	172.951889645593\\
			0.774816132264529	173.932383727204\\
			0.779050100200401	174.921914758424\\
			0.783284068136273	175.92045283286\\
			0.787518036072144	176.927968044118\\
			0.791752004008016	177.944430485804\\
			0.795985971943888	178.969810251527\\
			0.80021993987976	180.004077434891\\
			0.804453907815631	181.047202129505\\
			0.808687875751503	182.099154428974\\
			0.812921843687375	183.159904426905\\
			0.817155811623247	184.229422216905\\
			0.821389779559118	185.307677892581\\
			0.82562374749499	186.394641547539\\
			0.829857715430862	187.490296253505\\
			0.834091683366734	188.595760004872\\
			0.838325651302605	189.711848658422\\
			0.842559619238477	190.838678861528\\
			0.846793587174349	191.976367261564\\
			0.85102755511022	193.125030505903\\
			0.855261523046092	194.284785241921\\
			0.859495490981964	195.455748116989\\
			0.863729458917836	196.638035778483\\
			0.867963426853708	197.831764873776\\
			0.872197394789579	199.037052050242\\
			0.876431362725451	200.254013955255\\
			0.880665330661323	201.482767236188\\
			0.884899298597194	202.723428540415\\
			0.889133266533066	203.97611451531\\
			0.893367234468938	205.240941808248\\
			0.89760120240481	206.518027066601\\
			0.901835170340681	207.807486937743\\
			0.906069138276553	209.109438069049\\
			0.910303106212425	210.423997107892\\
			0.914537074148297	211.751280701646\\
			0.918771042084168	213.091405497685\\
			0.92300501002004	214.444488143382\\
			0.927238977955912	215.810645286112\\
			0.931472945891784	217.189993573248\\
			0.935706913827655	218.582706150859\\
			0.939940881763527	219.989532627943\\
			0.944174849699399	221.410824560095\\
			0.948408817635271	222.846772381744\\
			0.952642785571142	224.297566527319\\
			0.956876753507014	225.763397431248\\
			0.961110721442886	227.24445552796\\
			0.965344689378758	228.740931251882\\
			0.969578657314629	230.253015037445\\
			0.973812625250501	231.780897319075\\
			0.978046593186373	233.324768531203\\
			0.982280561122244	234.884819108255\\
			0.986514529058116	236.461239484662\\
			0.990748496993988	238.05422009485\\
			0.99498246492986	239.663951373249\\
			0.999216432865732	241.290623754287\\
			1.0034504008016	242.934427672393\\
			1.00768436873748	244.595553561995\\
			1.01191833667335	246.274191857522\\
			1.01615230460922	247.970532993402\\
			1.02038627254509	249.684767404064\\
			1.02462024048096	251.417085523936\\
			1.02885420841683	253.167677787447\\
			1.03308817635271	254.936734629025\\
			1.03732214428858	256.724446483099\\
			1.04155611222445	258.531218133918\\
			1.04579008016032	260.36104024871\\
			1.05002404809619	262.215409401562\\
			1.05425801603206	264.09439650531\\
			1.05849198396794	265.99807247279\\
			1.06272595190381	267.926508216837\\
			1.06695991983968	269.879774650289\\
			1.07119388777555	271.857942685979\\
			1.07542785571142	273.861083236746\\
			1.07966182364729	275.889267215424\\
			1.08389579158317	277.942565534849\\
			1.08812975951904	280.021049107857\\
			1.09236372745491	282.124788847285\\
			1.09659769539078	284.253855665968\\
			1.10083166332665	286.408320476742\\
			1.10506563126253	288.588254192443\\
			1.1092995991984	290.793727725907\\
			1.11353356713427	293.02481198997\\
			1.11776753507014	295.281577897468\\
			1.12200150300601	297.564096361236\\
			1.12623547094188	299.872438294111\\
			1.13046943887776	302.206674608928\\
			1.13470340681363	304.567614702964\\
			1.1389373747495	306.960581056421\\
			1.14317134268537	309.387153384603\\
			1.14740531062124	311.847988154649\\
			1.15163927855711	314.343741833704\\
			1.15587324649299	316.875070888907\\
			1.16010721442886	319.442631787402\\
			1.16434118236473	322.04708099633\\
			1.1685751503006	324.689074982833\\
			1.17280911823647	327.369270214053\\
			1.17704308617234	330.088323157132\\
			1.18127705410822	332.846890279211\\
			1.18551102204409	335.645628047433\\
			1.18974498997996	338.485192928939\\
			1.19397895791583	341.366241390872\\
			1.1982129258517	344.289429900372\\
			1.20244689378758	347.255414924583\\
			1.20668086172345	350.264852930646\\
			1.21091482965932	353.318400385703\\
			1.21514879759519	356.417096702909\\
			1.21938276553106	359.562500844652\\
			1.22361673346693	362.755581836062\\
			1.22785070140281	365.997291677408\\
			1.23208466933868	369.288582368961\\
			1.23631863727455	372.630405910989\\
			1.24055260521042	376.023714303762\\
			1.24478657314629	379.469459547552\\
			1.24902054108216	382.968593642626\\
			1.25325450901804	386.522068589256\\
			1.25748847695391	390.130836387711\\
			1.26172244488978	393.795849038262\\
			1.26595641282565	397.518058541177\\
			1.27019038076152	401.298416896726\\
			1.27442434869739	405.137876105181\\
			1.27865831663327	409.037388166809\\
			1.28289228456914	412.997905081883\\
			1.28712625250501	417.02037885067\\
			1.29136022044088	421.105761473441\\
			1.29559418837675	425.255009885159\\
			1.29982815631263	429.479497826041\\
			1.3040621242485	433.789789521517\\
			1.30829609218437	438.186931466432\\
			1.31253006012024	442.67197015563\\
			1.31676402805611	447.245952083954\\
			1.32099799599198	451.90992374625\\
			1.32523196392786	456.664931637362\\
			1.32946593186373	461.512022252132\\
			1.3336998997996	466.452242085408\\
			1.33793386773547	471.486637632031\\
			1.34216783567134	476.616255386847\\
			1.34640180360721	481.8421418447\\
			1.35063577154309	487.165343500433\\
			1.35486973947896	492.586906848892\\
			1.35910370741483	498.107878384921\\
			1.3633376753507	503.729304603363\\
			1.36757164328657	509.457575038665\\
			1.37180561122245	515.320002752155\\
			1.37603957915832	521.32102197983\\
			1.38027354709419	527.461504491981\\
			1.38450751503006	533.742322058899\\
			1.38874148296593	540.164346450873\\
			1.3929754509018	546.728449438194\\
			1.39720941883768	553.435502791152\\
			1.40144338677355	560.286378280037\\
			1.40567735470942	567.28194767514\\
			1.40991132264529	574.423082746751\\
			1.41414529058116	581.71065526516\\
			1.41837925851703	589.145537000657\\
			1.42261322645291	596.728599723534\\
			1.42684719438878	604.460715204079\\
			1.43108116232465	612.365382305935\\
			1.43531513026052	620.513595803964\\
			1.43954909819639	628.906788702673\\
			1.44378306613226	637.540866709176\\
			1.44801703406814	646.411735530589\\
			1.45225100200401	655.515300874025\\
			1.45648496993988	664.847468446601\\
			1.46071893787575	674.404143955431\\
			1.46495290581162	684.181233107629\\
			1.4691868737475	694.174641610312\\
			1.47342084168337	704.380275170592\\
			1.47765480961924	714.796869077507\\
			1.48188877755511	725.515784508588\\
			1.48612274549098	736.590752446\\
			1.49035671342685	748.032901862136\\
			1.49459068136273	759.853361729392\\
			1.4988246492986	772.063261020164\\
			1.50305861723447	784.673728706844\\
			1.50729258517034	797.69589376183\\
			1.51152655310621	811.136126134243\\
			1.51576052104208	824.975992621213\\
			1.51999448897796	839.228770654464\\
			1.52422845691383	853.91436084637\\
			1.5284624248497	869.052663809304\\
			1.53269639278557	884.663580155643\\
			1.53693036072144	900.767010497762\\
			1.54116432865731	917.382855448036\\
			1.54539829659319	934.53101561884\\
			1.54963226452906	952.231391622549\\
			1.55386623246493	970.581023848158\\
			1.5581002004008	989.819753840816\\
			1.56233416833667	1009.90623397842\\
			1.56656813627255	1030.77665872667\\
			1.57080210420842	1052.36722255126\\
			1.57503607214429	1074.6141199179\\
			1.57927004008016	1097.45354529227\\
			1.58350400801603	1120.82169314008\\
			1.5877379759519	1144.65405293674\\
			1.59197194388778	1169.12097099658\\
			1.59620591182365	1195.63091199323\\
			1.60043987975952	1225.4180064553\\
			1.60467384769539	1256.48070232593\\
			1.60890781563126	1288.43458183528\\
			1.61314178356713	1321.34873171694\\
			1.61737575150301	1355.29223870449\\
			1.62160971943888	1390.33418953151\\
			1.62584368737475	1426.54367093159\\
			1.63007765531062	1463.98976963833\\
			1.63431162324649	1502.74157238529\\
			1.63854559118236	1542.86816590607\\
			1.64277955911824	1584.43863693426\\
			1.64701352705411	1627.52207220344\\
			1.65124749498998	1672.18755844719\\
			1.65548146292585	1718.5041823991\\
			1.65971543086172	1766.54103079277\\
			1.6639493987976	1816.36719036176\\
			1.66818336673347	1868.05174783967\\
			1.67241733466934	1921.66378996009\\
			1.67665130260521	1978.006959616\\
			1.68088527054108	2038.75842164587\\
			1.68511923847695	2103.77337353742\\
			1.68935320641283	2172.82767079284\\
			1.6935871743487	2245.69716891431\\
			1.69782114228457	2322.15772340403\\
			1.70205511022044	2401.98518976416\\
			1.70628907815631	2484.9554234969\\
			1.71052304609218	2570.84428010443\\
			1.71475701402806	2659.42761508892\\
			1.71899098196393	2750.48128395258\\
			1.7232249498998	2843.78114219757\\
			1.72745891783567	2939.10304532608\\
			1.73169288577154	3036.2228488403\\
			1.73592685370742	3134.91640824241\\
			1.74016082164329	3234.95957903458\\
			1.74439478957916	3336.12821671902\\
			1.74862875751503	3439.22063816759\\
			1.7528627254509	3549.22012377829\\
			1.75709669338677	3665.93118937359\\
			1.76133066132265	3788.29968322962\\
			1.76556462925852	3915.27145362257\\
			1.76979859719439	4045.79234882862\\
			1.77403256513026	4178.94084091245\\
			1.77826653306613	4314.68817366447\\
			1.782500501002	4453.03899826011\\
			1.78673446893788	4593.95366489294\\
			1.79096843687375	4737.39252375652\\
			1.79520240480962	4883.31592504445\\
			1.79943637274549	5031.68421895031\\
			1.80367034068136	5182.45775566767\\
			1.80790430861723	5335.59688539011\\
			1.81213827655311	5491.06195831121\\
			1.81637224448898	5648.81332462455\\
			1.82060621242485	5808.81133452371\\
			1.82484018036072	5971.01633820226\\
			1.82907414829659	6135.38868585378\\
			1.83330811623247	6301.88872767187\\
			1.83754208416834	6470.47681385008\\
			1.84177605210421	6641.11329458201\\
			1.84601002004008	6813.75852006123\\
			1.85024398797595	6988.37783170745\\
			1.85447795591182	7166.15330381413\\
			1.8587119238477	7347.89124106462\\
			1.86294589178357	7533.41204813543\\
			1.86717985971944	7722.53612970313\\
			1.87141382765531	7915.08389044426\\
			1.87564779559118	8110.87573503535\\
			1.87988176352705	8309.73206815298\\
			1.88411573146293	8511.47329447367\\
			1.8883496993988	8715.91981867395\\
			1.89258366733467	8922.89204543041\\
			1.89681763527054	9132.21037941957\\
			1.90105160320641	9343.69522531796\\
			1.90528557114228	9557.16698780215\\
			1.90951953907816	9772.44607154868\\
			1.91375350701403	9989.55516809476\\
			1.9179874749499	10209.3995251521\\
			1.92222144288577	10432.2023941107\\
			1.92645541082164	10658.0696183994\\
			1.93068937875752	10887.107041447\\
			1.93492334669339	11119.4205066825\\
			1.93915731462926	11355.1158575347\\
			1.94339128256513	11594.2989374325\\
			1.947625250501	11837.0755898048\\
			1.95185921843687	12083.5516580804\\
			1.95609318637275	12333.8329856882\\
			1.96032715430862	12588.0254160571\\
			1.96456112224449	12846.1393436999\\
			1.96879509018036	13107.2995426655\\
			1.97302905811623	13371.326160594\\
			1.9772630260521	13638.2900730819\\
			1.98149699398798	13908.2621557259\\
			1.98573096192385	14181.3132841226\\
			1.98996492985972	14457.5143338685\\
			1.99419889779559	14736.9361805603\\
			1.99843286573146	15019.6496997945\\
			2.00266683366733	15305.7257671677\\
			2.00690080160321	15595.2352582765\\
			2.01113476953908	15888.2490487176\\
			2.01536873747495	16184.8380140875\\
			2.01960270541082	16485.0730299828\\
			2.02383667334669	16789.0249720001\\
			2.02807064128257	17096.764715736\\
			2.03230460921844	17408.363136787\\
			2.03653857715431	17723.8911107499\\
			2.04077254509018	18043.4195132211\\
			2.04500651302605	18367.0192197973\\
			2.04924048096192	18695.1259537612\\
			2.0534744488978	19029.4700077636\\
			2.05770841683367	19370.0946899467\\
			2.06194238476954	19716.8001042167\\
			2.06617635270541	20069.3863544795\\
			2.07041032064128	20427.653544641\\
			2.07464428857715	20791.4017786073\\
			2.07887825651303	21160.4311602842\\
			2.0831122244489	21534.5417935778\\
			2.08734619238477	21913.5337823941\\
			2.09158016032064	22297.2072306388\\
			2.09581412825651	22685.3622422181\\
			2.10004809619238	23077.798921038\\
			2.10428206412826	23474.3173710042\\
			2.10851603206413	23874.7176960229\\
			2.11275	24278.8\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	13.731852677806\\
			0.00846793587174349	26.8767847710476\\
			0.0127019038076152	36.8677676282837\\
			0.016935871743487	41.9793776377786\\
			0.0211698396793587	45.8578866125338\\
			0.0254038076152305	49.3341282350961\\
			0.0296377755511022	52.4421285017385\\
			0.033871743486974	55.215913408734\\
			0.0381057114228457	57.6895089523558\\
			0.0423396793587174	59.8969411288769\\
			0.0465736472945892	61.8722359345703\\
			0.0508076152304609	63.649419365709\\
			0.0550415831663327	65.2625174185662\\
			0.0592755511022044	66.7455560894149\\
			0.0635095190380762	68.1325613745281\\
			0.0677434869739479	69.4575592701789\\
			0.0719774549098196	70.7545757726404\\
			0.0762114228456914	72.057039572411\\
			0.0804453907815631	73.3367458765786\\
			0.0846793587174349	74.5639018459402\\
			0.0889133266533066	75.7410522756156\\
			0.0931472945891784	76.8707419607243\\
			0.0973812625250501	77.9555156963861\\
			0.101615230460922	78.9979182777206\\
			0.105849198396794	80.0004944998474\\
			0.110083166332665	80.9657891578863\\
			0.114317134268537	81.8963470469568\\
			0.118551102204409	82.7947129621787\\
			0.122785070140281	83.6634316986715\\
			0.127019038076152	84.505048051555\\
			0.131253006012024	85.3221068159488\\
			0.135486973947896	86.1171527869726\\
			0.139720941883768	86.892730759746\\
			0.143954909819639	87.6513855293887\\
			0.148188877755511	88.3956618910203\\
			0.152422845691383	89.1281046397606\\
			0.156656813627255	89.8512585707291\\
			0.160890781563126	90.5676684790455\\
			0.165124749498998	91.2798791598295\\
			0.16935871743487	91.9904354082008\\
			0.173592685370742	92.701882019279\\
			0.177826653306613	93.4167637881837\\
			0.182060621242485	94.1376255100346\\
			0.186294589178357	94.8670119799514\\
			0.190528557114228	95.6074679930538\\
			0.1947625250501	96.35745608845\\
			0.198996492985972	97.0974756708699\\
			0.203230460921844	97.8252874607141\\
			0.207464428857715	98.5416703900141\\
			0.211698396793587	99.2474033908012\\
			0.215932364729459	99.9432653951068\\
			0.220166332665331	100.630035334962\\
			0.224400300601202	101.308492142399\\
			0.228634268537074	101.979414749449\\
			0.232868236472946	102.643582088142\\
			0.237102204408818	103.301773090511\\
			0.241336172344689	103.954766688587\\
			0.245570140280561	104.603341814402\\
			0.249804108216433	105.248277399985\\
			0.254038076152305	105.89035237737\\
			0.258272044088176	106.530345678587\\
			0.262506012024048	107.169036235668\\
			0.26673997995992	107.807202980645\\
			0.270973947895792	108.445624845547\\
			0.275207915831663	109.085080762408\\
			0.279441883767535	109.726349663258\\
			0.283675851703407	110.370210480129\\
			0.287909819639279	111.017442145052\\
			0.29214378757515	111.667152899035\\
			0.296377755511022	112.312745688658\\
			0.300611723446894	112.953771030544\\
			0.304845691382766	113.590595632113\\
			0.309079659318637	114.223586200786\\
			0.313313627254509	114.853109443983\\
			0.317547595190381	115.479532069125\\
			0.321781563126253	116.103220783631\\
			0.326015531062124	116.724542294923\\
			0.330249498997996	117.34386331042\\
			0.334483466933868	117.961550537543\\
			0.338717434869739	118.577970683712\\
			0.342951402805611	119.193490456348\\
			0.347185370741483	119.808476562871\\
			0.351419338677355	120.423295710701\\
			0.355653306613226	121.038314607259\\
			0.359887274549098	121.653899959966\\
			0.36412124248497	122.27041847624\\
			0.368355210420842	122.888236863504\\
			0.372589178356713	123.507721829177\\
			0.376823146292585	124.129240080679\\
			0.381057114228457	124.753158325432\\
			0.385291082164329	125.379843270855\\
			0.3895250501002	126.009661624368\\
			0.393759018036072	126.642980093393\\
			0.397992985971944	127.280165385349\\
			0.402226953907816	127.921584207657\\
			0.406460921843687	128.567603267737\\
			0.410694889779559	129.218589273009\\
			0.414928857715431	129.874908930895\\
			0.419162825651303	130.536928948814\\
			0.423396793587174	131.205016034186\\
			0.427630761523046	131.879536894433\\
			0.431864729458918	132.560243249997\\
			0.43609869739479	133.243258777095\\
			0.440332665330661	133.927933163722\\
			0.444566633266533	134.614379257923\\
			0.448800601202405	135.302709907742\\
			0.453034569138277	135.993037961224\\
			0.457268537074148	136.685476266415\\
			0.46150250501002	137.380137671359\\
			0.465736472945892	138.0771350241\\
			0.469970440881764	138.776581172685\\
			0.474204408817635	139.478588965157\\
			0.478438376753507	140.183271249561\\
			0.482672344689379	140.890740873943\\
			0.486906312625251	141.601110686347\\
			0.491140280561122	142.314493534817\\
			0.495374248496994	143.0310022674\\
			0.499608216432866	143.750749732139\\
			0.503842184368738	144.47384877708\\
			0.508076152304609	145.200412250267\\
			0.512310120240481	145.930552999745\\
			0.516544088176353	146.664383873559\\
			0.520778056112224	147.402017719754\\
			0.525012024048096	148.143567386375\\
			0.529245991983968	148.889145721467\\
			0.53347995991984	149.638865573074\\
			0.537713927855711	150.392839789241\\
			0.541947895791583	151.151181218013\\
			0.546181863727455	151.914002707435\\
			0.550415831663327	152.681417105552\\
			0.554649799599198	153.453537260409\\
			0.55888376753507	154.23047602005\\
			0.563117735470942	155.012346232521\\
			0.567351703406814	155.799260745866\\
			0.571585671342685	156.59133240813\\
			0.575819639278557	157.388674067358\\
			0.580053607214429	158.191398571594\\
			0.584287575150301	158.999618768884\\
			0.588521543086172	159.813447507273\\
			0.592755511022044	160.632997634805\\
			0.596989478957916	161.458381999525\\
			0.601223446893788	162.289713449478\\
			0.605457414829659	163.127622633076\\
			0.609691382765531	163.972967112838\\
			0.613925350701403	164.825769701658\\
			0.618159318637275	165.686043758771\\
			0.622393286573146	166.553802643414\\
			0.626627254509018	167.429059714823\\
			0.63086122244489	168.311828332235\\
			0.635095190380762	169.202121854885\\
			0.639329158316633	170.099953642009\\
			0.643563126252505	171.005337052845\\
			0.647797094188377	171.918285446628\\
			0.652031062124249	172.838812182595\\
			0.65626503006012	173.766930619981\\
			0.660498997995992	174.702654118023\\
			0.664732965931864	175.645996035958\\
			0.668966933867736	176.596969733021\\
			0.673200901803607	177.555588568449\\
			0.677434869739479	178.521865901478\\
			0.681668837675351	179.495815091344\\
			0.685902805611223	180.477449497284\\
			0.690136773547094	181.466782478533\\
			0.694370741482966	182.463827394329\\
			0.698604709418838	183.468597603907\\
			0.702838677354709	184.481106466503\\
			0.707072645290581	185.501367341355\\
			0.711306613226453	186.529393587697\\
			0.715540581162325	187.565198564767\\
			0.719774549098196	188.609183779699\\
			0.724008517034068	189.661872899\\
			0.72824248496994	190.72339461183\\
			0.732476452905812	191.793877262469\\
			0.736710420841683	192.873449195194\\
			0.740944388777555	193.962238754285\\
			0.745178356713427	195.060374284022\\
			0.749412324649299	196.167984128683\\
			0.75364629258517	197.285196632546\\
			0.757880260521042	198.412140139892\\
			0.762114228456914	199.548942994998\\
			0.766348196392786	200.695733542144\\
			0.770582164328657	201.852640125609\\
			0.774816132264529	203.019791089672\\
			0.779050100200401	204.197314778612\\
			0.783284068136273	205.385339536707\\
			0.787518036072144	206.583993708237\\
			0.791752004008016	207.79340563748\\
			0.795985971943888	209.013703668716\\
			0.80021993987976	210.245016146224\\
			0.804453907815631	211.487471414282\\
			0.808687875751503	212.74119781717\\
			0.812921843687375	214.006323699166\\
			0.817155811623247	215.282977404549\\
			0.821389779559118	216.571287277599\\
			0.82562374749499	217.871381662594\\
			0.829857715430862	219.183498849771\\
			0.834091683366734	220.508158191063\\
			0.838325651302605	221.845529241535\\
			0.842559619238477	223.195747913766\\
			0.846793587174349	224.558950120335\\
			0.85102755511022	225.935271773822\\
			0.855261523046092	227.324848786807\\
			0.859495490981964	228.727817071869\\
			0.863729458917836	230.144312541588\\
			0.867963426853708	231.574471108543\\
			0.872197394789579	233.018428685313\\
			0.876431362725451	234.476321184478\\
			0.880665330661323	235.948284518619\\
			0.884899298597194	237.434454600313\\
			0.889133266533066	238.934967342141\\
			0.893367234468938	240.449958656683\\
			0.89760120240481	241.979564456518\\
			0.901835170340681	243.523920654224\\
			0.906069138276553	245.083163162383\\
			0.910303106212425	246.657427893573\\
			0.914537074148297	248.246850760374\\
			0.918771042084168	249.851567675366\\
			0.92300501002004	251.471714551128\\
			0.927238977955912	253.107427300239\\
			0.931472945891784	254.758841835279\\
			0.935706913827655	256.426094068828\\
			0.939940881763527	258.109319913465\\
			0.944174849699399	259.810410726268\\
			0.948408817635271	261.532323210904\\
			0.952642785571142	263.275147345314\\
			0.956876753507014	265.038931710089\\
			0.961110721442886	266.823724885823\\
			0.965344689378758	268.629575453106\\
			0.969578657314629	270.456531992531\\
			0.973812625250501	272.304643084689\\
			0.978046593186373	274.173957310173\\
			0.982280561122244	276.064523249575\\
			0.986514529058116	277.976389483487\\
			0.990748496993988	279.909604592499\\
			0.99498246492986	281.864217157206\\
			0.999216432865732	283.840275758198\\
			1.0034504008016	285.837828976067\\
			1.00768436873748	287.856925391406\\
			1.01191833667335	289.897613584806\\
			1.01615230460922	291.959942136859\\
			1.02038627254509	294.043959628158\\
			1.02462024048096	296.149714639294\\
			1.02885420841683	298.277255750859\\
			1.03308817635271	300.426631543445\\
			1.03732214428858	302.597890597645\\
			1.04155611222445	304.79169833498\\
			1.04579008016032	307.012780869472\\
			1.05002404809619	309.262451947003\\
			1.05425801603206	311.541123624574\\
			1.05849198396794	313.849207959189\\
			1.06272595190381	316.187117007848\\
			1.06695991983968	318.555262827555\\
			1.07119388777555	320.95405747531\\
			1.07542785571142	323.383913008116\\
			1.07966182364729	325.845241482974\\
			1.08389579158317	328.338454956887\\
			1.08812975951904	330.863965486858\\
			1.09236372745491	333.422185129886\\
			1.09659769539078	336.013525942976\\
			1.10083166332665	338.638399983128\\
			1.10506563126253	341.297219307344\\
			1.1092995991984	343.990395972627\\
			1.11353356713427	346.718342035979\\
			1.11776753507014	349.481469554401\\
			1.12200150300601	352.280190584896\\
			1.12623547094188	355.114977190201\\
			1.13046943887776	357.987293429839\\
			1.13470340681363	360.89808934637\\
			1.1389373747495	363.847978358803\\
			1.14317134268537	366.83757388615\\
			1.14740531062124	369.86748934742\\
			1.15163927855711	372.938338161623\\
			1.15587324649299	376.050733747771\\
			1.16010721442886	379.205289524874\\
			1.16434118236473	382.402618911941\\
			1.1685751503006	385.643335327984\\
			1.17280911823647	388.928052192013\\
			1.17704308617234	392.257382923039\\
			1.18127705410822	395.63194094007\\
			1.18551102204409	399.052339662119\\
			1.18974498997996	402.519192508195\\
			1.19397895791583	406.033112897309\\
			1.1982129258517	409.594714248472\\
			1.20244689378758	413.204609980692\\
			1.20668086172345	416.863413512982\\
			1.21091482965932	420.571738264352\\
			1.21514879759519	424.330197653811\\
			1.21938276553106	428.142400005861\\
			1.22361673346693	432.019367894815\\
			1.22785070140281	435.962800223545\\
			1.23208466933868	439.973533333439\\
			1.23631863727455	444.052403565881\\
			1.24055260521042	448.200247262256\\
			1.24478657314629	452.41790076395\\
			1.24902054108216	456.70620041235\\
			1.25325450901804	461.06598254884\\
			1.25748847695391	465.498083514805\\
			1.26172244488978	470.003339651633\\
			1.26595641282565	474.582587300707\\
			1.27019038076152	479.236662803414\\
			1.27442434869739	483.966402501139\\
			1.27865831663327	488.772642735268\\
			1.28289228456914	493.656219847187\\
			1.28712625250501	498.61797017828\\
			1.29136022044088	503.658730069934\\
			1.29559418837675	508.78103317306\\
			1.29982815631263	514.003478609797\\
			1.3040621242485	519.331535190956\\
			1.30829609218437	524.765915001753\\
			1.31253006012024	530.307330127399\\
			1.31676402805611	535.95649265311\\
			1.32099799599198	541.714114664101\\
			1.32523196392786	547.580908245584\\
			1.32946593186373	553.557585482774\\
			1.3336998997996	559.644858460885\\
			1.33793386773547	565.843439265131\\
			1.34216783567134	572.154039980725\\
			1.34640180360721	578.577372692884\\
			1.35063577154309	585.114149486819\\
			1.35486973947896	591.765082447746\\
			1.35910370741483	598.530883660878\\
			1.3633376753507	605.41226521143\\
			1.36757164328657	612.426435520782\\
			1.37180561122245	619.62655211378\\
			1.37603957915832	627.014035662018\\
			1.38027354709419	634.586018020816\\
			1.38450751503006	642.339631045499\\
			1.38874148296593	650.272006591388\\
			1.3929754509018	658.380276513805\\
			1.39720941883768	666.661572668075\\
			1.40144338677355	675.113026909517\\
			1.40567735470942	683.731771093456\\
			1.40991132264529	692.514937075213\\
			1.41414529058116	701.459656710111\\
			1.41837925851703	710.563061853474\\
			1.42261322645291	719.844745269331\\
			1.42684719438878	729.377857917039\\
			1.43108116232465	739.177065098652\\
			1.43531513026052	749.252213220046\\
			1.43954909819639	759.6131486871\\
			1.44378306613226	770.26971790569\\
			1.44801703406814	781.231767281694\\
			1.45225100200401	792.509143220988\\
			1.45648496993988	804.111692129451\\
			1.46071893787575	816.034923023011\\
			1.46495290581162	828.266434094543\\
			1.4691868737475	840.81855444875\\
			1.47342084168337	853.703990839711\\
			1.47765480961924	866.935450021505\\
			1.48188877755511	880.525638748213\\
			1.48612274549098	894.487263773912\\
			1.49035671342685	908.833031852683\\
			1.49459068136273	923.575649738604\\
			1.4988246492986	938.727824185756\\
			1.50305861723447	954.302261948217\\
			1.50729258517034	970.367132394848\\
			1.51152655310621	987.093419929309\\
			1.51576052104208	1004.46109043007\\
			1.51999448897796	1022.43536287159\\
			1.52422845691383	1040.98145622833\\
			1.5284624248497	1060.06458947475\\
			1.53269639278557	1079.64998158531\\
			1.53693036072144	1099.70285153448\\
			1.54116432865731	1120.18841829671\\
			1.54539829659319	1141.07190084647\\
			1.54963226452906	1162.35276556832\\
			1.55386623246493	1184.82882690818\\
			1.5581002004008	1209.80836131881\\
			1.56233416833667	1237.03054283835\\
			1.56656813627255	1264.95614592884\\
			1.57080210420842	1293.64079433117\\
			1.57503607214429	1323.14880049813\\
			1.57927004008016	1353.54447688252\\
			1.58350400801603	1384.89213593714\\
			1.5877379759519	1417.25609011478\\
			1.59197194388778	1450.70065186824\\
			1.59620591182365	1485.2901336503\\
			1.60043987975952	1521.08884791378\\
			1.60467384769539	1558.16110711145\\
			1.60890781563126	1596.57122369612\\
			1.61314178356713	1636.38351012058\\
			1.61737575150301	1677.66227883763\\
			1.62160971943888	1720.47184230006\\
			1.62584368737475	1764.87651296067\\
			1.63007765531062	1810.94060327225\\
			1.63431162324649	1858.7284256876\\
			1.63854559118236	1908.30429265951\\
			1.64277955911824	1959.99858573192\\
			1.64701352705411	2015.92284377119\\
			1.65124749498998	2076.33356589065\\
			1.65548146292585	2141.00294725512\\
			1.65971543086172	2209.70318302939\\
			1.6639493987976	2282.20646837825\\
			1.66818336673347	2358.2849984665\\
			1.67241733466934	2437.71096845893\\
			1.67665130260521	2520.25657352035\\
			1.68088527054108	2605.69400881556\\
			1.68511923847695	2693.79546950934\\
			1.68935320641283	2784.3331507665\\
			1.6935871743487	2877.07924775183\\
			1.69782114228457	2971.80595563013\\
			1.70205511022044	3068.28546956619\\
			1.70628907815631	3166.28998472482\\
			1.71052304609218	3265.59169627081\\
			1.71475701402806	3365.96279936894\\
			1.71899098196393	3469.58614027537\\
			1.7232249498998	3581.09758772816\\
			1.72745891783567	3699.51056168188\\
			1.73169288577154	3823.63258496418\\
			1.73592685370742	3952.27118040273\\
			1.74016082164329	4084.23387082517\\
			1.74439478957916	4218.75253981433\\
			1.74862875751503	4356.07598118828\\
			1.7528627254509	4496.16700018896\\
			1.75709669338677	4638.97474595423\\
			1.76133066132265	4784.44836762193\\
			1.76556462925852	4932.53701432993\\
			1.76979859719439	5083.18983521608\\
			1.77403256513026	5236.35597941824\\
			1.77826653306613	5391.98459607424\\
			1.782500501002	5550.02483432196\\
			1.78673446893788	5710.42584329924\\
			1.79096843687375	5873.13677214393\\
			1.79520240480962	6038.1067699939\\
			1.79943637274549	6205.28498598699\\
			1.80367034068136	6374.62056926105\\
			1.80790430861723	6546.06266895395\\
			1.81213827655311	6719.56043420353\\
			1.81637224448898	6895.06301414765\\
			1.82060621242485	7072.79956923865\\
			1.82484018036072	7254.40078853908\\
			1.82907414829659	7439.98803095226\\
			1.83330811623247	7629.3802981662\\
			1.83754208416834	7822.39659186884\\
			1.84177605210421	8018.85591374819\\
			1.84601002004008	8218.57726549223\\
			1.85024398797595	8421.37964878891\\
			1.85447795591182	8627.08206532624\\
			1.8587119238477	8835.5035167922\\
			1.86294589178357	9046.46300487475\\
			1.86717985971944	9259.77953126189\\
			1.87141382765531	9475.27209764161\\
			1.87564779559118	9692.75970570185\\
			1.87988176352705	9912.077301438\\
			1.88411573146293	10134.0224314946\\
			1.8883496993988	10359.1684334192\\
			1.89258366733467	10587.5803460157\\
			1.89681763527054	10819.3232080879\\
			1.90105160320641	11054.4620584398\\
			1.90528557114228	11293.0619358752\\
			1.90951953907816	11535.1878791981\\
			1.91375350701403	11780.9049272123\\
			1.9179874749499	12030.2781187217\\
			1.92222144288577	12283.3724925301\\
			1.92645541082164	12540.2530874415\\
			1.93068937875752	12800.9702193871\\
			1.93492334669339	13064.7371752357\\
			1.93915731462926	13331.1499410033\\
			1.94339128256513	13600.3103929698\\
			1.947625250501	13872.3204074149\\
			1.95185921843687	14147.2818606186\\
			1.95609318637275	14425.2966288604\\
			1.96032715430862	14706.4665884203\\
			1.96456112224449	14990.8936155779\\
			1.96879509018036	15278.6795866132\\
			1.97302905811623	15569.9263778058\\
			1.9772630260521	15864.7358654356\\
			1.98149699398798	16163.2099257823\\
			1.98573096192385	16465.4504351257\\
			1.98996492985972	16771.5592697456\\
			1.99419889779559	17081.6383059218\\
			1.99843286573146	17395.7894199341\\
			2.00266683366733	17714.1144880623\\
			2.00690080160321	18036.715386586\\
			2.01113476953908	18363.6939917852\\
			2.01536873747495	18695.4309708545\\
			2.01960270541082	19033.6961799279\\
			2.02383667334669	19378.6028482838\\
			2.02807064128257	19729.932820825\\
			2.03230460921844	20087.4679424547\\
			2.03653857715431	20450.990058076\\
			2.04077254509018	20820.2810125918\\
			2.04500651302605	21195.1226509053\\
			2.04924048096192	21575.2968179195\\
			2.0534744488978	21960.5853585375\\
			2.05770841683367	22350.7701176622\\
			2.06194238476954	22745.6329401968\\
			2.06617635270541	23144.9556710444\\
			2.07041032064128	23548.5201551079\\
			2.07464428857715	23956.1082372905\\
			2.07887825651303	24367.5017624951\\
			2.0831122244489	24782.4825756249\\
			2.08734619238477	25200.832521583\\
			2.09158016032064	25622.3334452723\\
			2.09581412825651	26046.7671915959\\
			2.10004809619238	26473.9156054569\\
			2.10428206412826	26903.5605317583\\
			2.10851603206413	27335.4838154032\\
			2.11275	27769.4673012947\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	13.85105682993\\
			0.00846793587174349	27.0693196765098\\
			0.0127019038076152	37.0349553817382\\
			0.016935871743487	42.1066684451779\\
			0.0211698396793587	46.0272341413785\\
			0.0254038076152305	49.5369020311827\\
			0.0296377755511022	52.6708081257719\\
			0.033871743486974	55.4640884363278\\
			0.0381057114228457	57.9518789740318\\
			0.0423396793587174	60.1693157500654\\
			0.0465736472945892	62.1515347756102\\
			0.0508076152304609	63.9336720618477\\
			0.0550415831663327	65.5508636199593\\
			0.0592755511022044	67.0382454611266\\
			0.0635095190380762	68.4309535965312\\
			0.0677434869739479	69.7641240373544\\
			0.0719774549098196	71.0728927947779\\
			0.0762114228456914	72.3837283745387\\
			0.0804453907815631	73.6521944758148\\
			0.0846793587174349	74.8679504208677\\
			0.0889133266533066	76.0335763959742\\
			0.0931472945891784	77.1516525874108\\
			0.0973812625250501	78.2247591814539\\
			0.101615230460922	79.2554763643803\\
			0.105849198396794	80.2463843224664\\
			0.110083166332665	81.2000632419888\\
			0.114317134268537	82.119093309224\\
			0.118551102204409	83.0060547104487\\
			0.122785070140281	83.8635276319393\\
			0.127019038076152	84.6940922599725\\
			0.131253006012024	85.5003287808248\\
			0.135486973947896	86.2848173807727\\
			0.139720941883768	87.0501382460927\\
			0.143954909819639	87.7988715630616\\
			0.148188877755511	88.5335975179558\\
			0.152422845691383	89.2568962970518\\
			0.156656813627255	89.9713480866263\\
			0.160890781563126	90.6795330729557\\
			0.165124749498998	91.3840314423167\\
			0.16935871743487	92.0874233809858\\
			0.173592685370742	92.7922890752396\\
			0.177826653306613	93.5012087113545\\
			0.182060621242485	94.2167624756073\\
			0.186294589178357	94.9415305542744\\
			0.190528557114228	95.6780931336323\\
			0.1947625250501	96.4197219912761\\
			0.198996492985972	97.1489657352014\\
			0.203230460921844	97.8660455808352\\
			0.207464428857715	98.5717368447887\\
			0.211698396793587	99.2668148436728\\
			0.215932364729459	99.9520548940989\\
			0.220166332665331	100.628232312678\\
			0.224400300601202	101.296122416021\\
			0.228634268537074	101.956500520739\\
			0.232868236472946	102.610141943444\\
			0.237102204408818	103.257822000746\\
			0.241336172344689	103.900316009257\\
			0.245570140280561	104.538399285588\\
			0.249804108216433	105.172847146349\\
			0.254038076152305	105.804434908152\\
			0.258272044088176	106.433937887609\\
			0.262506012024048	107.062131401329\\
			0.26673997995992	107.689790765925\\
			0.270973947895792	108.317691298007\\
			0.275207915831663	108.946608314187\\
			0.279441883767535	109.577317131075\\
			0.283675851703407	110.210593065283\\
			0.287909819639279	110.847211433422\\
			0.29214378757515	111.486650251837\\
			0.296377755511022	112.122252726165\\
			0.300611723446894	112.753262443734\\
			0.304845691382766	113.380037285897\\
			0.309079659318637	114.00293513401\\
			0.313313627254509	114.622313869427\\
			0.317547595190381	115.238531373503\\
			0.321781563126253	115.851945527591\\
			0.326015531062124	116.462914213048\\
			0.330249498997996	117.071795311227\\
			0.334483466933868	117.678946703482\\
			0.338717434869739	118.284726271169\\
			0.342951402805611	118.889491895642\\
			0.347185370741483	119.493601458256\\
			0.351419338677355	120.097412840364\\
			0.355653306613226	120.701283923322\\
			0.359887274549098	121.305572588484\\
			0.36412124248497	121.910636717205\\
			0.368355210420842	122.516834190839\\
			0.372589178356713	123.124522890741\\
			0.376823146292585	123.734060698265\\
			0.381057114228457	124.345805494766\\
			0.385291082164329	124.960115161599\\
			0.3895250501002	125.577347580117\\
			0.393759018036072	126.197860631676\\
			0.397992985971944	126.82201219763\\
			0.402226953907816	127.450160159334\\
			0.406460921843687	128.082662398142\\
			0.410694889779559	128.719876795408\\
			0.414928857715431	129.362161232488\\
			0.419162825651303	130.009873590736\\
			0.423396793587174	130.663371751506\\
			0.427630761523046	131.323013596153\\
			0.431864729458918	131.989157006031\\
			0.43609869739479	132.659897719296\\
			0.440332665330661	133.33226831336\\
			0.444566633266533	134.006352682893\\
			0.448800601202405	134.682256159641\\
			0.453034569138277	135.360084075348\\
			0.457268537074148	136.03994176176\\
			0.46150250501002	136.721934550622\\
			0.465736472945892	137.406167773679\\
			0.469970440881764	138.092746762677\\
			0.474204408817635	138.781776849359\\
			0.478438376753507	139.473363365473\\
			0.482672344689379	140.167611642762\\
			0.486906312625251	140.864627012972\\
			0.491140280561122	141.564514807848\\
			0.495374248496994	142.267380359135\\
			0.499608216432866	142.973328998578\\
			0.503842184368738	143.682466057923\\
			0.508076152304609	144.394896868915\\
			0.512310120240481	145.110726763298\\
			0.516544088176353	145.830061072819\\
			0.520778056112224	146.553005129221\\
			0.525012024048096	147.279664264251\\
			0.529245991983968	148.010143809654\\
			0.53347995991984	148.744549097174\\
			0.537713927855711	149.482985458557\\
			0.541947895791583	150.225558225547\\
			0.546181863727455	150.972372729891\\
			0.550415831663327	151.723534303334\\
			0.554649799599198	152.479148277619\\
			0.55888376753507	153.239319984493\\
			0.563117735470942	154.004154755702\\
			0.567351703406814	154.773757922988\\
			0.571585671342685	155.548234818099\\
			0.575819639278557	156.32769077278\\
			0.580053607214429	157.112231118774\\
			0.584287575150301	157.901961187828\\
			0.588521543086172	158.696986311687\\
			0.592755511022044	159.497411822096\\
			0.596989478957916	160.3033430508\\
			0.601223446893788	161.114885329544\\
			0.605457414829659	161.932143990073\\
			0.609691382765531	162.755567265515\\
			0.613925350701403	163.58614677091\\
			0.618159318637275	164.423948775982\\
			0.622393286573146	165.268985849991\\
			0.626627254509018	166.1212705622\\
			0.63086122244489	166.980815481869\\
			0.635095190380762	167.847633178259\\
			0.639329158316633	168.721736220631\\
			0.643563126252505	169.603137178245\\
			0.647797094188377	170.491848620363\\
			0.652031062124249	171.387883116245\\
			0.65626503006012	172.291253235153\\
			0.660498997995992	173.201971546348\\
			0.664732965931864	174.120050619089\\
			0.668966933867736	175.045503022639\\
			0.673200901803607	175.978341326259\\
			0.677434869739479	176.918578099208\\
			0.681668837675351	177.866225910748\\
			0.685902805611223	178.821297330141\\
			0.690136773547094	179.783804926646\\
			0.694370741482966	180.753761269525\\
			0.698604709418838	181.731178928039\\
			0.702838677354709	182.716070471448\\
			0.707072645290581	183.708448469014\\
			0.711306613226453	184.708325489998\\
			0.715540581162325	185.71571410366\\
			0.719774549098196	186.730626879261\\
			0.724008517034068	187.753142857778\\
			0.72824248496994	188.783920042392\\
			0.732476452905812	189.823216655805\\
			0.736710420841683	190.871149002843\\
			0.740944388777555	191.927833388333\\
			0.745178356713427	192.993386117098\\
			0.749412324649299	194.067923493966\\
			0.75364629258517	195.151561823762\\
			0.757880260521042	196.24441741131\\
			0.762114228456914	197.346606561438\\
			0.766348196392786	198.458245578969\\
			0.770582164328657	199.57945076873\\
			0.774816132264529	200.710338435546\\
			0.779050100200401	201.851024884244\\
			0.783284068136273	203.001626419647\\
			0.787518036072144	204.162259346582\\
			0.791752004008016	205.333039969875\\
			0.795985971943888	206.51408459435\\
			0.80021993987976	207.705509524834\\
			0.804453907815631	208.907431066152\\
			0.808687875751503	210.11996552313\\
			0.812921843687375	211.343229200592\\
			0.817155811623247	212.577338403365\\
			0.821389779559118	213.822409436274\\
			0.82562374749499	215.078558604145\\
			0.829857715430862	216.345902211803\\
			0.834091683366734	217.624556564074\\
			0.838325651302605	218.914704568594\\
			0.842559619238477	220.216701025951\\
			0.846793587174349	221.530718284632\\
			0.85102755511022	222.856912000223\\
			0.855261523046092	224.195437828309\\
			0.859495490981964	225.546451424476\\
			0.863729458917836	226.910108444311\\
			0.867963426853708	228.286564543398\\
			0.872197394789579	229.675975377323\\
			0.876431362725451	231.078496601672\\
			0.880665330661323	232.494283872031\\
			0.884899298597194	233.923492843986\\
			0.889133266533066	235.366279173122\\
			0.893367234468938	236.822798515024\\
			0.89760120240481	238.293206525279\\
			0.901835170340681	239.777658859472\\
			0.906069138276553	241.27631117319\\
			0.910303106212425	242.789319122017\\
			0.914537074148297	244.316838361539\\
			0.918771042084168	245.859024547342\\
			0.92300501002004	247.416033335012\\
			0.927238977955912	248.988020380135\\
			0.931472945891784	250.575141338295\\
			0.935706913827655	252.17755186508\\
			0.939940881763527	253.795407616074\\
			0.944174849699399	255.428864246863\\
			0.948408817635271	257.078077413033\\
			0.952642785571142	258.743698002262\\
			0.956876753507014	260.42923362515\\
			0.961110721442886	262.1353659838\\
			0.965344689378758	263.86212772139\\
			0.969578657314629	265.609551481095\\
			0.973812625250501	267.377669906093\\
			0.978046593186373	269.16651563956\\
			0.982280561122244	270.976121324675\\
			0.986514529058116	272.806519604613\\
			0.990748496993988	274.657743122552\\
			0.99498246492986	276.529824521668\\
			0.999216432865732	278.422796445139\\
			1.0034504008016	280.336691536141\\
			1.00768436873748	282.271542437852\\
			1.01191833667335	284.227381793448\\
			1.01615230460922	286.204242246106\\
			1.02038627254509	288.202156439003\\
			1.02462024048096	290.221157015317\\
			1.02885420841683	292.261276618224\\
			1.03308817635271	294.322547890901\\
			1.03732214428858	296.405003476525\\
			1.04155611222445	298.508676018273\\
			1.04579008016032	300.633598159322\\
			1.05002404809619	302.779802542848\\
			1.05425801603206	304.948877313394\\
			1.05849198396794	307.145319517712\\
			1.06272595190381	309.36977907392\\
			1.06695991983968	311.622664253566\\
			1.07119388777555	313.904383328198\\
			1.07542785571142	316.215344569365\\
			1.07966182364729	318.555956248614\\
			1.08389579158317	320.926626637495\\
			1.08812975951904	323.327764007555\\
			1.09236372745491	325.759776630343\\
			1.09659769539078	328.223072777406\\
			1.10083166332665	330.718060720294\\
			1.10506563126253	333.245148730554\\
			1.1092995991984	335.804745079735\\
			1.11353356713427	338.397258039385\\
			1.11776753507014	341.023095881053\\
			1.12200150300601	343.682666876286\\
			1.12623547094188	346.376379296633\\
			1.13046943887776	349.104641413641\\
			1.13470340681363	351.867861498861\\
			1.1389373747495	354.666493709977\\
			1.14317134268537	357.501742372555\\
			1.14740531062124	360.374492736343\\
			1.15163927855711	363.285398739167\\
			1.15587324649299	366.235114318851\\
			1.16010721442886	369.22429341322\\
			1.16434118236473	372.2535899601\\
			1.1685751503006	375.323657897314\\
			1.17280911823647	378.435151162689\\
			1.17704308617234	381.58872369405\\
			1.18127705410822	384.78502942922\\
			1.18551102204409	388.024722306026\\
			1.18974498997996	391.308456262291\\
			1.19397895791583	394.636885235842\\
			1.1982129258517	398.010663164504\\
			1.20244689378758	401.4304439861\\
			1.20668086172345	404.896881638456\\
			1.21091482965932	408.410630059398\\
			1.21514879759519	411.97234318675\\
			1.21938276553106	415.582674958337\\
			1.22361673346693	419.242279311984\\
			1.22785070140281	422.951810185516\\
			1.23208466933868	426.713239304915\\
			1.23631863727455	430.538060304538\\
			1.24055260521042	434.429422148923\\
			1.24478657314629	438.388092144972\\
			1.24902054108216	442.414837599589\\
			1.25325450901804	446.510425819675\\
			1.25748847695391	450.675624112133\\
			1.26172244488978	454.911199783865\\
			1.26595641282565	459.217920141772\\
			1.27019038076152	463.596552492758\\
			1.27442434869739	468.047864143724\\
			1.27865831663327	472.572622401573\\
			1.28289228456914	477.171594573208\\
			1.28712625250501	481.845547965529\\
			1.29136022044088	486.59524988544\\
			1.29559418837675	491.421467639843\\
			1.29982815631263	496.32496853564\\
			1.3040621242485	501.306519879734\\
			1.30829609218437	506.366902335851\\
			1.31253006012024	511.52057610971\\
			1.31676402805611	516.780231075278\\
			1.32099799599198	522.146412088777\\
			1.32523196392786	527.61966400643\\
			1.32946593186373	533.200531684459\\
			1.3336998997996	538.889559979086\\
			1.33793386773547	544.687293746534\\
			1.34216783567134	550.594277843026\\
			1.34640180360721	556.611057124784\\
			1.35063577154309	562.73817644803\\
			1.35486973947896	568.976180668987\\
			1.35910370741483	575.325614643877\\
			1.3633376753507	581.787023228923\\
			1.36757164328657	588.360951280347\\
			1.37180561122245	595.047943654371\\
			1.37603957915832	601.848545207219\\
			1.38027354709419	608.765862100342\\
			1.38450751503006	615.851780469876\\
			1.38874148296593	623.124391635682\\
			1.3929754509018	630.580869456178\\
			1.39720941883768	638.218387789782\\
			1.40144338677355	646.034120494912\\
			1.40567735470942	654.025241429988\\
			1.40991132264529	662.188924453426\\
			1.41414529058116	670.522343423646\\
			1.41837925851703	679.022672199067\\
			1.42261322645291	687.687084638105\\
			1.42684719438878	696.51275459918\\
			1.43108116232465	705.49685594071\\
			1.43531513026052	714.638972629574\\
			1.43954909819639	724.004354913847\\
			1.44378306613226	733.629950238817\\
			1.44801703406814	743.524706536093\\
			1.45225100200401	753.69757173728\\
			1.45648496993988	764.157493773989\\
			1.46071893787575	774.913420577825\\
			1.46495290581162	785.974300080396\\
			1.4691868737475	797.34908021331\\
			1.47342084168337	809.044032284891\\
			1.47765480961924	821.040193669199\\
			1.48188877755511	833.342403224883\\
			1.48612274549098	845.963791655042\\
			1.49035671342685	858.917489662779\\
			1.49459068136273	872.216627951197\\
			1.4988246492986	885.874337223398\\
			1.50305861723447	899.903748182483\\
			1.50729258517034	914.317991531556\\
			1.51152655310621	929.130197973718\\
			1.51576052104208	944.35349821207\\
			1.51999448897796	960.002424539706\\
			1.52422845691383	976.231454615818\\
			1.5284624248497	993.114186113268\\
			1.53269639278557	1010.61596412351\\
			1.53693036072144	1028.702133738\\
			1.54116432865731	1047.3380400482\\
			1.54539829659319	1066.48902814555\\
			1.54963226452906	1086.12044312152\\
			1.55386623246493	1106.19763006756\\
			1.5581002004008	1126.68593407513\\
			1.56233416833667	1147.54523886719\\
			1.56656813627255	1168.94781824731\\
			1.57080210420842	1192.00307556417\\
			1.57503607214429	1217.86759493025\\
			1.57927004008016	1245.13354145856\\
			1.58350400801603	1273.11580341627\\
			1.5877379759519	1301.8763766676\\
			1.59197194388778	1331.47725707676\\
			1.59620591182365	1361.98044050793\\
			1.60043987975952	1393.44792282534\\
			1.60467384769539	1425.94169989318\\
			1.60890781563126	1459.52376757566\\
			1.61314178356713	1494.25612173699\\
			1.61737575150301	1530.20075824137\\
			1.62160971943888	1567.419672953\\
			1.62584368737475	1605.97486173609\\
			1.63007765531062	1645.92832045484\\
			1.63431162324649	1687.34204497347\\
			1.63854559118236	1730.27803115616\\
			1.64277955911824	1774.79827486714\\
			1.64701352705411	1820.9647719706\\
			1.65124749498998	1868.83951833075\\
			1.65548146292585	1918.4845098118\\
			1.65971543086172	1970.60239688268\\
			1.6639493987976	2027.13307710494\\
			1.66818336673347	2088.00621200132\\
			1.67241733466934	2153.00039223682\\
			1.67665130260521	2221.89420847645\\
			1.68088527054108	2294.46625138522\\
			1.68511923847695	2370.49511162815\\
			1.68935320641283	2449.75937987025\\
			1.6935871743487	2532.03764677654\\
			1.69782114228457	2617.10850301201\\
			1.70205511022044	2704.75053924169\\
			1.70628907815631	2794.7423461306\\
			1.71052304609218	2886.86251434373\\
			1.71475701402806	2980.8896345461\\
			1.71899098196393	3076.60229740273\\
			1.7232249498998	3173.77909357862\\
			1.72745891783567	3272.19861373879\\
			1.73169288577154	3371.63944854826\\
			1.73592685370742	3474.84976472556\\
			1.74016082164329	3585.78676559077\\
			1.74439478957916	3703.37018575156\\
			1.74862875751503	3826.45733269088\\
			1.7528627254509	3953.90551389168\\
			1.75709669338677	4084.57203683694\\
			1.76133066132265	4217.77303379892\\
			1.76556462925852	4353.75458552328\\
			1.76979859719439	4492.47133931014\\
			1.77403256513026	4633.8700176495\\
			1.77826653306613	4777.89734303142\\
			1.782500501002	4924.50003794594\\
			1.78673446893788	5073.6248248831\\
			1.79096843687375	5225.21842633293\\
			1.79520240480962	5379.22756478547\\
			1.79943637274549	5535.59896273078\\
			1.80367034068136	5694.27934265887\\
			1.80790430861723	5855.2154270598\\
			1.81213827655311	6018.3539384236\\
			1.81637224448898	6183.64159924031\\
			1.82060621242485	6351.02513199998\\
			1.82484018036072	6520.45125919264\\
			1.82907414829659	6691.86670330833\\
			1.83330811623247	6865.21818683709\\
			1.83754208416834	7040.60489768505\\
			1.84177605210421	7219.5971387126\\
			1.84601002004008	7402.48323230537\\
			1.85024398797595	7589.08813925921\\
			1.85447795591182	7779.23682036999\\
			1.8587119238477	7972.7542364336\\
			1.86294589178357	8169.46534824588\\
			1.86717985971944	8369.19511660272\\
			1.87141382765531	8571.76850229998\\
			1.87564779559118	8777.01046613352\\
			1.87988176352705	8984.74596889923\\
			1.88411573146293	9194.79997139296\\
			1.8883496993988	9406.99743441057\\
			1.89258366733467	9621.16331874795\\
			1.89681763527054	9837.12258520096\\
			1.90105160320641	10055.1989086681\\
			1.90528557114228	10276.2114537604\\
			1.90951953907816	10500.2711281013\\
			1.91375350701403	10727.4765359625\\
			1.9179874749499	10957.9262816157\\
			1.92222144288577	11191.7189693326\\
			1.92645541082164	11428.9532033849\\
			1.93068937875752	11669.7275880443\\
			1.93492334669339	11914.1407275826\\
			1.93915731462926	12162.2912262714\\
			1.94339128256513	12414.2776883824\\
			1.947625250501	12670.1987181875\\
			1.95185921843687	12929.8238727259\\
			1.95609318637275	13192.3062670539\\
			1.96032715430862	13457.6644747456\\
			1.96456112224449	13725.9737903223\\
			1.96879509018036	13997.3095083052\\
			1.97302905811623	14271.7469232155\\
			1.9772630260521	14549.3613295745\\
			1.98149699398798	14830.2280219033\\
			1.98573096192385	15114.4222947234\\
			1.98996492985972	15402.0194425558\\
			1.99419889779559	15693.0947599218\\
			1.99843286573146	15987.7235413426\\
			2.00266683366733	16285.9810813395\\
			2.00690080160321	16587.9426744337\\
			2.01113476953908	16893.6836151465\\
			2.01536873747495	17203.279197999\\
			2.01960270541082	17516.8047175125\\
			2.02383667334669	17834.3354682084\\
			2.02807064128257	18155.9467446076\\
			2.03230460921844	18481.7138412316\\
			2.03653857715431	18812.6904189661\\
			2.04077254509018	19150.1499473519\\
			2.04500651302605	19493.8978418451\\
			2.04924048096192	19843.7298916366\\
			2.0534744488978	20199.4418859172\\
			2.05770841683367	20560.8296138776\\
			2.06194238476954	20927.6888647087\\
			2.06617635270541	21299.8154276013\\
			2.07041032064128	21677.0050917461\\
			2.07464428857715	22059.0536463341\\
			2.07887825651303	22445.7568805559\\
			2.0831122244489	22836.9105836025\\
			2.08734619238477	23232.3105446646\\
			2.09158016032064	23631.752552933\\
			2.09581412825651	24035.0323975985\\
			2.10004809619238	24441.945867852\\
			2.10428206412826	24852.2887528842\\
			2.10851603206413	25265.856841886\\
			2.11275	25682.4459240481\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	6.59577251958653\\
			0.00846793587174349	13.2995435542291\\
			0.0127019038076152	19.8509335132364\\
			0.016935871743487	25.9895628059175\\
			0.0211698396793587	31.4550518415812\\
			0.0254038076152305	35.9870210295364\\
			0.0296377755511022	39.3250907790918\\
			0.033871743486974	41.631392699444\\
			0.0381057114228457	43.7695520359875\\
			0.0423396793587174	45.7836557646876\\
			0.0465736472945892	47.6798271410101\\
			0.0508076152304609	49.4641894204203\\
			0.0550415831663327	51.142865858384\\
			0.0592755511022044	52.7219797103665\\
			0.0635095190380762	54.2076542318335\\
			0.0677434869739479	55.6060126782505\\
			0.0719774549098196	56.9231783050831\\
			0.0762114228456914	58.1652743677968\\
			0.0804453907815631	59.338424121857\\
			0.0846793587174349	60.4487508227295\\
			0.0889133266533066	61.5023777258797\\
			0.0931472945891784	62.5054280867731\\
			0.0973812625250501	63.4640251608754\\
			0.101615230460922	64.384292203652\\
			0.105849198396794	65.2723524705685\\
			0.110083166332665	66.1343292170904\\
			0.114317134268537	66.9763456986833\\
			0.118551102204409	67.8045251708127\\
			0.122785070140281	68.6249908889442\\
			0.127019038076152	69.4438661085433\\
			0.131253006012024	70.2672740850756\\
			0.135486973947896	71.1013380740066\\
			0.139720941883768	71.9518943248801\\
			0.143954909819639	72.7970453728933\\
			0.148188877755511	73.6206826893007\\
			0.152422845691383	74.4236474341444\\
			0.156656813627255	75.2067807674668\\
			0.160890781563126	75.9709238493103\\
			0.165124749498998	76.7169178397171\\
			0.16935871743487	77.4456038987295\\
			0.173592685370742	78.1578231863899\\
			0.177826653306613	78.8544168627405\\
			0.182060621242485	79.5362260878236\\
			0.186294589178357	80.2040920216816\\
			0.190528557114228	80.8588558243568\\
			0.1947625250501	81.5013586558914\\
			0.198996492985972	82.1324416763278\\
			0.203230460921844	82.7529460457082\\
			0.207464428857715	83.363712924075\\
			0.211698396793587	83.9655834714706\\
			0.215932364729459	84.5593988479371\\
			0.220166332665331	85.1460002135169\\
			0.224400300601202	85.7262287282523\\
			0.228634268537074	86.3009255521856\\
			0.232868236472946	86.8709318453591\\
			0.237102204408818	87.4370887678152\\
			0.241336172344689	88.000237479596\\
			0.245570140280561	88.561219140744\\
			0.249804108216433	89.1208749113015\\
			0.254038076152305	89.6800459513106\\
			0.258272044088176	90.2395734208139\\
			0.262506012024048	90.8002984798534\\
			0.26673997995992	91.3630622884717\\
			0.270973947895792	91.9287060067109\\
			0.275207915831663	92.4980707946133\\
			0.279441883767535	93.0719978122214\\
			0.283675851703407	93.6513282195773\\
			0.287909819639279	94.2369031767234\\
			0.29214378757515	94.829563843702\\
			0.296377755511022	95.4301513805554\\
			0.300611723446894	96.0390879738632\\
			0.304845691382766	96.6478119201812\\
			0.309079659318637	97.2528745220494\\
			0.313313627254509	97.8545731934094\\
			0.317547595190381	98.4532053482026\\
			0.321781563126253	99.0490684003707\\
			0.326015531062124	99.6424597638551\\
			0.330249498997996	100.233676852598\\
			0.334483466933868	100.823017080539\\
			0.338717434869739	101.410777861622\\
			0.342951402805611	101.997256609788\\
			0.347185370741483	102.582750738977\\
			0.351419338677355	103.167557663133\\
			0.355653306613226	103.751974796195\\
			0.359887274549098	104.336299552106\\
			0.36412124248497	104.920829344808\\
			0.368355210420842	105.505861588242\\
			0.372589178356713	106.091693696349\\
			0.376823146292585	106.678623083071\\
			0.381057114228457	107.266947162349\\
			0.385291082164329	107.856963348126\\
			0.3895250501002	108.448969054342\\
			0.393759018036072	109.043261694939\\
			0.397992985971944	109.640138683859\\
			0.402226953907816	110.239897435044\\
			0.406460921843687	110.842835362434\\
			0.410694889779559	111.448896416141\\
			0.414928857715431	112.054362480026\\
			0.419162825651303	112.658360404035\\
			0.423396793587174	113.261138472842\\
			0.427630761523046	113.86294497112\\
			0.431864729458918	114.464028183544\\
			0.43609869739479	115.064636394786\\
			0.440332665330661	115.665017889522\\
			0.444566633266533	116.265420952425\\
			0.448800601202405	116.866093868169\\
			0.453034569138277	117.467284921427\\
			0.457268537074148	118.069242396874\\
			0.46150250501002	118.672214579183\\
			0.465736472945892	119.276449753028\\
			0.469970440881764	119.882196203083\\
			0.474204408817635	120.489702214022\\
			0.478438376753507	121.099216070518\\
			0.482672344689379	121.710986057246\\
			0.486906312625251	122.32526045888\\
			0.491140280561122	122.942287560092\\
			0.495374248496994	123.562315645558\\
			0.499608216432866	124.18559299995\\
			0.503842184368738	124.812367907943\\
			0.508076152304609	125.44288865421\\
			0.512310120240481	126.077403523426\\
			0.516544088176353	126.716160800264\\
			0.520778056112224	127.359408769398\\
			0.525012024048096	128.007395715502\\
			0.529245991983968	128.660369923249\\
			0.53347995991984	129.318579677315\\
			0.537713927855711	129.982273262371\\
			0.541947895791583	130.651698963093\\
			0.546181863727455	131.327105064154\\
			0.550415831663327	132.008739850227\\
			0.554649799599198	132.695846094491\\
			0.55888376753507	133.386413628899\\
			0.563117735470942	134.080433955099\\
			0.567351703406814	134.777969876698\\
			0.571585671342685	135.479084197304\\
			0.575819639278557	136.183839720526\\
			0.580053607214429	136.892299249972\\
			0.584287575150301	137.60452558925\\
			0.588521543086172	138.320581541969\\
			0.592755511022044	139.040529911736\\
			0.596989478957916	139.764433502161\\
			0.601223446893788	140.49235511685\\
			0.605457414829659	141.224357559413\\
			0.609691382765531	141.960503633458\\
			0.613925350701403	142.700856142592\\
			0.618159318637275	143.445477890425\\
			0.622393286573146	144.194431680564\\
			0.626627254509018	144.947780316617\\
			0.63086122244489	145.705586602194\\
			0.635095190380762	146.467913340901\\
			0.639329158316633	147.234823336348\\
			0.643563126252505	148.006379392143\\
			0.647797094188377	148.782644311893\\
			0.652031062124249	149.563680899207\\
			0.65626503006012	150.349551957694\\
			0.660498997995992	151.140320290961\\
			0.664732965931864	151.936048702617\\
			0.668966933867736	152.736799996269\\
			0.673200901803607	153.542636975528\\
			0.677434869739479	154.353622443999\\
			0.681668837675351	155.169819205293\\
			0.685902805611223	155.991290063016\\
			0.690136773547094	156.818097820777\\
			0.694370741482966	157.650305282185\\
			0.698604709418838	158.487975250848\\
			0.702838677354709	159.331170530374\\
			0.707072645290581	160.17995392437\\
			0.711306613226453	161.034388236446\\
			0.715540581162325	161.89453627021\\
			0.719774549098196	162.760794053414\\
			0.724008517034068	163.635096122456\\
			0.72824248496994	164.517747068151\\
			0.732476452905812	165.408750264428\\
			0.736710420841683	166.308109085216\\
			0.740944388777555	167.215826904445\\
			0.745178356713427	168.131907096044\\
			0.749412324649299	169.056353033942\\
			0.75364629258517	169.989168092069\\
			0.757880260521042	170.930355644355\\
			0.762114228456914	171.879919064728\\
			0.766348196392786	172.837861727117\\
			0.770582164328657	173.804187005453\\
			0.774816132264529	174.778898273665\\
			0.779050100200401	175.761998905682\\
			0.783284068136273	176.753492275434\\
			0.787518036072144	177.753381756849\\
			0.791752004008016	178.761670723858\\
			0.795985971943888	179.778362550389\\
			0.80021993987976	180.803460610372\\
			0.804453907815631	181.836968277736\\
			0.808687875751503	182.878888926412\\
			0.812921843687375	183.929225930327\\
			0.817155811623247	184.987982663412\\
			0.821389779559118	186.055162499596\\
			0.82562374749499	187.130768812808\\
			0.829857715430862	188.215048056074\\
			0.834091683366734	189.308840105469\\
			0.838325651302605	190.412341102688\\
			0.842559619238477	191.525692411644\\
			0.846793587174349	192.649035396251\\
			0.85102755511022	193.782511420425\\
			0.855261523046092	194.926261848079\\
			0.859495490981964	196.080428043128\\
			0.863729458917836	197.245151369486\\
			0.867963426853708	198.420573191066\\
			0.872197394789579	199.606834871784\\
			0.876431362725451	200.804077775553\\
			0.880665330661323	202.012443266288\\
			0.884899298597194	203.232072707903\\
			0.889133266533066	204.463107464312\\
			0.893367234468938	205.705688899429\\
			0.89760120240481	206.959958377169\\
			0.901835170340681	208.226057261446\\
			0.906069138276553	209.504126916174\\
			0.910303106212425	210.794308705267\\
			0.914537074148297	212.09674399264\\
			0.918771042084168	213.411574142206\\
			0.92300501002004	214.738940517881\\
			0.927238977955912	216.078984483577\\
			0.931472945891784	217.431847403211\\
			0.935706913827655	218.797689910881\\
			0.939940881763527	220.176837077492\\
			0.944174849699399	221.569530912264\\
			0.948408817635271	222.975981230585\\
			0.952642785571142	224.396397847846\\
			0.956876753507014	225.830990579434\\
			0.961110721442886	227.279969240741\\
			0.965344689378758	228.743543647155\\
			0.969578657314629	230.221923614066\\
			0.973812625250501	231.715318956864\\
			0.978046593186373	233.223939490937\\
			0.982280561122244	234.747995031675\\
			0.986514529058116	236.287695394467\\
			0.990748496993988	237.843250394704\\
			0.99498246492986	239.414869847774\\
			0.999216432865732	241.002763569067\\
			1.0034504008016	242.607141373972\\
			1.00768436873748	244.228213077879\\
			1.01191833667335	245.866188496177\\
			1.01615230460922	247.521277444256\\
			1.02038627254509	249.193689737505\\
			1.02462024048096	250.883635191313\\
			1.02885420841683	252.59132362107\\
			1.03308817635271	254.316964842166\\
			1.03732214428858	256.060768669989\\
			1.04155611222445	257.822944919929\\
			1.04579008016032	259.605090855718\\
			1.05002404809619	261.410210206606\\
			1.05425801603206	263.238565656383\\
			1.05849198396794	265.090338721674\\
			1.06272595190381	266.965710919102\\
			1.06695991983968	268.864863765291\\
			1.07119388777555	270.787978776866\\
			1.07542785571142	272.735237470449\\
			1.07966182364729	274.706821362667\\
			1.08389579158317	276.702911970141\\
			1.08812975951904	278.723690809497\\
			1.09236372745491	280.769339397358\\
			1.09659769539078	282.840039250348\\
			1.10083166332665	284.935971885092\\
			1.10506563126253	287.057318818213\\
			1.1092995991984	289.204261566336\\
			1.11353356713427	291.376981646083\\
			1.11776753507014	293.57566057408\\
			1.12200150300601	295.800479866951\\
			1.12623547094188	298.051621041319\\
			1.13046943887776	300.329265613808\\
			1.13470340681363	302.633595101042\\
			1.1389373747495	304.96572902176\\
			1.14317134268537	307.330420611138\\
			1.14740531062124	309.728974742408\\
			1.15163927855711	312.162174955507\\
			1.15587324649299	314.630804790376\\
			1.16010721442886	317.135647786954\\
			1.16434118236473	319.677487485179\\
			1.1685751503006	322.257107424991\\
			1.17280911823647	324.875291146328\\
			1.17704308617234	327.532822189132\\
			1.18127705410822	330.230484093339\\
			1.18551102204409	332.96906039889\\
			1.18974498997996	335.749334645724\\
			1.19397895791583	338.572090373779\\
			1.1982129258517	341.438111122996\\
			1.20244689378758	344.348180433313\\
			1.20668086172345	347.303081844669\\
			1.21091482965932	350.303598897004\\
			1.21514879759519	353.350515130256\\
			1.21938276553106	356.444925098657\\
			1.22361673346693	359.588544688003\\
			1.22785070140281	362.782542916121\\
			1.23208466933868	366.028059312639\\
			1.23631863727455	369.326233407183\\
			1.24055260521042	372.678204729377\\
			1.24478657314629	376.085112808848\\
			1.24902054108216	379.548097175222\\
			1.25325450901804	383.068297358125\\
			1.25748847695391	386.646852887183\\
			1.26172244488978	390.284903292021\\
			1.26595641282565	393.983588102266\\
			1.27019038076152	397.744046847544\\
			1.27442434869739	401.56741905748\\
			1.27865831663327	405.454844261701\\
			1.28289228456914	409.407461989832\\
			1.28712625250501	413.426411771499\\
			1.29136022044088	417.512833136328\\
			1.29559418837675	421.667865613946\\
			1.29982815631263	425.892787380435\\
			1.3040621242485	430.20188298304\\
			1.30829609218437	434.605250469343\\
			1.31253006012024	439.104494779842\\
			1.31676402805611	443.701220855036\\
			1.32099799599198	448.397033635422\\
			1.32523196392786	453.193538061499\\
			1.32946593186373	458.092339073765\\
			1.3336998997996	463.095041612716\\
			1.33793386773547	468.203250618853\\
			1.34216783567134	473.418571032671\\
			1.34640180360721	478.742607794671\\
			1.35063577154309	484.176965845348\\
			1.35486973947896	489.723250125202\\
			1.35910370741483	495.38306557473\\
			1.3633376753507	501.158017134431\\
			1.36757164328657	507.049834894732\\
			1.37180561122245	513.084803997918\\
			1.37603957915832	519.28282242413\\
			1.38027354709419	525.645234950451\\
			1.38450751503006	532.173386353963\\
			1.38874148296593	538.868621411748\\
			1.3929754509018	545.732284900889\\
			1.39720941883768	552.765721598469\\
			1.40144338677355	559.970276281569\\
			1.40567735470942	567.347293727273\\
			1.40991132264529	574.898118712662\\
			1.41414529058116	582.62409601482\\
			1.41837925851703	590.526570410829\\
			1.42261322645291	598.606886677772\\
			1.42684719438878	606.866389592729\\
			1.43108116232465	615.36433381341\\
			1.43531513026052	624.170923816773\\
			1.43954909819639	633.280360371323\\
			1.44378306613226	642.686585870429\\
			1.44801703406814	652.38354270746\\
			1.45225100200401	662.365173275784\\
			1.45648496993988	672.625419968769\\
			1.46071893787575	683.158225179783\\
			1.46495290581162	693.957531302194\\
			1.4691868737475	705.017280729372\\
			1.47342084168337	716.338770989336\\
			1.47765480961924	728.050672275236\\
			1.48188877755511	740.214286916421\\
			1.48612274549098	752.84590408561\\
			1.49035671342685	765.961812955524\\
			1.49459068136273	779.578302698884\\
			1.4988246492986	793.71166248841\\
			1.50305861723447	808.377497673443\\
			1.50729258517034	823.572916239296\\
			1.51152655310621	839.311313085252\\
			1.51576052104208	855.616883535644\\
			1.51999448897796	872.513822914807\\
			1.52422845691383	890.026326547075\\
			1.5284624248497	908.178589756782\\
			1.53269639278557	926.994807868264\\
			1.53693036072144	946.499176205853\\
			1.54116432865731	966.751289797867\\
			1.54539829659319	988.104865603395\\
			1.54963226452906	1010.57052826304\\
			1.55386623246493	1034.05420492703\\
			1.5581002004008	1058.46182274556\\
			1.56233416833667	1083.69930886885\\
			1.56656813627255	1109.67259044712\\
			1.57080210420842	1136.28759463057\\
			1.57503607214429	1163.56550206232\\
			1.57927004008016	1192.95491667141\\
			1.58350400801603	1226.33040738392\\
			1.5877379759519	1261.49949961366\\
			1.59197194388778	1297.87728700603\\
			1.59620591182365	1335.53871932679\\
			1.60043987975952	1374.55874634167\\
			1.60467384769539	1415.01231781642\\
			1.60890781563126	1456.97438351679\\
			1.61314178356713	1500.51989320852\\
			1.61737575150301	1545.72379665736\\
			1.62160971943888	1592.66104362905\\
			1.62584368737475	1641.40658388934\\
			1.63007765531062	1692.03536720398\\
			1.63431162324649	1744.6223433387\\
			1.63854559118236	1799.24246205925\\
			1.64277955911824	1855.97067313139\\
			1.64701352705411	1914.88192632085\\
			1.65124749498998	1976.63567410724\\
			1.65548146292585	2043.18571869359\\
			1.65971543086172	2114.43839960985\\
			1.6639493987976	2190.11808743607\\
			1.66818336673347	2269.9491527523\\
			1.67241733466934	2353.65596613857\\
			1.67665130260521	2440.96289817492\\
			1.68088527054108	2531.59431944141\\
			1.68511923847695	2625.27460051807\\
			1.68935320641283	2721.72811198493\\
			1.6935871743487	2820.67922442206\\
			1.69782114228457	2921.85230840949\\
			1.70205511022044	3024.97173452724\\
			1.70628907815631	3129.76187335539\\
			1.71052304609218	3235.94709547396\\
			1.71475701402806	3343.25177146299\\
			1.71899098196393	3452.73971165112\\
			1.7232249498998	3569.29904672162\\
			1.72745891783567	3692.47322744439\\
			1.73169288577154	3821.1898703893\\
			1.73592685370742	3954.37659212622\\
			1.74016082164329	4090.961009225\\
			1.74439478957916	4230.15800698353\\
			1.74862875751503	4371.94302760701\\
			1.7528627254509	4516.28640979181\\
			1.75709669338677	4663.15651087627\\
			1.76133066132265	4812.52168819873\\
			1.76556462925852	4964.35029909754\\
			1.76979859719439	5118.61070091104\\
			1.77403256513026	5275.27125097757\\
			1.77826653306613	5434.30030663547\\
			1.782500501002	5595.66622522308\\
			1.78673446893788	5759.33736407876\\
			1.79096843687375	5925.28208054081\\
			1.79520240480962	6093.46873194762\\
			1.79943637274549	6263.86567563751\\
			1.80367034068136	6436.44126894881\\
			1.80790430861723	6611.16386921988\\
			1.81213827655311	6788.00183378905\\
			1.81637224448898	6966.92351999467\\
			1.82060621242485	7148.79771148517\\
			1.82484018036072	7334.70759920144\\
			1.82907414829659	7524.47522628127\\
			1.83330811623247	7717.91614401911\\
			1.83754208416834	7914.84590370941\\
			1.84177605210421	8115.08005664664\\
			1.84601002004008	8318.43415412525\\
			1.85024398797595	8524.72374743968\\
			1.85447795591182	8733.76438788441\\
			1.8587119238477	8945.37162675389\\
			1.86294589178357	9159.36101534257\\
			1.86717985971944	9375.54810494491\\
			1.87141382765531	9593.74844685536\\
			1.87564779559118	9813.77759236838\\
			1.87988176352705	10035.7839705007\\
			1.88411573146293	10260.6191836928\\
			1.8883496993988	10488.4483891607\\
			1.89258366733467	10719.3929330355\\
			1.89681763527054	10953.5741614482\\
			1.90105160320641	11191.1134205301\\
			1.90528557114228	11432.1320564121\\
			1.90951953907816	11676.7514152254\\
			1.91375350701403	11925.0928431011\\
			1.9179874749499	12177.2776861704\\
			1.92222144288577	12433.4272905642\\
			1.92645541082164	12693.6630024138\\
			1.93068937875752	12957.6901668065\\
			1.93492334669339	13224.6399168438\\
			1.93915731462926	13494.548405599\\
			1.94339128256513	13767.4905749299\\
			1.947625250501	14043.5413666945\\
			1.95185921843687	14322.7757227508\\
			1.95609318637275	14605.2685849567\\
			1.96032715430862	14891.0948951702\\
			1.96456112224449	15180.3295952492\\
			1.96879509018036	15473.0476270517\\
			1.97302905811623	15769.3239324356\\
			1.9772630260521	16069.2334532589\\
			1.98149699398798	16372.8511313796\\
			1.98573096192385	16680.2519086556\\
			1.98996492985972	16991.5107269448\\
			1.99419889779559	17306.7025281052\\
			1.99843286573146	17625.9022539947\\
			2.00266683366733	17949.1848464714\\
			2.00690080160321	18276.6252473931\\
			2.01113476953908	18608.376527487\\
			2.01536873747495	18946.1117516966\\
			2.01960270541082	19290.3258460742\\
			2.02383667334669	19640.8126001993\\
			2.02807064128257	19997.3658036517\\
			2.03230460921844	20359.7792460109\\
			2.03653857715431	20727.8467168567\\
			2.04077254509018	21101.3620057687\\
			2.04500651302605	21480.1189023266\\
			2.04924048096192	21863.91119611\\
			2.0534744488978	22252.5326766986\\
			2.05770841683367	22645.7771336721\\
			2.06194238476954	23043.4383566101\\
			2.06617635270541	23445.3101350922\\
			2.07041032064128	23851.1862586982\\
			2.07464428857715	24260.8605170077\\
			2.07887825651303	24674.1266996003\\
			2.0831122244489	25090.7785960557\\
			2.08734619238477	25510.6099959537\\
			2.09158016032064	25933.4146888738\\
			2.09581412825651	26358.9864643957\\
			2.10004809619238	26787.1191120991\\
			2.10428206412826	27217.6064215636\\
			2.10851603206413	27650.2421823688\\
			2.11275	28084.8201840946\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	6.6045282765948\\
			0.00846793587174349	13.3349491564132\\
			0.0127019038076152	19.9196600325496\\
			0.016935871743487	26.0870582980984\\
			0.0211698396793587	31.5655413461542\\
			0.0254038076152305	36.0835065698113\\
			0.0296377755511022	39.3693513621642\\
			0.033871743486974	41.6149166420773\\
			0.0381057114228457	43.703093137898\\
			0.0423396793587174	45.672333784361\\
			0.0465736472945892	47.5283035694287\\
			0.0508076152304609	49.2766674810635\\
			0.0550415831663327	50.9230905072279\\
			0.0592755511022044	52.4732376358843\\
			0.0635095190380762	53.9327738549952\\
			0.0677434869739479	55.3073641525228\\
			0.0719774549098196	56.6026735164298\\
			0.0762114228456914	57.8243669346785\\
			0.0804453907815631	58.9781093952313\\
			0.0846793587174349	60.0695658860507\\
			0.0889133266533066	61.104401395099\\
			0.0931472945891784	62.0882809103388\\
			0.0973812625250501	63.0268694197324\\
			0.101615230460922	63.9258319112423\\
			0.105849198396794	64.7908333728309\\
			0.110083166332665	65.6275387924606\\
			0.114317134268537	66.4416131580938\\
			0.118551102204409	67.2387214576931\\
			0.122785070140281	68.0245286792207\\
			0.127019038076152	68.8046998106392\\
			0.131253006012024	69.5848998399109\\
			0.135486973947896	70.3707937549984\\
			0.139720941883768	71.1680465438639\\
			0.143954909819639	71.9818135966897\\
			0.148188877755511	72.7894264322268\\
			0.152422845691383	73.5767442058489\\
			0.156656813627255	74.3445396529815\\
			0.160890781563126	75.0935855090498\\
			0.165124749498998	75.8246545094793\\
			0.16935871743487	76.5385193896953\\
			0.173592685370742	77.2359528851233\\
			0.177826653306613	77.9177277311885\\
			0.182060621242485	78.5846166633165\\
			0.186294589178357	79.2373924169325\\
			0.190528557114228	79.876827727462\\
			0.1947625250501	80.5036953303303\\
			0.198996492985972	81.1187679609628\\
			0.203230460921844	81.722818354785\\
			0.207464428857715	82.3166192472221\\
			0.211698396793587	82.9009433736996\\
			0.215932364729459	83.4765634696428\\
			0.220166332665331	84.0442522704772\\
			0.224400300601202	84.604782511628\\
			0.228634268537074	85.1589269285208\\
			0.232868236472946	85.7074582565808\\
			0.237102204408818	86.2511492312335\\
			0.241336172344689	86.7907725879042\\
			0.245570140280561	87.3271010620184\\
			0.249804108216433	87.8609073890013\\
			0.254038076152305	88.3929643042784\\
			0.258272044088176	88.9240445432751\\
			0.262506012024048	89.4549208414167\\
			0.26673997995992	89.9863659341286\\
			0.270973947895792	90.5191525568363\\
			0.275207915831663	91.0540534449651\\
			0.279441883767535	91.5918413339403\\
			0.283675851703407	92.1332889591873\\
			0.287909819639279	92.6791690561316\\
			0.29214378757515	93.2302543601986\\
			0.296377755511022	93.7873176068135\\
			0.300611723446894	94.3511315314018\\
			0.304845691382766	94.9224688693888\\
			0.309079659318637	95.5021023562\\
			0.313313627254509	96.0899539385287\\
			0.317547595190381	96.6773456226585\\
			0.321781563126253	97.2620133184354\\
			0.326015531062124	97.8442056073706\\
			0.330249498997996	98.4241710709754\\
			0.334483466933868	99.002158290761\\
			0.338717434869739	99.5784158482389\\
			0.342951402805611	100.15319232492\\
			0.347185370741483	100.726736302316\\
			0.351419338677355	101.299296361938\\
			0.355653306613226	101.871121085298\\
			0.359887274549098	102.442459053906\\
			0.36412124248497	103.013558849274\\
			0.368355210420842	103.584669052913\\
			0.372589178356713	104.156038246335\\
			0.376823146292585	104.727915011051\\
			0.381057114228457	105.300547928571\\
			0.385291082164329	105.874185580408\\
			0.3895250501002	106.449076548073\\
			0.393759018036072	107.025469413077\\
			0.397992985971944	107.603612756931\\
			0.402226953907816	108.183755161146\\
			0.406460921843687	108.766145207235\\
			0.410694889779559	109.351031476707\\
			0.414928857715431	109.938662551075\\
			0.419162825651303	110.52928701185\\
			0.423396793587174	111.123153440543\\
			0.427630761523046	111.718630280344\\
			0.431864729458918	112.312904651226\\
			0.43609869739479	112.90616804585\\
			0.440332665330661	113.498654385809\\
			0.444566633266533	114.090597592696\\
			0.448800601202405	114.682231588104\\
			0.453034569138277	115.273790293626\\
			0.457268537074148	115.865507630856\\
			0.46150250501002	116.457617521388\\
			0.465736472945892	117.050353886813\\
			0.469970440881764	117.643950648726\\
			0.474204408817635	118.238641728719\\
			0.478438376753507	118.834661048386\\
			0.482672344689379	119.432242529321\\
			0.486906312625251	120.031620093115\\
			0.491140280561122	120.633027661363\\
			0.495374248496994	121.236699155657\\
			0.499608216432866	121.842868497592\\
			0.503842184368738	122.451769608759\\
			0.508076152304609	123.063636410753\\
			0.512310120240481	123.678702825167\\
			0.516544088176353	124.297202773593\\
			0.520778056112224	124.919370177625\\
			0.525012024048096	125.545438958856\\
			0.529245991983968	126.17564303888\\
			0.53347995991984	126.810216339289\\
			0.537713927855711	127.449392781677\\
			0.541947895791583	128.093406287638\\
			0.546181863727455	128.742490778763\\
			0.550415831663327	129.396880176647\\
			0.554649799599198	130.056808402883\\
			0.55888376753507	130.722509379063\\
			0.563117735470942	131.394217026782\\
			0.567351703406814	132.072165267632\\
			0.571585671342685	132.755351417424\\
			0.575819639278557	133.442237012254\\
			0.580053607214429	134.132866787012\\
			0.584287575150301	134.827294032795\\
			0.588521543086172	135.525572040702\\
			0.592755511022044	136.22775410183\\
			0.596989478957916	136.933893507276\\
			0.601223446893788	137.644043548139\\
			0.605457414829659	138.358257515516\\
			0.609691382765531	139.076588700505\\
			0.613925350701403	139.799090394203\\
			0.618159318637275	140.525815887709\\
			0.622393286573146	141.256818472121\\
			0.626627254509018	141.992151438535\\
			0.63086122244489	142.73186807805\\
			0.635095190380762	143.476021681763\\
			0.639329158316633	144.224665540772\\
			0.643563126252505	144.977852946175\\
			0.647797094188377	145.73563718907\\
			0.652031062124249	146.498071560554\\
			0.65626503006012	147.265209351725\\
			0.660498997995992	148.03710385368\\
			0.664732965931864	148.813808357519\\
			0.668966933867736	149.595376154337\\
			0.673200901803607	150.381860535234\\
			0.677434869739479	151.173314791306\\
			0.681668837675351	151.969792213652\\
			0.685902805611223	152.771346093369\\
			0.690136773547094	153.578029721554\\
			0.694370741482966	154.389896389307\\
			0.698604709418838	155.206999387724\\
			0.702838677354709	156.029392007903\\
			0.707072645290581	156.857127540942\\
			0.711306613226453	157.690259277938\\
			0.715540581162325	158.52884050999\\
			0.719774549098196	159.372924528195\\
			0.724008517034068	160.222564623651\\
			0.72824248496994	161.077814087456\\
			0.732476452905812	161.938726210706\\
			0.736710420841683	162.805890366973\\
			0.740944388777555	163.68135208832\\
			0.745178356713427	164.565306309977\\
			0.749412324649299	165.457753821507\\
			0.75364629258517	166.358695412473\\
			0.757880260521042	167.268131872436\\
			0.762114228456914	168.186063990961\\
			0.766348196392786	169.11249255761\\
			0.770582164328657	170.047418361946\\
			0.774816132264529	170.990842193532\\
			0.779050100200401	171.94276484193\\
			0.783284068136273	172.903187096704\\
			0.787518036072144	173.872109747417\\
			0.791752004008016	174.849533583631\\
			0.795985971943888	175.835459394909\\
			0.80021993987976	176.829887970814\\
			0.804453907815631	177.832820100909\\
			0.808687875751503	178.844256574757\\
			0.812921843687375	179.864198181921\\
			0.817155811623247	180.892645711963\\
			0.821389779559118	181.929599954447\\
			0.82562374749499	182.975061698935\\
			0.829857715430862	184.02903173499\\
			0.834091683366734	185.091510852175\\
			0.838325651302605	186.162499840054\\
			0.842559619238477	187.241999488188\\
			0.846793587174349	188.330430600027\\
			0.85102755511022	189.428672249348\\
			0.855261523046092	190.536875323898\\
			0.859495490981964	191.655171475726\\
			0.863729458917836	192.783692356877\\
			0.867963426853708	193.922569619399\\
			0.872197394789579	195.071934915338\\
			0.876431362725451	196.23191989674\\
			0.880665330661323	197.402656215654\\
			0.884899298597194	198.584275524124\\
			0.889133266533066	199.776909474199\\
			0.893367234468938	200.980689717925\\
			0.89760120240481	202.195747907348\\
			0.901835170340681	203.422215694515\\
			0.906069138276553	204.660224731473\\
			0.910303106212425	205.909906670269\\
			0.914537074148297	207.171393162949\\
			0.918771042084168	208.44481586156\\
			0.92300501002004	209.73030641815\\
			0.927238977955912	211.027996484763\\
			0.931472945891784	212.338017713448\\
			0.935706913827655	213.660501756252\\
			0.939940881763527	214.995580265219\\
			0.944174849699399	216.343384892399\\
			0.948408817635271	217.704047289836\\
			0.952642785571142	219.077770572291\\
			0.956876753507014	220.464970400791\\
			0.961110721442886	221.865876726218\\
			0.965344689378758	223.28069992054\\
			0.969578657314629	224.709650355726\\
			0.973812625250501	226.152938403742\\
			0.978046593186373	227.610774436556\\
			0.982280561122244	229.083368826137\\
			0.986514529058116	230.570931944452\\
			0.990748496993988	232.073674163468\\
			0.99498246492986	233.591805855154\\
			0.999216432865732	235.125537391477\\
			1.0034504008016	236.675079144405\\
			1.00768436873748	238.240641485905\\
			1.01191833667335	239.822434787946\\
			1.01615230460922	241.420669422496\\
			1.02038627254509	243.035555761521\\
			1.02462024048096	244.66730417699\\
			1.02885420841683	246.31612504087\\
			1.03308817635271	247.982228725129\\
			1.03732214428858	249.665825601736\\
			1.04155611222445	251.367126042657\\
			1.04579008016032	253.08634041986\\
			1.05002404809619	254.823679105314\\
			1.05425801603206	256.579352470985\\
			1.05849198396794	258.353609474618\\
			1.06272595190381	260.149347080669\\
			1.06695991983968	261.96839110216\\
			1.07119388777555	263.810915450189\\
			1.07542785571142	265.677094035853\\
			1.07966182364729	267.56710077025\\
			1.08389579158317	269.481109564475\\
			1.08812975951904	271.419294329625\\
			1.09236372745491	273.381828976799\\
			1.09659769539078	275.368887417093\\
			1.10083166332665	277.380643561603\\
			1.10506563126253	279.417271321427\\
			1.1092995991984	281.478944607662\\
			1.11353356713427	283.565837331405\\
			1.11776753507014	285.678123403752\\
			1.12200150300601	287.815976735801\\
			1.12623547094188	289.979571238649\\
			1.13046943887776	292.169080823392\\
			1.13470340681363	294.384679401128\\
			1.1389373747495	296.626540882954\\
			1.14317134268537	298.894839179966\\
			1.14740531062124	301.189748203262\\
			1.15163927855711	303.511441863938\\
			1.15587324649299	305.862821483456\\
			1.16010721442886	308.247476003982\\
			1.16434118236473	310.666226381994\\
			1.1685751503006	313.119892015237\\
			1.17280911823647	315.609292301457\\
			1.17704308617234	318.135246638397\\
			1.18127705410822	320.698574423803\\
			1.18551102204409	323.300095055419\\
			1.18974498997996	325.940627930992\\
			1.19397895791583	328.620992448265\\
			1.1982129258517	331.342008004984\\
			1.20244689378758	334.104493998893\\
			1.20668086172345	336.909269827738\\
			1.21091482965932	339.757154889263\\
			1.21514879759519	342.648968581213\\
			1.21938276553106	345.585530301334\\
			1.22361673346693	348.56765944737\\
			1.22785070140281	351.596175417066\\
			1.23208466933868	354.671914044461\\
			1.23631863727455	357.796271257146\\
			1.24055260521042	360.970609647219\\
			1.24478657314629	364.19609917486\\
			1.24902054108216	367.473909800246\\
			1.25325450901804	370.805211483558\\
			1.25748847695391	374.191174184973\\
			1.26172244488978	377.632967864672\\
			1.26595641282565	381.131762482831\\
			1.27019038076152	384.688727999632\\
			1.27442434869739	388.305034375252\\
			1.27865831663327	391.981851569871\\
			1.28289228456914	395.720349543667\\
			1.28712625250501	399.521698256819\\
			1.29136022044088	403.387067669506\\
			1.29559418837675	407.317627741908\\
			1.29982815631263	411.314548434202\\
			1.3040621242485	415.378999706568\\
			1.30829609218437	419.512151519185\\
			1.31253006012024	423.715173832232\\
			1.31676402805611	427.993282594994\\
			1.32099799599198	432.363552028772\\
			1.32523196392786	436.829321460722\\
			1.32946593186373	441.392391786793\\
			1.3336998997996	446.054563902936\\
			1.33793386773547	450.8176387051\\
			1.34216783567134	455.683417089235\\
			1.34640180360721	460.653699951293\\
			1.35063577154309	465.730288187221\\
			1.35486973947896	470.914982692971\\
			1.35910370741483	476.209584364492\\
			1.3633376753507	481.615894097735\\
			1.36757164328657	487.13571278865\\
			1.37180561122245	492.770841333186\\
			1.37603957915832	498.523080627293\\
			1.38027354709419	504.394231566922\\
			1.38450751503006	510.395475710881\\
			1.38874148296593	516.560819545328\\
			1.3929754509018	522.894331602913\\
			1.39720941883768	529.397324672859\\
			1.40144338677355	536.071111544391\\
			1.40567735470942	542.917005006734\\
			1.40991132264529	549.936317849113\\
			1.41414529058116	557.130362860751\\
			1.41837925851703	564.500452830873\\
			1.42261322645291	572.047900548703\\
			1.42684719438878	579.774018803467\\
			1.43108116232465	587.680120384388\\
			1.43531513026052	595.767518080691\\
			1.43954909819639	604.037524681601\\
			1.44378306613226	612.516641762306\\
			1.44801703406814	621.302315646608\\
			1.45225100200401	630.399420694225\\
			1.45648496993988	639.802577117175\\
			1.46071893787575	649.506405127476\\
			1.46495290581162	659.505524937145\\
			1.4691868737475	669.794556758201\\
			1.47342084168337	680.368120802662\\
			1.47765480961924	691.220837282545\\
			1.48188877755511	702.34732640987\\
			1.48612274549098	713.742643961107\\
			1.49035671342685	725.514998202432\\
			1.49459068136273	737.76095065301\\
			1.4988246492986	750.494869517075\\
			1.50305861723447	763.731122998858\\
			1.50729258517034	777.484079302595\\
			1.51152655310621	791.768106632518\\
			1.51576052104208	806.597423220166\\
			1.51999448897796	821.969537310681\\
			1.52422845691383	837.897055675938\\
			1.5284624248497	854.408218954085\\
			1.53269639278557	871.531267783272\\
			1.53693036072144	889.294442801647\\
			1.54116432865731	907.725984647359\\
			1.54539829659319	926.854133958558\\
			1.54963226452906	946.707131373391\\
			1.55386623246493	967.356759893214\\
			1.5581002004008	989.180606573258\\
			1.56233416833667	1012.17650475171\\
			1.56656813627255	1036.24080617374\\
			1.57080210420842	1061.26986258449\\
			1.57503607214429	1087.16002572912\\
			1.57927004008016	1113.80764735279\\
			1.58350400801603	1141.10907920065\\
			1.5877379759519	1169.25526333848\\
			1.59197194388778	1200.11729597461\\
			1.59620591182365	1234.89924251074\\
			1.60043987975952	1271.09350101637\\
			1.60467384769539	1308.54803476382\\
			1.60890781563126	1347.33892553469\\
			1.61314178356713	1387.54225511058\\
			1.61737575150301	1429.23410527307\\
			1.62160971943888	1472.49055780376\\
			1.62584368737475	1517.38769448424\\
			1.63007765531062	1564.0015970961\\
			1.63431162324649	1612.40834742093\\
			1.63854559118236	1662.68402724033\\
			1.64277955911824	1714.90471833588\\
			1.64701352705411	1769.14650248918\\
			1.65124749498998	1825.48546148181\\
			1.65548146292585	1883.99767709538\\
			1.65971543086172	1944.78841838412\\
			1.6639493987976	2009.63270184731\\
			1.66818336673347	2079.33915203666\\
			1.67241733466934	2153.62393497061\\
			1.67665130260521	2232.20321666759\\
			1.68088527054108	2314.79316314606\\
			1.68511923847695	2401.10994042443\\
			1.68935320641283	2490.86971452115\\
			1.6935871743487	2583.78865145466\\
			1.69782114228457	2679.5829172434\\
			1.70205511022044	2777.96867790579\\
			1.70628907815631	2878.66209946028\\
			1.71052304609218	2981.37934792531\\
			1.71475701402806	3085.8365893193\\
			1.71899098196393	3191.74998966071\\
			1.7232249498998	3298.83571496797\\
			1.72745891783567	3406.94536128808\\
			1.73169288577154	3520.38021696835\\
			1.73592685370742	3640.59344814228\\
			1.74016082164329	3766.60783358841\\
			1.74439478957916	3897.44615208529\\
			1.74862875751503	4032.13118241145\\
			1.7528627254509	4169.72864411308\\
			1.75709669338677	4309.89290861536\\
			1.76133066132265	4452.60327648055\\
			1.76556462925852	4597.82892757083\\
			1.76979859719439	4745.53904174834\\
			1.77403256513026	4895.70279887524\\
			1.77826653306613	5048.28937881366\\
			1.782500501002	5203.26796142578\\
			1.78673446893788	5360.60772657374\\
			1.79096843687375	5520.27785411969\\
			1.79520240480962	5682.24752392579\\
			1.79943637274549	5846.48591585419\\
			1.80367034068136	6012.96220976703\\
			1.80790430861723	6181.64558552649\\
			1.81213827655311	6352.5052229947\\
			1.81637224448898	6525.51030203382\\
			1.82060621242485	6700.630002506\\
			1.82484018036072	6877.83350427341\\
			1.82907414829659	7057.28688078559\\
			1.83330811623247	7240.48846283713\\
			1.83754208416834	7427.60743360416\\
			1.84177605210421	7618.46115807106\\
			1.84601002004008	7812.86700122218\\
			1.85024398797595	8010.64232804187\\
			1.85447795591182	8211.60450351449\\
			1.8587119238477	8415.57089262443\\
			1.86294589178357	8622.35886035601\\
			1.86717985971944	8831.78577169362\\
			1.87141382765531	9043.66899162159\\
			1.87564779559118	9257.8258851243\\
			1.87988176352705	9474.0738171861\\
			1.88411573146293	9692.23015279136\\
			1.8883496993988	9912.13117527872\\
			1.89258366733467	10134.4264101391\\
			1.89681763527054	10359.6027043048\\
			1.90105160320641	10587.7858536076\\
			1.90528557114228	10819.1016538792\\
			1.90951953907816	11053.6759009511\\
			1.91375350701403	11291.634390655\\
			1.9179874749499	11533.1029188227\\
			1.92222144288577	11778.2072812856\\
			1.92645541082164	12027.0732738756\\
			1.93068937875752	12279.8266924243\\
			1.93492334669339	12536.5933327633\\
			1.93915731462926	12797.479385548\\
			1.94339128256513	13061.7216524736\\
			1.947625250501	13328.9214344448\\
			1.95185921843687	13599.1443149474\\
			1.95609318637275	13872.4558774672\\
			1.96032715430862	14148.9217054898\\
			1.96456112224449	14428.6073825009\\
			1.96879509018036	14711.5784919865\\
			1.97302905811623	14997.900617432\\
			1.9772630260521	15287.6393423234\\
			1.98149699398798	15580.8602501463\\
			1.98573096192385	15877.6289243865\\
			1.98996492985972	16178.0109485297\\
			1.99419889779559	16482.0719060616\\
			1.99843286573146	16789.877380468\\
			2.00266683366733	17101.4929552346\\
			2.00690080160321	17416.9842138471\\
			2.01113476953908	17736.4167397914\\
			2.01536873747495	18059.8561165531\\
			2.01960270541082	18387.3679276179\\
			2.02383667334669	18719.4395927874\\
			2.02807064128257	19057.7789032558\\
			2.03230460921844	19402.3867411448\\
			2.03653857715431	19753.0642185367\\
			2.04077254509018	20109.6124475137\\
			2.04500651302605	20471.8325401579\\
			2.04924048096192	20839.5256085516\\
			2.0534744488978	21212.492764777\\
			2.05770841683367	21590.5351209163\\
			2.06194238476954	21973.4537890518\\
			2.06617635270541	22361.0498812657\\
			2.07041032064128	22753.12450964\\
			2.07464428857715	23149.4787862572\\
			2.07887825651303	23549.9138231994\\
			2.0831122244489	23954.2307325487\\
			2.08734619238477	24362.2306263876\\
			2.09158016032064	24773.714616798\\
			2.09581412825651	25188.4838158623\\
			2.10004809619238	25606.3393356627\\
			2.10428206412826	26027.0822882814\\
			2.10851603206413	26450.5137858005\\
			2.11275	26876.4349403025\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	6.13024574876434\\
			0.00846793587174349	12.2832756111573\\
			0.0127019038076152	18.2923794720819\\
			0.016935871743487	23.9908472164413\\
			0.0211698396793587	29.2119687291386\\
			0.0254038076152305	33.789033895077\\
			0.0296377755511022	37.5553325991596\\
			0.033871743486974	40.362109254481\\
			0.0381057114228457	42.7236934628077\\
			0.0423396793587174	44.9475572451436\\
			0.0465736472945892	47.0410002843247\\
			0.0508076152304609	49.0113222631867\\
			0.0550415831663327	50.8658228645657\\
			0.0592755511022044	52.6118017712975\\
			0.0635095190380762	54.2565586662181\\
			0.0677434869739479	55.8073932321634\\
			0.0719774549098196	57.2716051519692\\
			0.0762114228456914	58.6564941084715\\
			0.0804453907815631	59.9693597845062\\
			0.0846793587174349	61.2175018629092\\
			0.0889133266533066	62.4082200265164\\
			0.0931472945891784	63.5488139581637\\
			0.0973812625250501	64.646583340687\\
			0.101615230460922	65.7088278569223\\
			0.105849198396794	66.7428471897054\\
			0.110083166332665	67.7559410218723\\
			0.114317134268537	68.7554090362588\\
			0.118551102204409	69.748550915701\\
			0.122785070140281	70.7426663430345\\
			0.127019038076152	71.7450550010955\\
			0.131253006012024	72.7426240396515\\
			0.135486973947896	73.7119704772933\\
			0.139720941883768	74.6542637859004\\
			0.143954909819639	75.5707961655864\\
			0.148188877755511	76.4628598164651\\
			0.152422845691383	77.3317469386501\\
			0.156656813627255	78.1787497322549\\
			0.160890781563126	79.0051603973934\\
			0.165124749498998	79.812271134179\\
			0.16935871743487	80.6013741427255\\
			0.173592685370742	81.3737616231465\\
			0.177826653306613	82.1307257755557\\
			0.182060621242485	82.8735588000667\\
			0.186294589178357	83.6035528967931\\
			0.190528557114228	84.3220002658486\\
			0.1947625250501	85.0301931073468\\
			0.198996492985972	85.7294236214015\\
			0.203230460921844	86.4209840081261\\
			0.207464428857715	87.1061664676345\\
			0.211698396793587	87.7862632000402\\
			0.215932364729459	88.4625664054568\\
			0.220166332665331	89.1363682839981\\
			0.224400300601202	89.8089610357777\\
			0.228634268537074	90.4816368609091\\
			0.232868236472946	91.1556879595062\\
			0.237102204408818	91.8324065316824\\
			0.241336172344689	92.5130847775515\\
			0.245570140280561	93.1990148972271\\
			0.249804108216433	93.8914890908229\\
			0.254038076152305	94.5917995584525\\
			0.258272044088176	95.3012385002295\\
			0.262506012024048	96.0205853679127\\
			0.26673997995992	96.7389601863741\\
			0.270973947895792	97.4518805054701\\
			0.275207915831663	98.1598099906678\\
			0.279441883767535	98.8632123074342\\
			0.283675851703407	99.5625511212363\\
			0.287909819639279	100.258290097541\\
			0.29214378757515	100.950892901816\\
			0.296377755511022	101.640823199527\\
			0.300611723446894	102.328544656143\\
			0.304845691382766	103.014520937129\\
			0.309079659318637	103.699215707953\\
			0.313313627254509	104.383092634082\\
			0.317547595190381	105.066615380984\\
			0.321781563126253	105.750247614124\\
			0.326015531062124	106.43445299897\\
			0.330249498997996	107.119695200989\\
			0.334483466933868	107.806437885649\\
			0.338717434869739	108.495144718416\\
			0.342951402805611	109.186279364756\\
			0.347185370741483	109.880305490138\\
			0.351419338677355	110.577686760029\\
			0.355653306613226	111.278771361054\\
			0.359887274549098	111.979343638916\\
			0.36412124248497	112.677362005682\\
			0.368355210420842	113.373200826126\\
			0.372589178356713	114.067234465022\\
			0.376823146292585	114.759837287142\\
			0.381057114228457	115.45138365726\\
			0.385291082164329	116.14224794015\\
			0.3895250501002	116.832804500584\\
			0.393759018036072	117.523427703336\\
			0.397992985971944	118.21449191318\\
			0.402226953907816	118.906371494888\\
			0.406460921843687	119.599440813235\\
			0.410694889779559	120.294074232992\\
			0.414928857715431	120.990646118935\\
			0.419162825651303	121.689530835836\\
			0.423396793587174	122.391102748467\\
			0.427630761523046	123.095736221604\\
			0.431864729458918	123.803805620019\\
			0.43609869739479	124.515685308485\\
			0.440332665330661	125.231749651776\\
			0.444566633266533	125.952373014665\\
			0.448800601202405	126.677929761925\\
			0.453034569138277	127.40879425833\\
			0.457268537074148	128.145340868654\\
			0.46150250501002	128.887943957668\\
			0.465736472945892	129.636977890148\\
			0.469970440881764	130.392817030865\\
			0.474204408817635	131.155835744594\\
			0.478438376753507	131.926408396108\\
			0.482672344689379	132.703397798262\\
			0.486906312625251	133.484023766852\\
			0.491140280561122	134.268304056738\\
			0.495374248496994	135.056336972452\\
			0.499608216432866	135.848220818529\\
			0.503842184368738	136.644053899504\\
			0.508076152304609	137.44393451991\\
			0.512310120240481	138.247960984282\\
			0.516544088176353	139.056231597153\\
			0.520778056112224	139.868844663059\\
			0.525012024048096	140.685898486533\\
			0.529245991983968	141.507491372109\\
			0.53347995991984	142.333721624321\\
			0.537713927855711	143.164687547704\\
			0.541947895791583	144.000487446792\\
			0.546181863727455	144.841219626119\\
			0.550415831663327	145.68698239022\\
			0.554649799599198	146.537874043627\\
			0.55888376753507	147.393992890877\\
			0.563117735470942	148.255437236502\\
			0.567351703406814	149.122305385036\\
			0.571585671342685	149.994695641015\\
			0.575819639278557	150.872706308973\\
			0.580053607214429	151.756435693442\\
			0.584287575150301	152.645982098959\\
			0.588521543086172	153.541443830056\\
			0.592755511022044	154.442919191268\\
			0.596989478957916	155.350506487129\\
			0.601223446893788	156.264304022173\\
			0.605457414829659	157.184410100935\\
			0.609691382765531	158.110923027949\\
			0.613925350701403	159.043941107748\\
			0.618159318637275	159.983562644868\\
			0.622393286573146	160.929885943841\\
			0.626627254509018	161.883009309203\\
			0.63086122244489	162.843620952682\\
			0.635095190380762	163.81364042569\\
			0.639329158316633	164.793192938505\\
			0.643563126252505	165.782262629392\\
			0.647797094188377	166.780833636619\\
			0.652031062124249	167.788890098451\\
			0.65626503006012	168.806416153155\\
			0.660498997995992	169.833395938998\\
			0.664732965931864	170.869813594246\\
			0.668966933867736	171.915653257166\\
			0.673200901803607	172.970899066024\\
			0.677434869739479	174.035535159087\\
			0.681668837675351	175.109545674621\\
			0.685902805611223	176.192914750893\\
			0.690136773547094	177.285626526169\\
			0.694370741482966	178.387665138717\\
			0.698604709418838	179.499014726801\\
			0.702838677354709	180.619659428689\\
			0.707072645290581	181.749583382648\\
			0.711306613226453	182.888770726944\\
			0.715540581162325	184.037205599843\\
			0.719774549098196	185.194872139612\\
			0.724008517034068	186.361754484518\\
			0.72824248496994	187.537849836879\\
			0.732476452905812	188.724048749667\\
			0.736710420841683	189.920979896095\\
			0.740944388777555	191.128755684829\\
			0.745178356713427	192.347488524531\\
			0.749412324649299	193.577290823865\\
			0.75364629258517	194.818274991496\\
			0.757880260521042	196.070553436088\\
			0.762114228456914	197.334238566303\\
			0.766348196392786	198.609442790807\\
			0.770582164328657	199.896278518263\\
			0.774816132264529	201.194858157334\\
			0.779050100200401	202.505294116685\\
			0.783284068136273	203.827698804979\\
			0.787518036072144	205.162184630881\\
			0.791752004008016	206.508864003054\\
			0.795985971943888	207.867849330162\\
			0.80021993987976	209.239253020869\\
			0.804453907815631	210.623187483839\\
			0.808687875751503	212.019765127736\\
			0.812921843687375	213.429098361223\\
			0.817155811623247	214.851299592965\\
			0.821389779559118	216.286481231624\\
			0.82562374749499	217.734755685866\\
			0.829857715430862	219.196419808809\\
			0.834091683366734	220.672058250727\\
			0.838325651302605	222.161833886489\\
			0.842559619238477	223.665888480769\\
			0.846793587174349	225.184363798237\\
			0.85102755511022	226.717401603565\\
			0.855261523046092	228.265143661425\\
			0.859495490981964	229.827731736489\\
			0.863729458917836	231.405307593427\\
			0.867963426853708	232.998012996912\\
			0.872197394789579	234.605989711616\\
			0.876431362725451	236.229379502209\\
			0.880665330661323	237.868324133363\\
			0.884899298597194	239.52296536975\\
			0.889133266533066	241.193444976042\\
			0.893367234468938	242.87990471691\\
			0.89760120240481	244.582486357026\\
			0.901835170340681	246.301331661061\\
			0.906069138276553	248.036582393687\\
			0.910303106212425	249.788380319575\\
			0.914537074148297	251.556867203398\\
			0.918771042084168	253.342184809826\\
			0.92300501002004	255.144474903531\\
			0.927238977955912	256.963879249186\\
			0.931472945891784	258.800968955099\\
			0.935706913827655	260.659431104057\\
			0.939940881763527	262.540060959257\\
			0.944174849699399	264.442833066343\\
			0.948408817635271	266.367721970961\\
			0.952642785571142	268.314702218754\\
			0.956876753507014	270.283748355367\\
			0.961110721442886	272.274834926445\\
			0.965344689378758	274.287936477633\\
			0.969578657314629	276.323027554575\\
			0.973812625250501	278.380082702915\\
			0.978046593186373	280.459076468298\\
			0.982280561122244	282.55998339637\\
			0.986514529058116	284.682778032773\\
			0.990748496993988	286.827434923154\\
			0.99498246492986	288.993928613156\\
			0.999216432865732	291.182233648424\\
			1.0034504008016	293.392324574603\\
			1.00768436873748	295.624175937337\\
			1.01191833667335	297.877762282272\\
			1.01615230460922	300.15305815505\\
			1.02038627254509	302.450038101318\\
			1.02462024048096	304.769496016411\\
			1.02885420841683	307.115500648046\\
			1.03308817635271	309.488989508872\\
			1.03732214428858	311.890408760337\\
			1.04155611222445	314.320204563885\\
			1.04579008016032	316.778823080963\\
			1.05002404809619	319.266710473019\\
			1.05425801603206	321.784312901496\\
			1.05849198396794	324.332076527843\\
			1.06272595190381	326.910447513505\\
			1.06695991983968	329.519872019928\\
			1.07119388777555	332.160796208559\\
			1.07542785571142	334.833666240843\\
			1.07966182364729	337.538928278228\\
			1.08389579158317	340.277028482158\\
			1.08812975951904	343.048413014081\\
			1.09236372745491	345.853528035443\\
			1.09659769539078	348.692819707689\\
			1.10083166332665	351.566734192267\\
			1.10506563126253	354.475704894641\\
			1.1092995991984	357.419801108592\\
			1.11353356713427	360.399404527872\\
			1.11776753507014	363.415111659001\\
			1.12200150300601	366.467519008499\\
			1.12623547094188	369.557223082887\\
			1.13046943887776	372.684820388684\\
			1.13470340681363	375.85090743241\\
			1.1389373747495	379.056080720586\\
			1.14317134268537	382.300936759732\\
			1.14740531062124	385.586072056367\\
			1.15163927855711	388.912083117012\\
			1.15587324649299	392.279566448186\\
			1.16010721442886	395.68911855641\\
			1.16434118236473	399.141335948205\\
			1.1685751503006	402.636815130089\\
			1.17280911823647	406.176152608583\\
			1.17704308617234	409.759944890207\\
			1.18127705410822	413.388788481481\\
			1.18551102204409	417.063279888926\\
			1.18974498997996	420.78401561906\\
			1.19397895791583	424.551592178405\\
			1.1982129258517	428.369631464122\\
			1.20244689378758	432.244477093543\\
			1.20668086172345	436.177276630073\\
			1.21091482965932	440.169064483702\\
			1.21514879759519	444.22087506442\\
			1.21938276553106	448.333742782216\\
			1.22361673346693	452.508702047082\\
			1.22785070140281	456.746787269006\\
			1.23208466933868	461.049032857979\\
			1.23631863727455	465.41647322399\\
			1.24055260521042	469.85014277703\\
			1.24478657314629	474.351075927089\\
			1.24902054108216	478.920307084157\\
			1.25325450901804	483.558870658223\\
			1.25748847695391	488.267801059278\\
			1.26172244488978	493.048132697312\\
			1.26595641282565	497.900899982314\\
			1.27019038076152	502.827137324275\\
			1.27442434869739	507.828549379515\\
			1.27865831663327	512.916572576374\\
			1.28289228456914	518.095904857055\\
			1.28712625250501	523.367720377701\\
			1.29136022044088	528.733193294457\\
			1.29559418837675	534.193497763466\\
			1.29982815631263	539.749807940874\\
			1.3040621242485	545.403297982822\\
			1.30829609218437	551.155142045457\\
			1.31253006012024	557.006514284921\\
			1.31676402805611	562.958588857358\\
			1.32099799599198	569.012539918913\\
			1.32523196392786	575.169541625729\\
			1.32946593186373	581.430768133951\\
			1.3336998997996	587.797393599722\\
			1.33793386773547	594.270592179186\\
			1.34216783567134	600.851538028488\\
			1.34640180360721	607.541555975183\\
			1.35063577154309	614.373056825529\\
			1.35486973947896	621.369556972324\\
			1.35910370741483	628.530481952652\\
			1.3633376753507	635.855257303595\\
			1.36757164328657	643.343308562238\\
			1.37180561122245	650.994061265664\\
			1.37603957915832	658.806940950956\\
			1.38027354709419	666.781373155197\\
			1.38450751503006	674.916783415472\\
			1.38874148296593	683.212597268863\\
			1.3929754509018	691.668240252453\\
			1.39720941883768	700.283137903328\\
			1.40144338677355	709.056715758569\\
			1.40567735470942	718.003542038947\\
			1.40991132264529	727.191295194017\\
			1.41414529058116	736.636291005531\\
			1.41837925851703	746.347941436031\\
			1.42261322645291	756.335658448055\\
			1.42684719438878	766.608854004144\\
			1.43108116232465	777.176940066839\\
			1.43531513026052	788.04932859868\\
			1.43954909819639	799.235431562206\\
			1.44378306613226	810.738150949862\\
			1.44801703406814	822.531972227943\\
			1.45225100200401	834.627391430338\\
			1.45648496993988	847.041286034754\\
			1.46071893787575	859.790533518897\\
			1.46495290581162	872.892011360473\\
			1.4691868737475	886.362597037191\\
			1.47342084168337	900.219168026756\\
			1.47765480961924	914.478601806876\\
			1.48188877755511	929.157775855257\\
			1.48612274549098	944.273567649607\\
			1.49035671342685	959.843892040424\\
			1.49459068136273	976.035309215614\\
			1.4988246492986	992.934204239532\\
			1.50305861723447	1010.50418718002\\
			1.50729258517034	1028.70886810491\\
			1.51152655310621	1047.51185708205\\
			1.51576052104208	1066.87676417928\\
			1.51999448897796	1086.76719946443\\
			1.52422845691383	1107.14677300536\\
			1.5284624248497	1127.97909486988\\
			1.53269639278557	1149.22752211403\\
			1.53693036072144	1171.22944224564\\
			1.54116432865731	1195.17247007146\\
			1.54539829659319	1222.04279981286\\
			1.54963226452906	1250.1572329472\\
			1.55386623246493	1279.07515425712\\
			1.5581002004008	1308.85724917869\\
			1.56233416833667	1339.56420314794\\
			1.56656813627255	1371.25670160094\\
			1.57080210420842	1403.99542997372\\
			1.57503607214429	1437.84107370235\\
			1.57927004008016	1472.85431822287\\
			1.58350400801603	1509.09584897134\\
			1.5877379759519	1546.6263513838\\
			1.59197194388778	1585.5065108963\\
			1.59620591182365	1625.79701294491\\
			1.60043987975952	1667.55854296567\\
			1.60467384769539	1710.85178639462\\
			1.60890781563126	1755.73742866782\\
			1.61314178356713	1802.27615522133\\
			1.61737575150301	1850.52865149118\\
			1.62160971943888	1900.55560291345\\
			1.62584368737475	1952.56818585219\\
			1.63007765531062	2008.54717436633\\
			1.63431162324649	2068.9200176978\\
			1.63854559118236	2133.46819193216\\
			1.64277955911824	2201.97317315495\\
			1.64701352705411	2274.21643745172\\
			1.65124749498998	2349.97946090803\\
			1.65548146292585	2429.04371960942\\
			1.65971543086172	2511.19068964144\\
			1.6639493987976	2596.20184708964\\
			1.66818336673347	2683.85866803957\\
			1.67241733466934	2773.94262857678\\
			1.67665130260521	2866.23520478681\\
			1.68088527054108	2960.51787275523\\
			1.68511923847695	3056.57210856758\\
			1.68935320641283	3154.17938830939\\
			1.6935871743487	3253.12118806624\\
			1.69782114228457	3353.17898392366\\
			1.70205511022044	3455.96817727341\\
			1.70628907815631	3566.37605002808\\
			1.71052304609218	3683.68505403109\\
			1.71475701402806	3806.78789141976\\
			1.71899098196393	3934.57726433145\\
			1.7232249498998	4065.94587490347\\
			1.72745891783567	4200.06051221123\\
			1.73169288577154	4337.06971559633\\
			1.73592685370742	4476.94504320836\\
			1.74016082164329	4619.6311116515\\
			1.74439478957916	4765.07253752993\\
			1.74862875751503	4913.21393744782\\
			1.7528627254509	5063.99992800934\\
			1.75709669338677	5217.37512581868\\
			1.76133066132265	5373.28414748\\
			1.76556462925852	5531.67160959749\\
			1.76979859719439	5692.48212877532\\
			1.77403256513026	5855.66032161767\\
			1.77826653306613	6021.1508047287\\
			1.782500501002	6188.89819471261\\
			1.78673446893788	6358.84710817356\\
			1.79096843687375	6530.94216171572\\
			1.79520240480962	6705.12797194328\\
			1.79943637274549	6881.34915546041\\
			1.80367034068136	7059.81342166032\\
			1.80790430861723	7242.2518951915\\
			1.81213827655311	7428.82689236686\\
			1.81637224448898	7619.33994983906\\
			1.82060621242485	7813.59260426075\\
			1.82484018036072	8011.38639228457\\
			1.82907414829659	8212.52285056316\\
			1.83330811623247	8416.80351574918\\
			1.83754208416834	8624.02992449527\\
			1.84177605210421	8834.00361345409\\
			1.84601002004008	9046.52611927828\\
			1.85024398797595	9261.39897862047\\
			1.85447795591182	9478.42372813333\\
			1.8587119238477	9697.4019044695\\
			1.86294589178357	9918.1727825312\\
			1.86717985971944	10141.6254312135\\
			1.87141382765531	10368.2663434103\\
			1.87564779559118	10598.1738119523\\
			1.87988176352705	10831.4261296705\\
			1.88411573146293	11068.1015893957\\
			1.8883496993988	11308.2784839587\\
			1.89258366733467	11552.0351061903\\
			1.89681763527054	11799.4497489213\\
			1.90105160320641	12050.6007049826\\
			1.90528557114228	12305.566267205\\
			1.90951953907816	12564.4247284193\\
			1.91375350701403	12827.1943268646\\
			1.9179874749499	13093.0000364717\\
			1.92222144288577	13361.5993490125\\
			1.92645541082164	13633.0826742254\\
			1.93068937875752	13907.5404218487\\
			1.93492334669339	14185.0630016207\\
			1.93915731462926	14465.74082328\\
			1.94339128256513	14749.6642965648\\
			1.947625250501	15036.9238312135\\
			1.95185921843687	15327.6098369645\\
			1.95609318637275	15621.8127235563\\
			1.96032715430862	15919.6229007271\\
			1.96456112224449	16221.1307782153\\
			1.96879509018036	16526.4267657593\\
			1.97302905811623	16835.6012730975\\
			1.9772630260521	17148.7447099682\\
			1.98149699398798	17465.9474861099\\
			1.98573096192385	17787.3000112609\\
			1.98996492985972	18112.8926951596\\
			1.99419889779559	18442.8159475444\\
			1.99843286573146	18777.8907737798\\
			2.00266683366733	19119.6199818085\\
			2.00690080160321	19467.8458778745\\
			2.01113476953908	19822.3550688118\\
			2.01536873747495	20182.9341614546\\
			2.01960270541082	20549.3697626371\\
			2.02383667334669	20921.4484791933\\
			2.02807064128257	21298.9569179574\\
			2.03230460921844	21681.6816857635\\
			2.03653857715431	22069.4093894457\\
			2.04077254509018	22461.9266358383\\
			2.04500651302605	22859.0200317752\\
			2.04924048096192	23260.4761840907\\
			2.0534744488978	23666.081699619\\
			2.05770841683367	24075.6231851939\\
			2.06194238476954	24488.8872476499\\
			2.06617635270541	24905.6604938209\\
			2.07041032064128	25325.7295305412\\
			2.07464428857715	25748.8809646448\\
			2.07887825651303	26174.9014029658\\
			2.0831122244489	26603.5774523384\\
			2.08734619238477	27034.6957195968\\
			2.09158016032064	27468.0428115751\\
			2.09581412825651	27903.4053351074\\
			2.10004809619238	28340.5698970278\\
			2.10428206412826	28779.3231041705\\
			2.10851603206413	29219.4515633695\\
			2.11275	29660.7418814592\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	5.49316599006965\\
			0.00846793587174349	11.0449909402745\\
			0.0127019038076152	16.5237816501345\\
			0.016935871743487	21.7978449191695\\
			0.0211698396793587	26.7354875468993\\
			0.0254038076152305	31.2050163328438\\
			0.0296377755511022	35.074738076523\\
			0.033871743486974	38.2129595774565\\
			0.0381057114228457	40.5285644332523\\
			0.0423396793587174	42.5405659293777\\
			0.0465736472945892	44.4485613936539\\
			0.0508076152304609	46.2572911726532\\
			0.0550415831663327	47.9714956129484\\
			0.0592755511022044	49.5959150611119\\
			0.0635095190380762	51.1352898637162\\
			0.0677434869739479	52.5943603673339\\
			0.0719774549098196	53.9778669185375\\
			0.0762114228456914	55.2905498638997\\
			0.0804453907815631	56.5371495499928\\
			0.0846793587174349	57.7224063233895\\
			0.0889133266533066	58.8510605306624\\
			0.0931472945891784	59.9278525183838\\
			0.0973812625250501	60.9575226331265\\
			0.101615230460922	61.9448112214629\\
			0.105849198396794	62.8944586299656\\
			0.110083166332665	63.811205205207\\
			0.114317134268537	64.6997912937599\\
			0.118551102204409	65.5649572421966\\
			0.122785070140281	66.4114433970898\\
			0.127019038076152	67.2439901050119\\
			0.131253006012024	68.0673377125356\\
			0.135486973947896	68.8862265662334\\
			0.139720941883768	69.7053970126777\\
			0.143954909819639	70.5295893984412\\
			0.148188877755511	71.3635440700964\\
			0.152422845691383	72.2081498263171\\
			0.156656813627255	73.0376042949558\\
			0.160890781563126	73.8469015649547\\
			0.165124749498998	74.6368745651787\\
			0.16935871743487	75.4083562244927\\
			0.173592685370742	76.1621794717615\\
			0.177826653306613	76.8991772358499\\
			0.182060621242485	77.6201824456228\\
			0.186294589178357	78.326028029945\\
			0.190528557114228	79.0175469176813\\
			0.1947625250501	79.6955720376967\\
			0.198996492985972	80.3609363188558\\
			0.203230460921844	81.0144726900236\\
			0.207464428857715	81.6570140800648\\
			0.211698396793587	82.2893934178444\\
			0.215932364729459	82.9124436322272\\
			0.220166332665331	83.5269976520779\\
			0.224400300601202	84.1338884062614\\
			0.228634268537074	84.7339488236427\\
			0.232868236472946	85.3280118330864\\
			0.237102204408818	85.9169103634574\\
			0.241336172344689	86.5014773436207\\
			0.245570140280561	87.0825457024409\\
			0.249804108216433	87.660948368783\\
			0.254038076152305	88.2375182715118\\
			0.258272044088176	88.813088339492\\
			0.262506012024048	89.3884915015886\\
			0.26673997995992	89.9645606866665\\
			0.270973947895792	90.5421288235903\\
			0.275207915831663	91.122028841225\\
			0.279441883767535	91.7050936684354\\
			0.283675851703407	92.2921562340863\\
			0.287909819639279	92.8840494670426\\
			0.29214378757515	93.4816062961691\\
			0.296377755511022	94.0856596503306\\
			0.300611723446894	94.697042458392\\
			0.304845691382766	95.3165876492181\\
			0.309079659318637	95.9450130691902\\
			0.313313627254509	96.5749440675188\\
			0.317547595190381	97.2018031458833\\
			0.321781563126253	97.8259085637139\\
			0.326015531062124	98.4475785804408\\
			0.330249498997996	99.0671314554945\\
			0.334483466933868	99.6848854483052\\
			0.338717434869739	100.301158818303\\
			0.342951402805611	100.916269824919\\
			0.347185370741483	101.530536727582\\
			0.351419338677355	102.144277785724\\
			0.355653306613226	102.757811258774\\
			0.359887274549098	103.371455406164\\
			0.36412124248497	103.985528487322\\
			0.368355210420842	104.600348761679\\
			0.372589178356713	105.216234488667\\
			0.376823146292585	105.833503927714\\
			0.381057114228457	106.452475338252\\
			0.385291082164329	107.07346697971\\
			0.3895250501002	107.69679711152\\
			0.393759018036072	108.32278399311\\
			0.397992985971944	108.951745883912\\
			0.402226953907816	109.584001043356\\
			0.406460921843687	110.219867730872\\
			0.410694889779559	110.859664205891\\
			0.414928857715431	111.503016242527\\
			0.419162825651303	112.145894515039\\
			0.423396793587174	112.787836330228\\
			0.427630761523046	113.429131906448\\
			0.431864729458918	114.070071462053\\
			0.43609869739479	114.710945215396\\
			0.440332665330661	115.35204338483\\
			0.444566633266533	115.99365618871\\
			0.448800601202405	116.636073845387\\
			0.453034569138277	117.279586573216\\
			0.457268537074148	117.92448459055\\
			0.46150250501002	118.571058115743\\
			0.465736472945892	119.219597367147\\
			0.469970440881764	119.870392563116\\
			0.474204408817635	120.523733922004\\
			0.478438376753507	121.179911662164\\
			0.482672344689379	121.839216001949\\
			0.486906312625251	122.501937159713\\
			0.491140280561122	123.168365353809\\
			0.495374248496994	123.83879080259\\
			0.499608216432866	124.51350372441\\
			0.503842184368738	125.192794337623\\
			0.508076152304609	125.876952860581\\
			0.512310120240481	126.566269511638\\
			0.516544088176353	127.261034509148\\
			0.520778056112224	127.961538071463\\
			0.525012024048096	128.668070416938\\
			0.529245991983968	129.380921763925\\
			0.53347995991984	130.100382330778\\
			0.537713927855711	130.826742335851\\
			0.541947895791583	131.560291997496\\
			0.546181863727455	132.301213313171\\
			0.550415831663327	133.047615768884\\
			0.554649799599198	133.798756295708\\
			0.55888376753507	134.554689510095\\
			0.563117735470942	135.315470028492\\
			0.567351703406814	136.081152467351\\
			0.571585671342685	136.851791443121\\
			0.575819639278557	137.627441572251\\
			0.580053607214429	138.408157471191\\
			0.584287575150301	139.193993756391\\
			0.588521543086172	139.985005044301\\
			0.592755511022044	140.781245951369\\
			0.596989478957916	141.582771094046\\
			0.601223446893788	142.389635088782\\
			0.605457414829659	143.201892552026\\
			0.609691382765531	144.019598100227\\
			0.613925350701403	144.842806349836\\
			0.618159318637275	145.671571917302\\
			0.622393286573146	146.505949419074\\
			0.626627254509018	147.345993471603\\
			0.63086122244489	148.191758691338\\
			0.635095190380762	149.043299694729\\
			0.639329158316633	149.900671098225\\
			0.643563126252505	150.763927518276\\
			0.647797094188377	151.633123571331\\
			0.652031062124249	152.508313873842\\
			0.65626503006012	153.389553042256\\
			0.660498997995992	154.276895693023\\
			0.664732965931864	155.170396442595\\
			0.668966933867736	156.070109907419\\
			0.673200901803607	156.976090703946\\
			0.677434869739479	157.888393448625\\
			0.681668837675351	158.807072757906\\
			0.685902805611223	159.732183248239\\
			0.690136773547094	160.663779536073\\
			0.694370741482966	161.601916237858\\
			0.698604709418838	162.546839409073\\
			0.702838677354709	163.501312231789\\
			0.707072645290581	164.466184905897\\
			0.711306613226453	165.441405885215\\
			0.715540581162325	166.426923623564\\
			0.719774549098196	167.422686574762\\
			0.724008517034068	168.428643192628\\
			0.72824248496994	169.444741930983\\
			0.732476452905812	170.470931243644\\
			0.736710420841683	171.507159584432\\
			0.740944388777555	172.553375407166\\
			0.745178356713427	173.609527165664\\
			0.749412324649299	174.675563313747\\
			0.75364629258517	175.751432305233\\
			0.757880260521042	176.837082593942\\
			0.762114228456914	177.932462633692\\
			0.766348196392786	179.037520878305\\
			0.770582164328657	180.152205781597\\
			0.774816132264529	181.27646579739\\
			0.779050100200401	182.410249379501\\
			0.783284068136273	183.553504981751\\
			0.787518036072144	184.706181057958\\
			0.791752004008016	185.868226061942\\
			0.795985971943888	187.039588447523\\
			0.80021993987976	188.220727054363\\
			0.804453907815631	189.413170789904\\
			0.808687875751503	190.617111830616\\
			0.812921843687375	191.832645322662\\
			0.817155811623247	193.059866412204\\
			0.821389779559118	194.298870245406\\
			0.82562374749499	195.549751968429\\
			0.829857715430862	196.812606727438\\
			0.834091683366734	198.087529668594\\
			0.838325651302605	199.374615938061\\
			0.842559619238477	200.673960682001\\
			0.846793587174349	201.985659046577\\
			0.85102755511022	203.309806177952\\
			0.855261523046092	204.646497222288\\
			0.859495490981964	205.995827325748\\
			0.863729458917836	207.357891634496\\
			0.867963426853708	208.732785294693\\
			0.872197394789579	210.120603452503\\
			0.876431362725451	211.521441254088\\
			0.880665330661323	212.935393845611\\
			0.884899298597194	214.362556373235\\
			0.889133266533066	215.803023983122\\
			0.893367234468938	217.256891821437\\
			0.89760120240481	218.724337631525\\
			0.901835170340681	220.206269154193\\
			0.906069138276553	221.703025003722\\
			0.910303106212425	223.214746139648\\
			0.914537074148297	224.741573521508\\
			0.918771042084168	226.283648108837\\
			0.92300501002004	227.841110861173\\
			0.927238977955912	229.414102738051\\
			0.931472945891784	231.002764699008\\
			0.935706913827655	232.607237703581\\
			0.939940881763527	234.227662711305\\
			0.944174849699399	235.864180681718\\
			0.948408817635271	237.516932574355\\
			0.952642785571142	239.186059348752\\
			0.956876753507014	240.871701964447\\
			0.961110721442886	242.574001380975\\
			0.965344689378758	244.293098557873\\
			0.969578657314629	246.029134454677\\
			0.973812625250501	247.782250030924\\
			0.978046593186373	249.55258624615\\
			0.982280561122244	251.34028405989\\
			0.986514529058116	253.145484431683\\
			0.990748496993988	254.968328321064\\
			0.99498246492986	256.808956687568\\
			0.999216432865732	258.667769856332\\
			1.0034504008016	260.548627103992\\
			1.00768436873748	262.452760994981\\
			1.01191833667335	264.380153596449\\
			1.01615230460922	266.330786975545\\
			1.02038627254509	268.304643199422\\
			1.02462024048096	270.301704335227\\
			1.02885420841683	272.321952450111\\
			1.03308817635271	274.365369611225\\
			1.03732214428858	276.431937885717\\
			1.04155611222445	278.521639340739\\
			1.04579008016032	280.634456043441\\
			1.05002404809619	282.770370060972\\
			1.05425801603206	284.929363460482\\
			1.05849198396794	287.111418309122\\
			1.06272595190381	289.316516674042\\
			1.06695991983968	291.544640622391\\
			1.07119388777555	293.79577222132\\
			1.07542785571142	296.069893537979\\
			1.07966182364729	298.366986639517\\
			1.08389579158317	300.687033593085\\
			1.08812975951904	303.030016465834\\
			1.09236372745491	305.397634414004\\
			1.09659769539078	307.793797810054\\
			1.10083166332665	310.219145289193\\
			1.10506563126253	312.67420110458\\
			1.1092995991984	315.159489509371\\
			1.11353356713427	317.675534756724\\
			1.11776753507014	320.222861099797\\
			1.12200150300601	322.801992791748\\
			1.12623547094188	325.413454085733\\
			1.13046943887776	328.057769234911\\
			1.13470340681363	330.735462492439\\
			1.1389373747495	333.447058111474\\
			1.14317134268537	336.193080345175\\
			1.14740531062124	338.974053446698\\
			1.15163927855711	341.790501669201\\
			1.15587324649299	344.642949265843\\
			1.16010721442886	347.531920489779\\
			1.16434118236473	350.457939594169\\
			1.1685751503006	353.421530832169\\
			1.17280911823647	356.422908119933\\
			1.17704308617234	359.462110476123\\
			1.18127705410822	362.539861170841\\
			1.18551102204409	365.656900250504\\
			1.18974498997996	368.813967761529\\
			1.19397895791583	372.011803750333\\
			1.1982129258517	375.251148263334\\
			1.20244689378758	378.532741346948\\
			1.20668086172345	381.857323047592\\
			1.21091482965932	385.225633411684\\
			1.21514879759519	388.63841248564\\
			1.21938276553106	392.096400315877\\
			1.22361673346693	395.600336948813\\
			1.22785070140281	399.150962430864\\
			1.23208466933868	402.749016808447\\
			1.23631863727455	406.395240127981\\
			1.24055260521042	410.09037243588\\
			1.24478657314629	413.835153778563\\
			1.24902054108216	417.630324202447\\
			1.25325450901804	421.476623753948\\
			1.25748847695391	425.374796193161\\
			1.26172244488978	429.330674967423\\
			1.26595641282565	433.34992431568\\
			1.27019038076152	437.433810252091\\
			1.27442434869739	441.583598790817\\
			1.27865831663327	445.800555946016\\
			1.28289228456914	450.085947731848\\
			1.28712625250501	454.441040162474\\
			1.29136022044088	458.867099252052\\
			1.29559418837675	463.365391014742\\
			1.29982815631263	467.937181464704\\
			1.3040621242485	472.583736616097\\
			1.30829609218437	477.306322483081\\
			1.31253006012024	482.106205079815\\
			1.31676402805611	486.98465042046\\
			1.32099799599198	491.942924519175\\
			1.32523196392786	496.982293390119\\
			1.32946593186373	502.104023047452\\
			1.3336998997996	507.30964115547\\
			1.33793386773547	512.611770875035\\
			1.34216783567134	518.017865980569\\
			1.34640180360721	523.529370227843\\
			1.35063577154309	529.14772737263\\
			1.35486973947896	534.874381170701\\
			1.35910370741483	540.71077537783\\
			1.3633376753507	546.658353749787\\
			1.36757164328657	552.718560042345\\
			1.37180561122245	558.892838011277\\
			1.37603957915832	565.182631412354\\
			1.38027354709419	571.589384001348\\
			1.38450751503006	578.114539534032\\
			1.38874148296593	584.759541766177\\
			1.3929754509018	591.525834453556\\
			1.39720941883768	598.414861351941\\
			1.40144338677355	605.428066217102\\
			1.40567735470942	612.586391963412\\
			1.40991132264529	619.937061101903\\
			1.41414529058116	627.480847564523\\
			1.41837925851703	635.216394300401\\
			1.42261322645291	643.142344258667\\
			1.42684719438878	651.257340388448\\
			1.43108116232465	659.560025638874\\
			1.43531513026052	668.049042959075\\
			1.43954909819639	676.723035298179\\
			1.44378306613226	685.580645605315\\
			1.44801703406814	694.620516829612\\
			1.45225100200401	703.841291920199\\
			1.45648496993988	713.241686737508\\
			1.46071893787575	722.874684385214\\
			1.46495290581162	732.796062064523\\
			1.4691868737475	743.019564883428\\
			1.47342084168337	753.55893794992\\
			1.47765480961924	764.427926371992\\
			1.48188877755511	775.640275257636\\
			1.48612274549098	787.209729714845\\
			1.49035671342685	799.150034851611\\
			1.49459068136273	811.4683729398\\
			1.4988246492986	824.143866722607\\
			1.50305861723447	837.189148651032\\
			1.50729258517034	850.622633051255\\
			1.51152655310621	864.462734249451\\
			1.51576052104208	878.727866571795\\
			1.51999448897796	893.436444344466\\
			1.52422845691383	908.606881893638\\
			1.5284624248497	924.257593545488\\
			1.53269639278557	940.406993626192\\
			1.53693036072144	957.073496461928\\
			1.54116432865731	974.407226638494\\
			1.54539829659319	992.575031421519\\
			1.54963226452906	1011.5313916033\\
			1.55386623246493	1031.2292599794\\
			1.5581002004008	1051.62158934541\\
			1.56233416833667	1072.6613324969\\
			1.56656813627255	1094.30144222943\\
			1.57080210420842	1116.4948713386\\
			1.57503607214429	1139.19457261996\\
			1.57927004008016	1162.47388825013\\
			1.58350400801603	1187.41376127907\\
			1.5877379759519	1215.52908415949\\
			1.59197194388778	1245.6481937115\\
			1.59620591182365	1276.70746913247\\
			1.60043987975952	1308.77095313607\\
			1.60467384769539	1341.90268843597\\
			1.60890781563126	1376.16671774587\\
			1.61314178356713	1411.62708377943\\
			1.61737575150301	1448.34782925034\\
			1.62160971943888	1486.39299687227\\
			1.62584368737475	1525.82662935891\\
			1.63007765531062	1566.71276942394\\
			1.63431162324649	1609.11545978103\\
			1.63854559118236	1653.09874314386\\
			1.64277955911824	1698.72666222612\\
			1.64701352705411	1746.06325974147\\
			1.65124749498998	1795.17257840361\\
			1.65548146292585	1846.11866092621\\
			1.65971543086172	1898.96555002294\\
			1.6639493987976	1953.93157297041\\
			1.66818336673347	2013.05417448044\\
			1.67241733466934	2076.75763167835\\
			1.67665130260521	2144.79621997472\\
			1.68088527054108	2216.92421478017\\
			1.68511923847695	2292.8958915053\\
			1.68935320641283	2372.4655255607\\
			1.6935871743487	2455.38739235697\\
			1.69782114228457	2541.41576730473\\
			1.70205511022044	2630.30492581456\\
			1.70628907815631	2721.80914329707\\
			1.71052304609218	2815.68269516286\\
			1.71475701402806	2911.67985682252\\
			1.71899098196393	3009.55490368668\\
			1.7232249498998	3109.06211116591\\
			1.72745891783567	3209.95575467083\\
			1.73169288577154	3311.99010961203\\
			1.73592685370742	3415.23314357844\\
			1.74016082164329	3524.5667799253\\
			1.74439478957916	3640.92608954333\\
			1.74862875751503	3763.24855707845\\
			1.7528627254509	3890.47166717657\\
			1.75709669338677	4021.53290448361\\
			1.76133066132265	4155.4249245484\\
			1.76556462925852	4291.96387593171\\
			1.76979859719439	4431.18339878845\\
			1.77403256513026	4573.03827382186\\
			1.77826653306613	4717.48328173518\\
			1.782500501002	4864.47320323166\\
			1.78673446893788	5013.96281901457\\
			1.79096843687375	5165.90690978713\\
			1.79520240480962	5320.26025625261\\
			1.79943637274549	5476.97763911425\\
			1.80367034068136	5636.0138390753\\
			1.80790430861723	5797.32363683902\\
			1.81213827655311	5960.86181310864\\
			1.81637224448898	6126.58314858742\\
			1.82060621242485	6294.44242397862\\
			1.82484018036072	6464.39441998547\\
			1.82907414829659	6636.39391731123\\
			1.83330811623247	6810.39569665914\\
			1.83754208416834	6986.35680998755\\
			1.84177605210421	7165.40782809704\\
			1.84601002004008	7348.40065118871\\
			1.85024398797595	7535.16208320044\\
			1.85447795591182	7725.51892807011\\
			1.8587119238477	7919.29798973563\\
			1.86294589178357	8116.32607213485\\
			1.86717985971944	8316.42997920569\\
			1.87141382765531	8519.43651488601\\
			1.87564779559118	8725.17248311368\\
			1.87988176352705	8933.46468782662\\
			1.88411573146293	9144.13993296269\\
			1.8883496993988	9357.02502245977\\
			1.89258366733467	9571.94676025577\\
			1.89681763527054	9788.73195028855\\
			1.90105160320641	10007.4763935695\\
			1.90528557114228	10229.1341012685\\
			1.90951953907816	10453.87812391\\
			1.91375350701403	10681.7897660297\\
			1.9179874749499	10912.950332163\\
			1.92222144288577	11147.4411268458\\
			1.92645541082164	11385.3434546136\\
			1.93068937875752	11626.738620002\\
			1.93492334669339	11871.7079275466\\
			1.93915731462926	12120.3326817832\\
			1.94339128256513	12372.6941872473\\
			1.947625250501	12628.8737484745\\
			1.95185921843687	12888.7486273561\\
			1.95609318637275	13151.3256750216\\
			1.96032715430862	13416.5486956756\\
			1.96456112224449	13684.5211862383\\
			1.96879509018036	13955.3466436298\\
			1.97302905811623	14229.1285647703\\
			1.9772630260521	14505.97044658\\
			1.98149699398798	14785.9757859792\\
			1.98573096192385	15069.2480798879\\
			1.98996492985972	15355.8908252263\\
			1.99419889779559	15646.0075189148\\
			1.99843286573146	15939.7016578733\\
			2.00266683366733	16237.0767390222\\
			2.00690080160321	16538.2362592815\\
			2.01113476953908	16843.2837155716\\
			2.01536873747495	17152.3226048125\\
			2.01960270541082	17465.4564239245\\
			2.02383667334669	17782.7886698278\\
			2.02807064128257	18104.4228394424\\
			2.03230460921844	18430.4624296887\\
			2.03653857715431	18761.6547166167\\
			2.04077254509018	19099.5877846138\\
			2.04500651302605	19444.1277892208\\
			2.04924048096192	19795.0547921843\\
			2.0534744488978	20152.1488552509\\
			2.05770841683367	20515.1900401672\\
			2.06194238476954	20883.9584086797\\
			2.06617635270541	21258.2340225351\\
			2.07041032064128	21637.79694348\\
			2.07464428857715	22022.4272332609\\
			2.07887825651303	22411.9049536243\\
			2.0831122244489	22806.0101663171\\
			2.08734619238477	23204.5229330857\\
			2.09158016032064	23607.2233156766\\
			2.09581412825651	24013.8913758366\\
			2.10004809619238	24424.3071753122\\
			2.10428206412826	24838.25077585\\
			2.10851603206413	25255.5022391965\\
			2.11275	25675.8416270984\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	6.46897561977258\\
			0.00846793587174349	13.0463956538004\\
			0.0127019038076152	19.486911944005\\
			0.016935871743487	25.545176332308\\
			0.0211698396793587	30.975840660631\\
			0.0254038076152305	35.5335567708955\\
			0.0296377755511022	38.9729765050231\\
			0.033871743486974	41.313693861458\\
			0.0381057114228457	43.4350888894111\\
			0.0423396793587174	45.4365636841508\\
			0.0465736472945892	47.3238220581869\\
			0.0508076152304609	49.1025678240291\\
			0.0550415831663327	50.7785047941872\\
			0.0592755511022044	52.357336781171\\
			0.0635095190380762	53.8447675974902\\
			0.0677434869739479	55.2465010556547\\
			0.0719774549098196	56.5682409681741\\
			0.0762114228456914	57.8156911475583\\
			0.0804453907815631	58.9945554063171\\
			0.0846793587174349	60.1105375569601\\
			0.0889133266533066	61.1693414119973\\
			0.0931472945891784	62.1766707839382\\
			0.0973812625250501	63.1382294852929\\
			0.101615230460922	64.0597213285709\\
			0.105849198396794	64.9468501262821\\
			0.110083166332665	65.8053196909362\\
			0.114317134268537	66.6408338350431\\
			0.118551102204409	67.4590963711124\\
			0.122785070140281	68.265811111654\\
			0.127019038076152	69.0666818691776\\
			0.131253006012024	69.8674124561931\\
			0.135486973947896	70.6737066852101\\
			0.139720941883768	71.4912683687384\\
			0.143954909819639	72.3210927830974\\
			0.148188877755511	73.1351238383855\\
			0.152422845691383	73.9283921916101\\
			0.156656813627255	74.7017098954415\\
			0.160890781563126	75.4558890025499\\
			0.165124749498998	76.1917415656056\\
			0.16935871743487	76.9100796372787\\
			0.173592685370742	77.6117152702396\\
			0.177826653306613	78.2974605171585\\
			0.182060621242485	78.9681274307056\\
			0.186294589178357	79.6245280635511\\
			0.190528557114228	80.2674744683653\\
			0.1947625250501	80.8977786978184\\
			0.198996492985972	81.5162528045806\\
			0.203230460921844	82.1237088413222\\
			0.207464428857715	82.7209588607135\\
			0.211698396793587	83.3088149154246\\
			0.215932364729459	83.8880890581258\\
			0.220166332665331	84.4595933414873\\
			0.224400300601202	85.0241398181794\\
			0.228634268537074	85.5825405408723\\
			0.232868236472946	86.1356075622363\\
			0.237102204408818	86.6841529349415\\
			0.241336172344689	87.2289887116582\\
			0.245570140280561	87.7709269450567\\
			0.249804108216433	88.3107796878072\\
			0.254038076152305	88.8493589925799\\
			0.258272044088176	89.387476912045\\
			0.262506012024048	89.9259454988729\\
			0.26673997995992	90.4655768057337\\
			0.270973947895792	91.0071828852977\\
			0.275207915831663	91.551575790235\\
			0.279441883767535	92.099567573216\\
			0.283675851703407	92.6519702869109\\
			0.287909819639279	93.20959598399\\
			0.29214378757515	93.7732567171233\\
			0.296377755511022	94.3437645389813\\
			0.300611723446894	94.9219315022341\\
			0.304845691382766	95.5085696595519\\
			0.309079659318637	96.1041654731524\\
			0.313313627254509	96.7004211058705\\
			0.317547595190381	97.2936212592644\\
			0.321781563126253	97.8840547341975\\
			0.326015531062124	98.4720103315333\\
			0.330249498997996	99.0577768521354\\
			0.334483466933868	99.6416430968673\\
			0.338717434869739	100.223897866592\\
			0.342951402805611	100.804829962175\\
			0.347185370741483	101.384728184477\\
			0.351419338677355	101.963881334363\\
			0.355653306613226	102.542578212697\\
			0.359887274549098	103.121107620341\\
			0.36412124248497	103.69975835816\\
			0.368355210420842	104.278819227017\\
			0.372589178356713	104.858579027775\\
			0.376823146292585	105.439326561299\\
			0.381057114228457	106.02135062845\\
			0.385291082164329	106.604940030094\\
			0.3895250501002	107.190383567093\\
			0.393759018036072	107.777970040312\\
			0.397992985971944	108.367988250613\\
			0.402226953907816	108.96072699886\\
			0.406460921843687	109.556475085916\\
			0.410694889779559	110.155521312646\\
			0.414928857715431	110.758154479912\\
			0.419162825651303	111.3646485556\\
			0.423396793587174	111.972160007278\\
			0.427630761523046	112.578589487782\\
			0.431864729458918	113.184196444548\\
			0.43609869739479	113.789240325011\\
			0.440332665330661	114.393980576607\\
			0.444566633266533	114.99867664677\\
			0.448800601202405	115.603587982938\\
			0.453034569138277	116.208974032544\\
			0.457268537074148	116.815094243024\\
			0.46150250501002	117.422208061814\\
			0.465736472945892	118.030574936348\\
			0.469970440881764	118.640454314063\\
			0.474204408817635	119.252105642394\\
			0.478438376753507	119.865788368776\\
			0.482672344689379	120.481761940644\\
			0.486906312625251	121.100285805435\\
			0.491140280561122	121.721619410582\\
			0.495374248496994	122.346022203522\\
			0.499608216432866	122.973753631691\\
			0.503842184368738	123.605073142522\\
			0.508076152304609	124.240240183453\\
			0.512310120240481	124.879514201918\\
			0.516544088176353	125.523154645352\\
			0.520778056112224	126.171420961191\\
			0.525012024048096	126.824572596871\\
			0.529245991983968	127.482868999826\\
			0.53347995991984	128.146569617493\\
			0.537713927855711	128.815933897306\\
			0.541947895791583	129.491221286701\\
			0.546181863727455	130.172691233113\\
			0.550415831663327	130.860603183978\\
			0.554649799599198	131.555216586732\\
			0.55888376753507	132.256790821782\\
			0.563117735470942	132.964079868745\\
			0.567351703406814	133.675742905305\\
			0.571585671342685	134.391838283724\\
			0.575819639278557	135.112424356266\\
			0.580053607214429	135.837559475193\\
			0.584287575150301	136.567301992769\\
			0.588521543086172	137.301710261257\\
			0.592755511022044	138.04084263292\\
			0.596989478957916	138.784757460022\\
			0.601223446893788	139.533513094825\\
			0.605457414829659	140.287167889593\\
			0.609691382765531	141.045780196589\\
			0.613925350701403	141.809408368076\\
			0.618159318637275	142.578110756317\\
			0.622393286573146	143.351945713576\\
			0.626627254509018	144.130971592115\\
			0.63086122244489	144.915246744199\\
			0.635095190380762	145.704829522089\\
			0.639329158316633	146.49977827805\\
			0.643563126252505	147.300151364344\\
			0.647797094188377	148.106007133234\\
			0.652031062124249	148.917403936985\\
			0.65626503006012	149.734400127858\\
			0.660498997995992	150.557054058118\\
			0.664732965931864	151.385424080027\\
			0.668966933867736	152.219568545848\\
			0.673200901803607	153.059545807845\\
			0.677434869739479	153.905414218281\\
			0.681668837675351	154.757232129419\\
			0.685902805611223	155.615057893523\\
			0.690136773547094	156.478949862855\\
			0.694370741482966	157.348966389678\\
			0.698604709418838	158.225165826257\\
			0.702838677354709	159.107606524853\\
			0.707072645290581	159.996346837731\\
			0.711306613226453	160.891445117153\\
			0.715540581162325	161.792959715382\\
			0.719774549098196	162.701127616353\\
			0.724008517034068	163.6187399851\\
			0.72824248496994	164.546694769391\\
			0.732476452905812	165.484936891535\\
			0.736710420841683	166.43341127384\\
			0.740944388777555	167.392062838614\\
			0.745178356713427	168.360836508164\\
			0.749412324649299	169.339677204799\\
			0.75364629258517	170.328529850825\\
			0.757880260521042	171.327339368551\\
			0.762114228456914	172.336050680284\\
			0.766348196392786	173.354608708333\\
			0.770582164328657	174.382958375005\\
			0.774816132264529	175.421044602608\\
			0.779050100200401	176.468812313449\\
			0.783284068136273	177.526206429837\\
			0.787518036072144	178.59317187408\\
			0.791752004008016	179.669653568484\\
			0.795985971943888	180.755596435358\\
			0.80021993987976	181.85094539701\\
			0.804453907815631	182.955645375748\\
			0.808687875751503	184.069641293878\\
			0.812921843687375	185.19287807371\\
			0.817155811623247	186.325300637551\\
			0.821389779559118	187.466853907708\\
			0.82562374749499	188.618265257357\\
			0.829857715430862	189.780884795433\\
			0.834091683366734	190.954859831829\\
			0.838325651302605	192.140318518173\\
			0.842559619238477	193.33738900609\\
			0.846793587174349	194.546199447206\\
			0.85102755511022	195.766877993147\\
			0.855261523046092	196.999552795538\\
			0.859495490981964	198.244352006007\\
			0.863729458917836	199.501403776178\\
			0.867963426853708	200.770836257678\\
			0.872197394789579	202.052777602132\\
			0.876431362725451	203.347355961166\\
			0.880665330661323	204.654699486407\\
			0.884899298597194	205.97493632948\\
			0.889133266533066	207.308194642012\\
			0.893367234468938	208.654602575627\\
			0.89760120240481	210.014288281953\\
			0.901835170340681	211.387379912614\\
			0.906069138276553	212.774005619237\\
			0.910303106212425	214.174293553448\\
			0.914537074148297	215.588371866873\\
			0.918771042084168	217.016368711137\\
			0.92300501002004	218.458413658621\\
			0.927238977955912	219.915155116762\\
			0.931472945891784	221.387181926532\\
			0.935706913827655	222.874680164446\\
			0.939940881763527	224.377835907017\\
			0.944174849699399	225.896835230761\\
			0.948408817635271	227.431864212193\\
			0.952642785571142	228.983108927827\\
			0.956876753507014	230.550755454178\\
			0.961110721442886	232.134989867761\\
			0.965344689378758	233.735998245091\\
			0.969578657314629	235.353966662683\\
			0.973812625250501	236.98908119705\\
			0.978046593186373	238.641527924709\\
			0.982280561122244	240.311492922174\\
			0.986514529058116	241.999162265959\\
			0.990748496993988	243.70472203258\\
			0.99498246492986	245.42835829855\\
			0.999216432865732	247.170257140386\\
			1.0034504008016	248.930604634602\\
			1.00768436873748	250.709586857712\\
			1.01191833667335	252.507389886231\\
			1.01615230460922	254.324199796674\\
			1.02038627254509	256.160202665557\\
			1.02462024048096	258.015584569393\\
			1.02885420841683	259.892416965056\\
			1.03308817635271	261.79446701471\\
			1.03732214428858	263.721881873205\\
			1.04155611222445	265.674714874546\\
			1.04579008016032	267.653019352736\\
			1.05002404809619	269.656848641781\\
			1.05425801603206	271.686256075682\\
			1.05849198396794	273.741294988446\\
			1.06272595190381	275.822018714076\\
			1.06695991983968	277.928480586576\\
			1.07119388777555	280.06073393995\\
			1.07542785571142	282.218832108202\\
			1.07966182364729	284.402828425336\\
			1.08389579158317	286.612776225357\\
			1.08812975951904	288.848728842269\\
			1.09236372745491	291.110739610074\\
			1.09659769539078	293.398861862779\\
			1.10083166332665	295.713148934386\\
			1.10506563126253	298.0536541589\\
			1.1092995991984	300.420430870325\\
			1.11353356713427	302.813532402665\\
			1.11776753507014	305.23407905875\\
			1.12200150300601	307.687296551247\\
			1.12623547094188	310.174451488281\\
			1.13046943887776	312.696215592433\\
			1.13470340681363	315.253260586285\\
			1.1389373747495	317.846258192418\\
			1.14317134268537	320.475880133415\\
			1.14740531062124	323.142798131857\\
			1.15163927855711	325.847683910325\\
			1.15587324649299	328.5912091914\\
			1.16010721442886	331.374045697665\\
			1.16434118236473	334.196865151702\\
			1.1685751503006	337.060339276091\\
			1.17280911823647	339.965139793414\\
			1.17704308617234	342.911938426253\\
			1.18127705410822	345.901406897189\\
			1.18551102204409	348.934216928805\\
			1.18974498997996	352.01104024368\\
			1.19397895791583	355.132566073213\\
			1.1982129258517	358.299927485466\\
			1.20244689378758	361.514201125036\\
			1.20668086172345	364.776327571645\\
			1.21091482965932	368.087247405016\\
			1.21514879759519	371.447901204871\\
			1.21938276553106	374.859229550932\\
			1.22361673346693	378.322173022921\\
			1.22785070140281	381.837672200561\\
			1.23208466933868	385.406667663573\\
			1.23631863727455	389.03009999168\\
			1.24055260521042	392.708909764603\\
			1.24478657314629	396.444037562065\\
			1.24902054108216	400.236423963789\\
			1.25325450901804	404.087009549496\\
			1.25748847695391	407.996734898908\\
			1.26172244488978	411.966540591748\\
			1.26595641282565	415.997367207737\\
			1.27019038076152	420.090155326599\\
			1.27442434869739	424.245845528054\\
			1.27865831663327	428.468836379966\\
			1.28289228456914	432.772423517336\\
			1.28712625250501	437.159058154633\\
			1.29136022044088	441.630148224686\\
			1.29559418837675	446.187101660324\\
			1.29982815631263	450.831326394377\\
			1.3040621242485	455.564230359673\\
			1.30829609218437	460.387221489042\\
			1.31253006012024	465.301707715313\\
			1.31676402805611	470.309096971316\\
			1.32099799599198	475.410797189879\\
			1.32523196392786	480.608216303831\\
			1.32946593186373	485.902762246002\\
			1.3336998997996	491.295842949221\\
			1.33793386773547	496.788866346318\\
			1.34216783567134	502.383240370121\\
			1.34640180360721	508.080940363263\\
			1.35063577154309	513.903565189218\\
			1.35486973947896	519.862503091257\\
			1.35910370741483	525.959046587401\\
			1.3633376753507	532.194488195665\\
			1.36757164328657	538.570120434067\\
			1.37180561122245	545.087235820626\\
			1.37603957915832	551.747126873359\\
			1.38027354709419	558.551086110283\\
			1.38450751503006	565.500406049416\\
			1.38874148296593	572.596379208777\\
			1.3929754509018	579.840298106382\\
			1.39720941883768	587.233455260249\\
			1.40144338677355	594.777143188396\\
			1.40567735470942	602.472654408841\\
			1.40991132264529	610.325961566687\\
			1.41414529058116	618.406749423535\\
			1.41837925851703	626.735501550953\\
			1.42261322645291	635.309103242605\\
			1.42684719438878	644.124439792153\\
			1.43108116232465	653.178396493262\\
			1.43531513026052	662.467858639592\\
			1.43954909819639	671.989711524808\\
			1.44378306613226	681.740840442573\\
			1.44801703406814	691.71813068655\\
			1.45225100200401	701.9184675504\\
			1.45648496993988	712.338736327789\\
			1.46071893787575	723.030919700444\\
			1.46495290581162	734.089366844645\\
			1.4691868737475	745.528029452908\\
			1.47342084168337	757.359748938198\\
			1.47765480961924	769.59736671348\\
			1.48188877755511	782.253724191721\\
			1.48612274549098	795.341662785886\\
			1.49035671342685	808.872796804923\\
			1.49459068136273	822.827147334738\\
			1.4988246492986	837.211775512936\\
			1.50305861723447	852.051499083958\\
			1.50729258517034	867.371135792243\\
			1.51152655310621	883.195503382231\\
			1.51576052104208	899.549419598361\\
			1.51999448897796	916.457702185076\\
			1.52422845691383	933.945168886813\\
			1.5284624248497	952.036637448012\\
			1.53269639278557	970.824650693423\\
			1.53693036072144	990.590660980992\\
			1.54116432865731	1011.30117752105\\
			1.54539829659319	1032.88514040989\\
			1.54963226452906	1055.27148974382\\
			1.55386623246493	1078.38916561914\\
			1.5581002004008	1102.16710813214\\
			1.56233416833667	1126.53425737912\\
			1.56656813627255	1151.42032455011\\
			1.57080210420842	1177.32337890177\\
			1.57503607214429	1206.02387608225\\
			1.57927004008016	1237.93468518185\\
			1.58350400801603	1270.92096403197\\
			1.5877379759519	1304.98064292161\\
			1.59197194388778	1340.18467566322\\
			1.59620591182365	1376.60401606928\\
			1.60043987975952	1414.30961795225\\
			1.60467384769539	1453.3724351246\\
			1.60890781563126	1493.8634213988\\
			1.61314178356713	1535.85353058731\\
			1.61737575150301	1579.4137165026\\
			1.62160971943888	1624.61493295714\\
			1.62584368737475	1671.52813376339\\
			1.63007765531062	1720.22427273383\\
			1.63431162324649	1770.77430368091\\
			1.63854559118236	1823.2491804171\\
			1.64277955911824	1877.71985675488\\
			1.64701352705411	1934.2572865067\\
			1.65124749498998	1994.15090715873\\
			1.65548146292585	2058.80360139331\\
			1.65971543086172	2127.96315013989\\
			1.6639493987976	2201.37206725404\\
			1.66818336673347	2278.77286659131\\
			1.67241733466934	2359.90806200726\\
			1.67665130260521	2444.52016735743\\
			1.68088527054108	2532.35169649738\\
			1.68511923847695	2623.14516328268\\
			1.68935320641283	2716.64308156886\\
			1.6935871743487	2812.58796521149\\
			1.69782114228457	2910.72232806613\\
			1.70205511022044	3010.78868398831\\
			1.70628907815631	3112.52954683361\\
			1.71052304609218	3215.68743045757\\
			1.71475701402806	3320.00484871575\\
			1.71899098196393	3425.66469416317\\
			1.7232249498998	3537.6123938577\\
			1.72745891783567	3656.48135306324\\
			1.73169288577154	3781.2283648476\\
			1.73592685370742	3910.81022227861\\
			1.74016082164329	4044.18371842407\\
			1.74439478957916	4180.39641588365\\
			1.74862875751503	4319.28652342229\\
			1.7528627254509	4460.84953386566\\
			1.75709669338677	4605.04452841398\\
			1.76133066132265	4751.83058826744\\
			1.76556462925852	4901.16679462625\\
			1.76979859719439	5053.01222869063\\
			1.77403256513026	5207.32597166076\\
			1.77826653306613	5364.06710473685\\
			1.782500501002	5523.19470911911\\
			1.78673446893788	5684.66786600775\\
			1.79096843687375	5848.44565660295\\
			1.79520240480962	6014.48716210495\\
			1.79943637274549	6182.75146371393\\
			1.80367034068136	6353.1976426301\\
			1.80790430861723	6525.78478005367\\
			1.81213827655311	6700.47195718483\\
			1.81637224448898	6877.2182552238\\
			1.82060621242485	7056.15171078355\\
			1.82484018036072	7238.83372943828\\
			1.82907414829659	7425.50530813479\\
			1.83330811623247	7615.98095196147\\
			1.83754208416834	7810.07516600669\\
			1.84177605210421	8007.60245535883\\
			1.84601002004008	8208.37732510627\\
			1.85024398797595	8412.21428033738\\
			1.85447795591182	8618.92782614054\\
			1.8587119238477	8828.33246760413\\
			1.86294589178357	9040.24270981652\\
			1.86717985971944	9254.47305786611\\
			1.87141382765531	9470.83801684125\\
			1.87564779559118	9689.15209183032\\
			1.87988176352705	9909.23976678816\\
			1.88411573146293	10131.7747170956\\
			1.8883496993988	10357.3256869453\\
			1.89258366733467	10585.9929038668\\
			1.89681763527054	10817.8765953898\\
			1.90105160320641	11053.076989044\\
			1.90528557114228	11291.6943123589\\
			1.90951953907816	11533.8287928642\\
			1.91375350701403	11779.5806580895\\
			1.9179874749499	12029.0501355645\\
			1.92222144288577	12282.3374528188\\
			1.92645541082164	12539.5428373819\\
			1.93068937875752	12800.7532555641\\
			1.93492334669339	13065.1639199488\\
			1.93915731462926	13332.3215572831\\
			1.94339128256513	13602.3216267061\\
			1.947625250501	13875.2595873568\\
			1.95185921843687	14151.2308983744\\
			1.95609318637275	14430.331018898\\
			1.96032715430862	14712.6554080666\\
			1.96456112224449	14998.2995250193\\
			1.96879509018036	15287.3588288952\\
			1.97302905811623	15579.9287788335\\
			1.9772630260521	15876.1048339731\\
			1.98149699398798	16175.9824534533\\
			1.98573096192385	16479.6570964131\\
			1.98996492985972	16787.2242219915\\
			1.99419889779559	17098.7792893278\\
			1.99843286573146	17414.4177575609\\
			2.00266683366733	17734.23508583\\
			2.00690080160321	18058.3267332742\\
			2.01113476953908	18386.7881590325\\
			2.01536873747495	18720.0729966141\\
			2.01960270541082	19059.9698908247\\
			2.02383667334669	19406.5241249291\\
			2.02807064128257	19759.5161619542\\
			2.03230460921844	20118.7264649269\\
			2.03653857715431	20483.935496874\\
			2.04077254509018	20854.9237208225\\
			2.04500651302605	21231.4715997993\\
			2.04924048096192	21613.3595968313\\
			2.0534744488978	22000.3681749454\\
			2.05770841683367	22392.2777971685\\
			2.06194238476954	22788.8689265275\\
			2.06617635270541	23189.9220260493\\
			2.07041032064128	23595.2175587608\\
			2.07464428857715	24004.535987689\\
			2.07887825651303	24417.6577758606\\
			2.0831122244489	24834.3633863027\\
			2.08734619238477	25254.4332820422\\
			2.09158016032064	25677.6479261058\\
			2.09581412825651	26103.7877815206\\
			2.10004809619238	26532.6333113135\\
			2.10428206412826	26963.9649785114\\
			2.10851603206413	27397.5632461411\\
			2.11275	27833.2085772295\\
		};
		\addplot [color=mycolor6, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	6.63591661812962\\
			0.00846793587174349	13.4177729582801\\
			0.0127019038076152	20.0588878165584\\
			0.016935871743487	26.2725799890714\\
			0.0211698396793587	31.7721682719261\\
			0.0254038076152305	36.2709714612295\\
			0.0296377755511022	39.4823083530883\\
			0.033871743486974	41.659213809361\\
			0.0381057114228457	43.6948029112545\\
			0.0423396793587174	45.616683360972\\
			0.0465736472945892	47.4300668903434\\
			0.0508076152304609	49.1401652311988\\
			0.0550415831663327	50.752190115368\\
			0.0592755511022044	52.2713532746811\\
			0.0635095190380762	53.7028664409679\\
			0.0677434869739479	55.0519413460584\\
			0.0719774549098196	56.3237897217827\\
			0.0762114228456914	57.5236232999706\\
			0.0804453907815631	58.6566538124521\\
			0.0846793587174349	59.7280929910572\\
			0.0889133266533066	60.7431525676158\\
			0.0931472945891784	61.7070442739578\\
			0.0973812625250501	62.6249798419133\\
			0.101615230460922	63.5021710033122\\
			0.105849198396794	64.3438294899844\\
			0.110083166332665	65.1551670337599\\
			0.114317134268537	65.9413953664686\\
			0.118551102204409	66.7077262199406\\
			0.122785070140281	67.4593713260057\\
			0.127019038076152	68.201542416494\\
			0.131253006012024	68.9394512232353\\
			0.135486973947896	69.6783094780596\\
			0.139720941883768	70.423328912797\\
			0.143954909819639	71.1797212592772\\
			0.148188877755511	71.9521859579166\\
			0.152422845691383	72.7190748398074\\
			0.156656813627255	73.4671515874519\\
			0.160890781563126	74.1970954284364\\
			0.165124749498998	74.9095855903476\\
			0.16935871743487	75.6053013007719\\
			0.173592685370742	76.284921787296\\
			0.177826653306613	76.9491262775064\\
			0.182060621242485	77.5985939989895\\
			0.186294589178357	78.234004179332\\
			0.190528557114228	78.8560360461204\\
			0.1947625250501	79.4653688269413\\
			0.198996492985972	80.0626817493811\\
			0.203230460921844	80.6486540410265\\
			0.207464428857715	81.2239649294639\\
			0.211698396793587	81.78929364228\\
			0.215932364729459	82.3453194070613\\
			0.220166332665331	82.8927214513942\\
			0.224400300601202	83.4321790028654\\
			0.228634268537074	83.9643712890614\\
			0.232868236472946	84.4899775375688\\
			0.237102204408818	85.009676975974\\
			0.241336172344689	85.5241488318637\\
			0.245570140280561	86.0340723328244\\
			0.249804108216433	86.5401267064425\\
			0.254038076152305	87.0429911803048\\
			0.258272044088176	87.5433449819976\\
			0.262506012024048	88.0418673391076\\
			0.26673997995992	88.5392374792213\\
			0.270973947895792	89.0361346299252\\
			0.275207915831663	89.533238018806\\
			0.279441883767535	90.03122687345\\
			0.283675851703407	90.5307804214439\\
			0.287909819639279	91.0325778903743\\
			0.29214378757515	91.5372985078276\\
			0.296377755511022	92.0456215013905\\
			0.300611723446894	92.5582260986493\\
			0.304845691382766	93.0757915271908\\
			0.309079659318637	93.5989970146014\\
			0.313313627254509	94.1285217884677\\
			0.317547595190381	94.6650450763763\\
			0.321781563126253	95.2092461059136\\
			0.326015531062124	95.7618041046662\\
			0.330249498997996	96.3191620280875\\
			0.334483466933868	96.8739743238307\\
			0.338717434869739	97.4263294049316\\
			0.342951402805611	97.9764824926884\\
			0.347185370741483	98.5246888083993\\
			0.351419338677355	99.0712035733627\\
			0.355653306613226	99.6162820088767\\
			0.359887274549098	100.16017933624\\
			0.36412124248497	100.70315077675\\
			0.368355210420842	101.245451551705\\
			0.372589178356713	101.787336882404\\
			0.376823146292585	102.329061990145\\
			0.381057114228457	102.870882096226\\
			0.385291082164329	103.413052421945\\
			0.3895250501002	103.955828188601\\
			0.393759018036072	104.499464617492\\
			0.397992985971944	105.044216929916\\
			0.402226953907816	105.590340347171\\
			0.406460921843687	106.138090090556\\
			0.410694889779559	106.687721381369\\
			0.414928857715431	107.239489440907\\
			0.419162825651303	107.79364949047\\
			0.423396793587174	108.350456751356\\
			0.427630761523046	108.910166444862\\
			0.431864729458918	109.473033792288\\
			0.43609869739479	110.03931401493\\
			0.440332665330661	110.609262334089\\
			0.444566633266533	111.183133971061\\
			0.448800601202405	111.758652245432\\
			0.453034569138277	112.333506684253\\
			0.457268537074148	112.907924659185\\
			0.46150250501002	113.482133547625\\
			0.465736472945892	114.056360726968\\
			0.469970440881764	114.630833574608\\
			0.474204408817635	115.205779467941\\
			0.478438376753507	115.781425784362\\
			0.482672344689379	116.357999901266\\
			0.486906312625251	116.935729196048\\
			0.491140280561122	117.514841046104\\
			0.495374248496994	118.095562828828\\
			0.499608216432866	118.678121921616\\
			0.503842184368738	119.262745701863\\
			0.508076152304609	119.849661546964\\
			0.512310120240481	120.439096834315\\
			0.516544088176353	121.031278941309\\
			0.520778056112224	121.626435245343\\
			0.525012024048096	122.224793123812\\
			0.529245991983968	122.826579954111\\
			0.53347995991984	123.432023113635\\
			0.537713927855711	124.041349979779\\
			0.541947895791583	124.654787929938\\
			0.546181863727455	125.272564341508\\
			0.550415831663327	125.894906591883\\
			0.554649799599198	126.522042058459\\
			0.55888376753507	127.154198118631\\
			0.563117735470942	127.791602149795\\
			0.567351703406814	128.434481529344\\
			0.571585671342685	129.083063634675\\
			0.575819639278557	129.737575843182\\
			0.580053607214429	130.398245532262\\
			0.584287575150301	131.065300079308\\
			0.588521543086172	131.738966861716\\
			0.592755511022044	132.419196683105\\
			0.596989478957916	133.10437168948\\
			0.601223446893788	133.794228057401\\
			0.605457414829659	134.488811025134\\
			0.609691382765531	135.188165830944\\
			0.613925350701403	135.892337713095\\
			0.618159318637275	136.601371909854\\
			0.622393286573146	137.315313659484\\
			0.626627254509018	138.034208200251\\
			0.63086122244489	138.758100770419\\
			0.635095190380762	139.487036608255\\
			0.639329158316633	140.221060952022\\
			0.643563126252505	140.960219039986\\
			0.647797094188377	141.704556110411\\
			0.652031062124249	142.454117401563\\
			0.65626503006012	143.208948151707\\
			0.660498997995992	143.969093599108\\
			0.664732965931864	144.73459898203\\
			0.668966933867736	145.505509538739\\
			0.673200901803607	146.2818705075\\
			0.677434869739479	147.063727126577\\
			0.681668837675351	147.851124634236\\
			0.685902805611223	148.644108268741\\
			0.690136773547094	149.442723268358\\
			0.694370741482966	150.247014871352\\
			0.698604709418838	151.057028315987\\
			0.702838677354709	151.872808840529\\
			0.707072645290581	152.694401683242\\
			0.711306613226453	153.521852082393\\
			0.715540581162325	154.355205276244\\
			0.719774549098196	155.194506503062\\
			0.724008517034068	156.039801001112\\
			0.72824248496994	156.891134008658\\
			0.732476452905812	157.748550763966\\
			0.736710420841683	158.6120965053\\
			0.740944388777555	159.481816470926\\
			0.745178356713427	160.357755899108\\
			0.749412324649299	161.239960028112\\
			0.75364629258517	162.128474096202\\
			0.757880260521042	163.02507870172\\
			0.762114228456914	163.932256501098\\
			0.766348196392786	164.849967483219\\
			0.770582164328657	165.778151445944\\
			0.774816132264529	166.716748187134\\
			0.779050100200401	167.66569750465\\
			0.783284068136273	168.624939196353\\
			0.787518036072144	169.594413060105\\
			0.791752004008016	170.574058893766\\
			0.795985971943888	171.563816495197\\
			0.80021993987976	172.56362566226\\
			0.804453907815631	173.573426192815\\
			0.808687875751503	174.593157884724\\
			0.812921843687375	175.622760535848\\
			0.817155811623247	176.662173944048\\
			0.821389779559118	177.711337907185\\
			0.82562374749499	178.77019222312\\
			0.829857715430862	179.838676689714\\
			0.834091683366734	180.916731104829\\
			0.838325651302605	182.004295266324\\
			0.842559619238477	183.101308972063\\
			0.846793587174349	184.207712019904\\
			0.85102755511022	185.323444207711\\
			0.855261523046092	186.448445333343\\
			0.859495490981964	187.582690251412\\
			0.863729458917836	188.727711225727\\
			0.867963426853708	189.884436606963\\
			0.872197394789579	191.052981168035\\
			0.876431362725451	192.23345968186\\
			0.880665330661323	193.425986921355\\
			0.884899298597194	194.630677659438\\
			0.889133266533066	195.847646669026\\
			0.893367234468938	197.077008723035\\
			0.89760120240481	198.318878594382\\
			0.901835170340681	199.573371055984\\
			0.906069138276553	200.840600880759\\
			0.910303106212425	202.120682841624\\
			0.914537074148297	203.413731711494\\
			0.918771042084168	204.719862263288\\
			0.92300501002004	206.039189269922\\
			0.927238977955912	207.371827504314\\
			0.931472945891784	208.717891739379\\
			0.935706913827655	210.077496748036\\
			0.939940881763527	211.450757303202\\
			0.944174849699399	212.837788177792\\
			0.948408817635271	214.238704144725\\
			0.952642785571142	215.653619976917\\
			0.956876753507014	217.082650447285\\
			0.961110721442886	218.525961402623\\
			0.965344689378758	219.98466498607\\
			0.969578657314629	221.459303994489\\
			0.973812625250501	222.950049810485\\
			0.978046593186373	224.457073816661\\
			0.982280561122244	225.98054739562\\
			0.986514529058116	227.520641929968\\
			0.990748496993988	229.077528802306\\
			0.99498246492986	230.651379395239\\
			0.999216432865732	232.24236509137\\
			1.0034504008016	233.850657273303\\
			1.00768436873748	235.476427323641\\
			1.01191833667335	237.119846624989\\
			1.01615230460922	238.78108655995\\
			1.02038627254509	240.460318511127\\
			1.02462024048096	242.157713861124\\
			1.02885420841683	243.873443992545\\
			1.03308817635271	245.607680287993\\
			1.03732214428858	247.360594130072\\
			1.04155611222445	249.132356901386\\
			1.04579008016032	250.923139984538\\
			1.05002404809619	252.733114762132\\
			1.05425801603206	254.562452616771\\
			1.05849198396794	256.41132493106\\
			1.06272595190381	258.279942766514\\
			1.06695991983968	260.171952925727\\
			1.07119388777555	262.089719955812\\
			1.07542785571142	264.033345266977\\
			1.07966182364729	266.002930269431\\
			1.08389579158317	267.998576373383\\
			1.08812975951904	270.020384989042\\
			1.09236372745491	272.068457526617\\
			1.09659769539078	274.142895396317\\
			1.10083166332665	276.243800008351\\
			1.10506563126253	278.371272772928\\
			1.1092995991984	280.525415100256\\
			1.11353356713427	282.706328400545\\
			1.11776753507014	284.914114084003\\
			1.12200150300601	287.14887356084\\
			1.12623547094188	289.410708241264\\
			1.13046943887776	291.699719535484\\
			1.13470340681363	294.016008853709\\
			1.1389373747495	296.359677606149\\
			1.14317134268537	298.730827203011\\
			1.14740531062124	301.129559054505\\
			1.15163927855711	303.555976575876\\
			1.15587324649299	306.013473044785\\
			1.16010721442886	308.505633451021\\
			1.16434118236473	311.033304105769\\
			1.1685751503006	313.597331320208\\
			1.17280911823647	316.198561405523\\
			1.17704308617234	318.837840672894\\
			1.18127705410822	321.516015433504\\
			1.18551102204409	324.233931998535\\
			1.18974498997996	326.99243667917\\
			1.19397895791583	329.79237578659\\
			1.1982129258517	332.634595631977\\
			1.20244689378758	335.519942526515\\
			1.20668086172345	338.449262781384\\
			1.21091482965932	341.423402707767\\
			1.21514879759519	344.443208616846\\
			1.21938276553106	347.509526819804\\
			1.22361673346693	350.623203627822\\
			1.22785070140281	353.785085352082\\
			1.23208466933868	356.996744968768\\
			1.23631863727455	360.259926988956\\
			1.24055260521042	363.575567294497\\
			1.24478657314629	366.944600677478\\
			1.24902054108216	370.367961929986\\
			1.25325450901804	373.846585844105\\
			1.25748847695391	377.381407211922\\
			1.26172244488978	380.973360825524\\
			1.26595641282565	384.623381476995\\
			1.27019038076152	388.332403958424\\
			1.27442434869739	392.101363061895\\
			1.27865831663327	395.931193579494\\
			1.28289228456914	399.822830303309\\
			1.28712625250501	403.777208025425\\
			1.29136022044088	407.795261537927\\
			1.29559418837675	411.877925632903\\
			1.29982815631263	416.026135102438\\
			1.3040621242485	420.240824738618\\
			1.30829609218437	424.522929333531\\
			1.31253006012024	428.879974381717\\
			1.31676402805611	433.32529926056\\
			1.32099799599198	437.860950418187\\
			1.32523196392786	442.488733490248\\
			1.32946593186373	447.210454112397\\
			1.3336998997996	452.027917920283\\
			1.33793386773547	456.94293054956\\
			1.34216783567134	461.957297635877\\
			1.34640180360721	467.072824814888\\
			1.35063577154309	472.291317722243\\
			1.35486973947896	477.614581993593\\
			1.35910370741483	483.044423264592\\
			1.3633376753507	488.582647170889\\
			1.36757164328657	494.231059348137\\
			1.37180561122245	499.991465431987\\
			1.37603957915832	505.865671058091\\
			1.38027354709419	511.870776863596\\
			1.38450751503006	518.029246660068\\
			1.38874148296593	524.342551222046\\
			1.3929754509018	530.812036269511\\
			1.39720941883768	537.439047522442\\
			1.40144338677355	544.224930700822\\
			1.40567735470942	551.17103152463\\
			1.40991132264529	558.278695713848\\
			1.41414529058116	565.549268988456\\
			1.41837925851703	572.984097068435\\
			1.42261322645291	580.584525673766\\
			1.42684719438878	588.351900524429\\
			1.43108116232465	596.287567340405\\
			1.43531513026052	604.392871841675\\
			1.43954909819639	612.694012841497\\
			1.44378306613226	621.270562262187\\
			1.44801703406814	630.125504249797\\
			1.45225100200401	639.255610485867\\
			1.45648496993988	648.657652651939\\
			1.46071893787575	658.328402429552\\
			1.46495290581162	668.264631500246\\
			1.4691868737475	678.463111545561\\
			1.47342084168337	688.920614247039\\
			1.47765480961924	699.633911286217\\
			1.48188877755511	710.599774344638\\
			1.48612274549098	721.871297049831\\
			1.49035671342685	733.568566685273\\
			1.49459068136273	745.707474037483\\
			1.4988246492986	758.3006508924\\
			1.50305861723447	771.360729035959\\
			1.50729258517034	784.900340254098\\
			1.51152655310621	798.932116332753\\
			1.51576052104208	813.460930382493\\
			1.51999448897796	828.471911442922\\
			1.52422845691383	843.989821602741\\
			1.5284624248497	860.044027341096\\
			1.53269639278557	876.663895137139\\
			1.53693036072144	893.878791470018\\
			1.54116432865731	911.718082818881\\
			1.54539829659319	930.21113566288\\
			1.54963226452906	949.387316481161\\
			1.55386623246493	969.342517197466\\
			1.5581002004008	990.41320960041\\
			1.56233416833667	1012.56490900415\\
			1.56656813627255	1035.70661416644\\
			1.57080210420842	1059.74732384505\\
			1.57503607214429	1084.59603679775\\
			1.57927004008016	1110.16175178229\\
			1.58350400801603	1136.35346755645\\
			1.5877379759519	1163.20193001296\\
			1.59197194388778	1192.14830725682\\
			1.59620591182365	1225.05161938259\\
			1.60043987975952	1259.78596159579\\
			1.60467384769539	1295.73912475451\\
			1.60890781563126	1332.9829959764\\
			1.61314178356713	1371.58946237911\\
			1.61737575150301	1411.63041108031\\
			1.62160971943888	1453.17772919763\\
			1.62584368737475	1496.30330384874\\
			1.63007765531062	1541.07902215129\\
			1.63431162324649	1587.57677122293\\
			1.63854559118236	1635.86843818131\\
			1.64277955911824	1686.02591014408\\
			1.64701352705411	1738.12107422891\\
			1.65124749498998	1792.22581755344\\
			1.65548146292585	1848.41202723532\\
			1.65971543086172	1906.75159039221\\
			1.6639493987976	1967.71022273901\\
			1.66818336673347	2033.39041140326\\
			1.67241733466934	2103.85220953609\\
			1.67665130260521	2178.81140765045\\
			1.68088527054108	2257.98379625926\\
			1.68511923847695	2341.08516587543\\
			1.68935320641283	2427.8313070119\\
			1.6935871743487	2517.9380101816\\
			1.69782114228457	2611.12106589744\\
			1.70205511022044	2707.09626467235\\
			1.70628907815631	2805.57939701926\\
			1.71052304609218	2906.28625345109\\
			1.71475701402806	3008.93262448076\\
			1.71899098196393	3113.23430062121\\
			1.7232249498998	3218.90707238536\\
			1.72745891783567	3325.66673028612\\
			1.73169288577154	3433.95955492974\\
			1.73592685370742	3548.70990157769\\
			1.74016082164329	3670.06262325425\\
			1.74439478957916	3797.00824224064\\
			1.74862875751503	3928.53728081804\\
			1.7528627254509	4063.64026126764\\
			1.75709669338677	4201.44835761424\\
			1.76133066132265	4341.82346608786\\
			1.76556462925852	4484.74227597184\\
			1.76979859719439	4630.17139190896\\
			1.77403256513026	4778.077418542\\
			1.77826653306613	4928.42696051373\\
			1.782500501002	5081.18662246693\\
			1.78673446893788	5236.32300904439\\
			1.79096843687375	5393.80272488887\\
			1.79520240480962	5553.59237464317\\
			1.79943637274549	5715.65856295005\\
			1.80367034068136	5879.96789445229\\
			1.80790430861723	6046.48697379268\\
			1.81213827655311	6215.182405614\\
			1.81637224448898	6386.020794559\\
			1.82060621242485	6558.96874527049\\
			1.82484018036072	6733.99286239124\\
			1.82907414829659	6911.05975056402\\
			1.83330811623247	7090.54075257584\\
			1.83754208416834	7273.86042618752\\
			1.84177605210421	7460.99421071128\\
			1.84601002004008	7651.76912905532\\
			1.85024398797595	7846.01220412783\\
			1.85447795591182	8043.55045883704\\
			1.8587119238477	8244.21091609117\\
			1.86294589178357	8447.82059879841\\
			1.86717985971944	8654.20652986699\\
			1.87141382765531	8863.19573220511\\
			1.87564779559118	9074.61522872098\\
			1.87988176352705	9288.29204232281\\
			1.88411573146293	9504.05319591881\\
			1.8883496993988	9721.72571241718\\
			1.89258366733467	9941.20204150771\\
			1.89681763527054	10163.2943172661\\
			1.90105160320641	10388.3697417637\\
			1.90528557114228	10616.5264173391\\
			1.90951953907816	10847.8624463306\\
			1.91375350701403	11082.4759310765\\
			1.9179874749499	11320.4649739155\\
			1.92222144288577	11561.9276771858\\
			1.92645541082164	11806.9621432259\\
			1.93068937875752	12055.6664743741\\
			1.93492334669339	12308.1387729689\\
			1.93915731462926	12564.4771413488\\
			1.94339128256513	12824.7202069737\\
			1.947625250501	13087.9413639194\\
			1.95185921843687	13353.8643503402\\
			1.95609318637275	13622.5828968187\\
			1.96032715430862	13894.1907339378\\
			1.96456112224449	14168.7815922802\\
			1.96879509018036	14446.4492024286\\
			1.97302905811623	14727.2872949658\\
			1.9772630260521	15011.3896004746\\
			1.98149699398798	15298.8498495376\\
			1.98573096192385	15589.7617727377\\
			1.98996492985972	15884.2191006576\\
			1.99419889779559	16182.31556388\\
			1.99843286573146	16484.1448929877\\
			2.00266683366733	16789.8008185634\\
			2.00690080160321	17099.3770711899\\
			2.01113476953908	17412.96738145\\
			2.01536873747495	17730.6654799264\\
			2.01960270541082	18052.5650972018\\
			2.02383667334669	18378.759963859\\
			2.02807064128257	18709.7442472112\\
			2.03230460921844	19047.2315190221\\
			2.03653857715431	19391.222628417\\
			2.04077254509018	19741.5056110018\\
			2.04500651302605	20097.8685023824\\
			2.04924048096192	20460.0993381648\\
			2.0534744488978	20827.986153955\\
			2.05770841683367	21201.316985359\\
			2.06194238476954	21579.8798679828\\
			2.06617635270541	21963.4628374323\\
			2.07041032064128	22351.8539293135\\
			2.07464428857715	22744.8411792325\\
			2.07887825651303	23142.212622795\\
			2.0831122244489	23543.7562956071\\
			2.08734619238477	23949.2602332749\\
			2.09158016032064	24358.5124714043\\
			2.09581412825651	24771.3010456012\\
			2.10004809619238	25187.4139914717\\
			2.10428206412826	25606.6393446217\\
			2.10851603206413	26028.7651406571\\
			2.11275	26453.5794151841\\
		};
		\addplot [color=mycolor7, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	5.40515409806734\\
			0.00846793587174349	10.9012736150552\\
			0.0127019038076152	16.3495439847659\\
			0.016935871743487	21.6111506410017\\
			0.0211698396793587	26.5472790175649\\
			0.0254038076152305	31.0191145482576\\
			0.0296377755511022	34.8878426668823\\
			0.033871743486974	38.0146488072412\\
			0.0381057114228457	40.2757843888913\\
			0.0423396793587174	42.1539391111321\\
			0.0465736472945892	43.9399938375924\\
			0.0508076152304609	45.6377560109481\\
			0.0550415831663327	47.2510330738755\\
			0.0592755511022044	48.7836324690507\\
			0.0635095190380762	50.2393616391498\\
			0.0677434869739479	51.6220280268491\\
			0.0719774549098196	52.9354390748247\\
			0.0762114228456914	54.1834022257528\\
			0.0804453907815631	55.3697249223094\\
			0.0846793587174349	56.4982146071708\\
			0.0889133266533066	57.5726787230131\\
			0.0931472945891784	58.5969247125125\\
			0.0973812625250501	59.5747600183451\\
			0.101615230460922	60.5099920831871\\
			0.105849198396794	61.4064283497147\\
			0.110083166332665	62.2678762606039\\
			0.114317134268537	63.098143258531\\
			0.118551102204409	63.9010367861722\\
			0.122785070140281	64.6803642862034\\
			0.127019038076152	65.4399332013011\\
			0.131253006012024	66.1835509741412\\
			0.135486973947896	66.9150250474\\
			0.139720941883768	67.6381628637535\\
			0.143954909819639	68.356771865878\\
			0.148188877755511	69.0746594964496\\
			0.152422845691383	69.7956331981445\\
			0.156656813627255	70.5235004136389\\
			0.160890781563126	71.2620685856088\\
			0.165124749498998	72.0147926536464\\
			0.16935871743487	72.7624828753661\\
			0.173592685370742	73.4928876187443\\
			0.177826653306613	74.2066695090356\\
			0.182060621242485	74.904491171495\\
			0.186294589178357	75.5870152313772\\
			0.190528557114228	76.254904313937\\
			0.1947625250501	76.9088210444292\\
			0.198996492985972	77.5494280481086\\
			0.203230460921844	78.1773879502299\\
			0.207464428857715	78.793363376048\\
			0.211698396793587	79.3980169508176\\
			0.215932364729459	79.9920112997936\\
			0.220166332665331	80.5760090482307\\
			0.224400300601202	81.1506728213837\\
			0.228634268537074	81.7166652445075\\
			0.232868236472946	82.2746489428567\\
			0.237102204408818	82.8252865416862\\
			0.241336172344689	83.3692406662508\\
			0.245570140280561	83.9071739418053\\
			0.249804108216433	84.4397489936045\\
			0.254038076152305	84.9676284469031\\
			0.258272044088176	85.4914749269559\\
			0.262506012024048	86.0119510590177\\
			0.26673997995992	86.5297194683434\\
			0.270973947895792	87.0454427801877\\
			0.275207915831663	87.5597836198054\\
			0.279441883767535	88.0734046124513\\
			0.283675851703407	88.5869683833802\\
			0.287909819639279	89.1011375578468\\
			0.29214378757515	89.616574761106\\
			0.296377755511022	90.1339426184126\\
			0.300611723446894	90.6539037550212\\
			0.304845691382766	91.1771207961869\\
			0.309079659318637	91.7042563671642\\
			0.313313627254509	92.2359730932081\\
			0.317547595190381	92.7729335995732\\
			0.321781563126253	93.3158005115145\\
			0.326015531062124	93.8652364542866\\
			0.330249498997996	94.4219040531444\\
			0.334483466933868	94.9864659333427\\
			0.338717434869739	95.5595847201362\\
			0.342951402805611	96.1412847702011\\
			0.347185370741483	96.7240382201318\\
			0.351419338677355	97.3056750993849\\
			0.355653306613226	97.8864307334119\\
			0.359887274549098	98.4665404476642\\
			0.36412124248497	99.0462395675934\\
			0.368355210420842	99.625763418651\\
			0.372589178356713	100.205347326288\\
			0.376823146292585	100.785226615957\\
			0.381057114228457	101.365636613108\\
			0.385291082164329	101.946812643194\\
			0.3895250501002	102.528990031665\\
			0.393759018036072	103.112404103974\\
			0.397992985971944	103.697290185571\\
			0.402226953907816	104.283883601908\\
			0.406460921843687	104.872419678437\\
			0.410694889779559	105.463133740608\\
			0.414928857715431	106.056261113875\\
			0.419162825651303	106.652037123687\\
			0.423396793587174	107.250697095497\\
			0.427630761523046	107.852476354756\\
			0.431864729458918	108.457610226915\\
			0.43609869739479	109.066334037427\\
			0.440332665330661	109.678883111741\\
			0.444566633266533	110.295492775311\\
			0.448800601202405	110.916398353586\\
			0.453034569138277	111.541440176566\\
			0.457268537074148	112.16729384051\\
			0.46150250501002	112.79336972519\\
			0.465736472945892	113.419932817197\\
			0.469970440881764	114.047248103125\\
			0.474204408817635	114.675580569566\\
			0.478438376753507	115.305195203113\\
			0.482672344689379	115.936356990358\\
			0.486906312625251	116.569330917895\\
			0.491140280561122	117.204381972316\\
			0.495374248496994	117.841775140214\\
			0.499608216432866	118.481775408181\\
			0.503842184368738	119.12464776281\\
			0.508076152304609	119.770657190693\\
			0.512310120240481	120.420068678425\\
			0.516544088176353	121.073147212596\\
			0.520778056112224	121.730157779801\\
			0.525012024048096	122.39136536663\\
			0.529245991983968	123.057034959679\\
			0.53347995991984	123.727431545538\\
			0.537713927855711	124.4028201108\\
			0.541947895791583	125.083465642059\\
			0.546181863727455	125.769633125907\\
			0.550415831663327	126.461587548937\\
			0.554649799599198	127.159593897741\\
			0.55888376753507	127.863917158912\\
			0.563117735470942	128.574822319043\\
			0.567351703406814	129.292574364726\\
			0.571585671342685	130.017438282555\\
			0.575819639278557	130.749679059121\\
			0.580053607214429	131.489561681018\\
			0.584287575150301	132.237347802053\\
			0.588521543086172	132.992098969494\\
			0.592755511022044	133.752952489631\\
			0.596989478957916	134.519946745805\\
			0.601223446893788	135.293120121355\\
			0.605457414829659	136.072510999621\\
			0.609691382765531	136.858157763945\\
			0.613925350701403	137.650098797665\\
			0.618159318637275	138.448372484123\\
			0.622393286573146	139.253017206658\\
			0.626627254509018	140.064071348611\\
			0.63086122244489	140.881573293322\\
			0.635095190380762	141.705561424132\\
			0.639329158316633	142.536074124379\\
			0.643563126252505	143.373149777405\\
			0.647797094188377	144.21682676655\\
			0.652031062124249	145.067143475154\\
			0.65626503006012	145.924138286557\\
			0.660498997995992	146.7878495841\\
			0.664732965931864	147.658315751123\\
			0.668966933867736	148.535575170965\\
			0.673200901803607	149.419666226968\\
			0.677434869739479	150.310627302471\\
			0.681668837675351	151.208496780814\\
			0.685902805611223	152.113313045339\\
			0.690136773547094	153.025114479384\\
			0.694370741482966	153.943939466291\\
			0.698604709418838	154.869826389399\\
			0.702838677354709	155.802813632049\\
			0.707072645290581	156.74293957758\\
			0.711306613226453	157.690242609334\\
			0.715540581162325	158.644761110651\\
			0.719774549098196	159.606533464869\\
			0.724008517034068	160.575598055331\\
			0.72824248496994	161.551993265376\\
			0.732476452905812	162.53585480366\\
			0.736710420841683	163.530840991542\\
			0.740944388777555	164.538707654718\\
			0.745178356713427	165.559334521981\\
			0.749412324649299	166.592601322127\\
			0.75364629258517	167.63838778395\\
			0.757880260521042	168.696573636245\\
			0.762114228456914	169.767038607804\\
			0.766348196392786	170.849662427424\\
			0.770582164328657	171.944324823897\\
			0.774816132264529	173.050905526019\\
			0.779050100200401	174.169284262584\\
			0.783284068136273	175.299340762386\\
			0.787518036072144	176.440954754219\\
			0.791752004008016	177.594005966878\\
			0.795985971943888	178.758374129158\\
			0.80021993987976	179.933938969851\\
			0.804453907815631	181.120580217754\\
			0.808687875751503	182.318177601659\\
			0.812921843687375	183.526610850362\\
			0.817155811623247	184.745759692656\\
			0.821389779559118	185.975503857337\\
			0.82562374749499	187.215723073198\\
			0.829857715430862	188.46717537478\\
			0.834091683366734	189.732209235901\\
			0.838325651302605	191.01104169937\\
			0.842559619238477	192.30376161836\\
			0.846793587174349	193.610457846045\\
			0.85102755511022	194.931219235596\\
			0.855261523046092	196.266134640187\\
			0.859495490981964	197.61529291299\\
			0.863729458917836	198.978782907178\\
			0.867963426853708	200.356693475924\\
			0.872197394789579	201.749113472399\\
			0.876431362725451	203.156131749777\\
			0.880665330661323	204.57783716123\\
			0.884899298597194	206.014318559932\\
			0.889133266533066	207.465664799054\\
			0.893367234468938	208.931964731769\\
			0.89760120240481	210.41330721125\\
			0.901835170340681	211.90978109067\\
			0.906069138276553	213.421475223201\\
			0.910303106212425	214.948478462016\\
			0.914537074148297	216.490879660288\\
			0.918771042084168	218.048767671188\\
			0.92300501002004	219.622871413386\\
			0.927238977955912	221.214477175748\\
			0.931472945891784	222.823764165628\\
			0.935706913827655	224.45088787454\\
			0.939940881763527	226.096003794\\
			0.944174849699399	227.75926741552\\
			0.948408817635271	229.440834230615\\
			0.952642785571142	231.140859730799\\
			0.956876753507014	232.859499407586\\
			0.961110721442886	234.596908752491\\
			0.965344689378758	236.353243257027\\
			0.969578657314629	238.128658412709\\
			0.973812625250501	239.923309711051\\
			0.978046593186373	241.737352643567\\
			0.982280561122244	243.57094270177\\
			0.986514529058116	245.424235377177\\
			0.990748496993988	247.297386161299\\
			0.99498246492986	249.190550545652\\
			0.999216432865732	251.10388402175\\
			1.0034504008016	253.037542081107\\
			1.00768436873748	254.991680215237\\
			1.01191833667335	256.966453915654\\
			1.01615230460922	258.962424743822\\
			1.02038627254509	260.984508245\\
			1.02462024048096	263.034073940162\\
			1.02885420841683	265.111078000732\\
			1.03308817635271	267.215476598132\\
			1.03732214428858	269.347225903784\\
			1.04155611222445	271.506282089111\\
			1.04579008016032	273.692601325536\\
			1.05002404809619	275.906139784481\\
			1.05425801603206	278.146853637368\\
			1.05849198396794	280.414699055621\\
			1.06272595190381	282.709632210661\\
			1.06695991983968	285.031609273911\\
			1.07119388777555	287.380586416794\\
			1.07542785571142	289.756519810733\\
			1.07966182364729	292.159365627149\\
			1.08389579158317	294.589080037465\\
			1.08812975951904	297.045619213104\\
			1.09236372745491	299.528939325489\\
			1.09659769539078	302.038996546042\\
			1.10083166332665	304.576132599476\\
			1.10506563126253	307.145628149687\\
			1.1092995991984	309.749616237087\\
			1.11353356713427	312.388667814184\\
			1.11776753507014	315.063353833483\\
			1.12200150300601	317.774245247493\\
			1.12623547094188	320.521913008718\\
			1.13046943887776	323.306928069667\\
			1.13470340681363	326.129861382845\\
			1.1389373747495	328.991283900759\\
			1.14317134268537	331.891766575917\\
			1.14740531062124	334.831880360824\\
			1.15163927855711	337.812196207988\\
			1.15587324649299	340.833285069915\\
			1.16010721442886	343.895717899111\\
			1.16434118236473	347.000065648084\\
			1.1685751503006	350.14689926934\\
			1.17280911823647	353.336789715385\\
			1.17704308617234	356.570425168186\\
			1.18127705410822	359.848776659322\\
			1.18551102204409	363.172608879229\\
			1.18974498997996	366.542672035556\\
			1.19397895791583	369.959716335954\\
			1.1982129258517	373.424491988072\\
			1.20244689378758	376.937749199561\\
			1.20668086172345	380.500238178069\\
			1.21091482965932	384.112709131248\\
			1.21514879759519	387.775912266747\\
			1.21938276553106	391.490597792215\\
			1.22361673346693	395.257515915303\\
			1.22785070140281	399.077416843661\\
			1.23208466933868	402.951050784938\\
			1.23631863727455	406.879167946784\\
			1.24055260521042	410.86251853685\\
			1.24478657314629	414.901852762784\\
			1.24902054108216	418.997920832238\\
			1.25325450901804	423.151472952861\\
			1.25748847695391	427.364434419654\\
			1.26172244488978	431.647488112109\\
			1.26595641282565	436.003955119494\\
			1.27019038076152	440.434981513709\\
			1.27442434869739	444.941713366656\\
			1.27865831663327	449.525296750236\\
			1.28289228456914	454.18687773635\\
			1.28712625250501	458.9276023969\\
			1.29136022044088	463.748616803786\\
			1.29559418837675	468.65106702891\\
			1.29982815631263	473.636099144174\\
			1.3040621242485	478.704859221478\\
			1.30829609218437	483.858493332724\\
			1.31253006012024	489.098147549813\\
			1.31676402805611	494.424967944647\\
			1.32099799599198	499.840100589126\\
			1.32523196392786	505.344691555153\\
			1.32946593186373	510.946090141375\\
			1.3336998997996	516.660964804823\\
			1.33793386773547	522.49096852045\\
			1.34216783567134	528.436990855671\\
			1.34640180360721	534.4999213779\\
			1.35063577154309	540.680649654551\\
			1.35486973947896	546.980065253036\\
			1.35910370741483	553.399057740769\\
			1.3633376753507	559.938516685166\\
			1.36757164328657	566.599331653637\\
			1.37180561122245	573.382392213599\\
			1.37603957915832	580.288587932464\\
			1.38027354709419	587.318808377645\\
			1.38450751503006	594.473943116558\\
			1.38874148296593	601.754881716614\\
			1.3929754509018	609.163990935947\\
			1.39720941883768	616.748354536979\\
			1.40144338677355	624.528800228356\\
			1.40567735470942	632.50348951368\\
			1.40991132264529	640.670583896552\\
			1.41414529058116	649.028244880572\\
			1.41837925851703	657.574633969342\\
			1.42261322645291	666.307912666461\\
			1.42684719438878	675.22624247553\\
			1.43108116232465	684.327784900152\\
			1.43531513026052	693.610701443925\\
			1.43954909819639	703.073153610452\\
			1.44378306613226	712.713302903332\\
			1.44801703406814	722.575072885733\\
			1.45225100200401	732.722948034095\\
			1.45648496993988	743.165804999059\\
			1.46071893787575	753.912268700985\\
			1.46495290581162	764.970964060232\\
			1.4691868737475	776.350515997158\\
			1.47342084168337	788.059549432122\\
			1.47765480961924	800.106689285483\\
			1.48188877755511	812.492490562655\\
			1.48612274549098	825.189665895507\\
			1.49035671342685	838.210238496562\\
			1.49459068136273	851.571831079603\\
			1.4988246492986	865.29206635841\\
			1.50305861723447	879.388567046761\\
			1.50729258517034	893.87895585844\\
			1.51152655310621	908.780855507224\\
			1.51576052104208	924.111888706895\\
			1.51999448897796	939.889678171234\\
			1.52422845691383	956.131846614021\\
			1.5284624248497	972.937142495994\\
			1.53269639278557	990.458972118987\\
			1.53693036072144	1008.66330755224\\
			1.54116432865731	1027.51075325431\\
			1.54539829659319	1046.96191368377\\
			1.54963226452906	1066.9773932992\\
			1.55386623246493	1087.51779655915\\
			1.5581002004008	1108.54372792221\\
			1.56233416833667	1130.01579184693\\
			1.56656813627255	1151.88456608804\\
			1.57080210420842	1174.4738368015\\
			1.57503607214429	1199.13359752467\\
			1.57927004008016	1226.78954657223\\
			1.58350400801603	1255.54054355479\\
			1.5877379759519	1285.10962388242\\
			1.59197194388778	1315.56407651721\\
			1.59620591182365	1346.97119042126\\
			1.60043987975952	1379.39825455667\\
			1.60467384769539	1412.91255788554\\
			1.60890781563126	1447.58138936996\\
			1.61314178356713	1483.47203797204\\
			1.61737575150301	1520.65179265388\\
			1.62160971943888	1559.18794237757\\
			1.62584368737475	1599.14777610521\\
			1.63007765531062	1640.5985827989\\
			1.63431162324649	1683.60765142074\\
			1.63854559118236	1728.24227093283\\
			1.64277955911824	1774.56973029726\\
			1.64701352705411	1822.65731847614\\
			1.65124749498998	1872.57232443156\\
			1.65548146292585	1924.38203712563\\
			1.65971543086172	1979.01864405689\\
			1.6639493987976	2038.41570074496\\
			1.66818336673347	2102.40922054211\\
			1.67241733466934	2170.74763987844\\
			1.67665130260521	2243.17939518404\\
			1.68088527054108	2319.45292288902\\
			1.68511923847695	2399.31665942348\\
			1.68935320641283	2482.5190412175\\
			1.6935871743487	2568.8085047012\\
			1.69782114228457	2657.93348630467\\
			1.70205511022044	2749.642422458\\
			1.70628907815631	2843.6837495913\\
			1.71052304609218	2939.80590413467\\
			1.71475701402806	3037.75732251819\\
			1.71899098196393	3137.28644117198\\
			1.7232249498998	3238.14169652612\\
			1.72745891783567	3340.07152501072\\
			1.73169288577154	3443.96303527632\\
			1.73592685370742	3555.17582248975\\
			1.74016082164329	3673.44096749732\\
			1.74439478957916	3797.59258603594\\
			1.74862875751503	3926.46479384251\\
			1.7528627254509	4058.89170665392\\
			1.75709669338677	4193.92537183914\\
			1.76133066132265	4331.67520296097\\
			1.76556462925852	4472.13815385236\\
			1.76979859719439	4615.26714672367\\
			1.77403256513026	4761.01510378526\\
			1.77826653306613	4909.33494724749\\
			1.782500501002	5060.17959932072\\
			1.78673446893788	5213.50198221533\\
			1.79096843687375	5369.25501814165\\
			1.79520240480962	5527.39162931008\\
			1.79943637274549	5687.86473793096\\
			1.80367034068136	5850.62726621464\\
			1.80790430861723	6015.63213637151\\
			1.81213827655311	6182.83227061192\\
			1.81637224448898	6352.18059114623\\
			1.82060621242485	6523.63002018481\\
			1.82484018036072	6697.13347993801\\
			1.82907414829659	6872.64389261619\\
			1.83330811623247	7050.26957387051\\
			1.83754208416834	7231.56414265735\\
			1.84177605210421	7416.79903322656\\
			1.84601002004008	7605.79703477407\\
			1.85024398797595	7798.38093649582\\
			1.85447795591182	7994.37352758776\\
			1.8587119238477	8193.59759724583\\
			1.86294589178357	8395.87593466596\\
			1.86717985971944	8601.03132904411\\
			1.87141382765531	8808.8865695762\\
			1.87564779559118	9019.26444545818\\
			1.87988176352705	9231.98774588599\\
			1.88411573146293	9446.87926005558\\
			1.8883496993988	9663.76177716286\\
			1.89258366733467	9882.45834799461\\
			1.89681763527054	10103.5332572096\\
			1.90105160320641	10327.6741795037\\
			1.90528557114228	10554.9672898823\\
			1.90951953907816	10785.4987633506\\
			1.91375350701403	11019.3547749139\\
			1.9179874749499	11256.6214995775\\
			1.92222144288577	11497.3851123467\\
			1.92645541082164	11741.7317882268\\
			1.93068937875752	11989.7477022231\\
			1.93492334669339	12241.5190293409\\
			1.93915731462926	12497.1319445854\\
			1.94339128256513	12756.672622962\\
			1.947625250501	13019.568668994\\
			1.95185921843687	13285.2108950702\\
			1.95609318637275	13553.6859308835\\
			1.96032715430862	13825.0805363933\\
			1.96456112224449	14099.4814715593\\
			1.96879509018036	14376.975496341\\
			1.97302905811623	14657.6493706979\\
			1.9772630260521	14941.5898545897\\
			1.98149699398798	15228.883707976\\
			1.98573096192385	15519.6176908162\\
			1.98996492985972	15813.8785630699\\
			1.99419889779559	16111.7530846968\\
			1.99843286573146	16413.3280156563\\
			2.00266683366733	16718.6901159081\\
			2.00690080160321	17027.9261454117\\
			2.01113476953908	17341.1228641267\\
			2.01536873747495	17658.3670320126\\
			2.01960270541082	17979.745409029\\
			2.02383667334669	18305.3447551355\\
			2.02807064128257	18635.3697927254\\
			2.03230460921844	18971.5311715643\\
			2.03653857715431	19314.204529142\\
			2.04077254509018	19663.1807315125\\
			2.04500651302605	20018.2506447298\\
			2.04924048096192	20379.2051348479\\
			2.0534744488978	20745.8350679209\\
			2.05770841683367	21117.9313100026\\
			2.06194238476954	21495.2847271472\\
			2.06617635270541	21877.6861854086\\
			2.07041032064128	22264.9265508408\\
			2.07464428857715	22656.7966894979\\
			2.07887825651303	23053.0874674338\\
			2.0831122244489	23453.5897507025\\
			2.08734619238477	23858.0944053582\\
			2.09158016032064	24266.3922974548\\
			2.09581412825651	24678.2742930462\\
			2.10004809619238	25093.5312581865\\
			2.10428206412826	25511.9540589297\\
			2.10851603206413	25933.3335613298\\
			2.11275	26357.4606314408\\
		};
		\addplot [color=mycolor1, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	5.46431891399108\\
			0.00846793587174349	11.0126477086567\\
			0.0127019038076152	16.5045301483081\\
			0.016935871743487	21.7995099972562\\
			0.0211698396793587	26.7571310198123\\
			0.0254038076152305	31.2369369802874\\
			0.0296377755511022	35.0984716429927\\
			0.033871743486974	38.2012787722393\\
			0.0381057114228457	40.4401945299013\\
			0.0423396793587174	42.3538262325866\\
			0.0465736472945892	44.1716139741671\\
			0.0508076152304609	45.8976561340299\\
			0.0550415831663327	47.5360510915624\\
			0.0592755511022044	49.0908972261515\\
			0.0635095190380762	50.5662929171845\\
			0.0677434869739479	51.9663365440485\\
			0.0719774549098196	53.2951264861306\\
			0.0762114228456914	54.556761122818\\
			0.0804453907815631	55.7553388334979\\
			0.0846793587174349	56.8949579975573\\
			0.0889133266533066	57.9797169943835\\
			0.0931472945891784	59.0137142033636\\
			0.0973812625250501	60.0010480038847\\
			0.101615230460922	60.945816775334\\
			0.105849198396794	61.8521188970986\\
			0.110083166332665	62.7240527485657\\
			0.114317134268537	63.5657167091225\\
			0.118551102204409	64.3812091581561\\
			0.122785070140281	65.1746284750535\\
			0.127019038076152	65.9500730392021\\
			0.131253006012024	66.7116412299889\\
			0.135486973947896	67.463431426801\\
			0.139720941883768	68.2095420090257\\
			0.143954909819639	68.9540713560501\\
			0.148188877755511	69.7011178472613\\
			0.152422845691383	70.4547798620465\\
			0.156656813627255	71.2191557797928\\
			0.160890781563126	71.9975373057292\\
			0.165124749498998	72.7683177611342\\
			0.16935871743487	73.5208160586233\\
			0.173592685370742	74.255757005496\\
			0.177826653306613	74.9738654090519\\
			0.182060621242485	75.6758660765905\\
			0.186294589178357	76.3624838154112\\
			0.190528557114228	77.0344434328138\\
			0.1947625250501	77.6924697360977\\
			0.198996492985972	78.3372875325624\\
			0.203230460921844	78.9696216295076\\
			0.207464428857715	79.5901968342327\\
			0.211698396793587	80.1997379540372\\
			0.215932364729459	80.7989697962208\\
			0.220166332665331	81.388617168083\\
			0.224400300601202	81.9694048769232\\
			0.228634268537074	82.5420577300411\\
			0.232868236472946	83.1073005347362\\
			0.237102204408818	83.665858098308\\
			0.241336172344689	84.2184552280561\\
			0.245570140280561	84.76581673128\\
			0.249804108216433	85.3086674152793\\
			0.254038076152305	85.8477320873534\\
			0.258272044088176	86.383735554802\\
			0.262506012024048	86.9174026249246\\
			0.26673997995992	87.4494581050207\\
			0.270973947895792	87.9806268023898\\
			0.275207915831663	88.5116335243315\\
			0.279441883767535	89.0432030781454\\
			0.283675851703407	89.5760602711309\\
			0.287909819639279	90.1109299105877\\
			0.29214378757515	90.6485368038153\\
			0.296377755511022	91.1896057581131\\
			0.300611723446894	91.7348615807808\\
			0.304845691382766	92.2850290791179\\
			0.309079659318637	92.8408330604239\\
			0.313313627254509	93.4029983319984\\
			0.317547595190381	93.9722497011409\\
			0.321781563126253	94.5493119751509\\
			0.326015531062124	95.1349099613281\\
			0.330249498997996	95.7297684669718\\
			0.334483466933868	96.330814961104\\
			0.338717434869739	96.9306720438507\\
			0.342951402805611	97.5293593852239\\
			0.347185370741483	98.127132744216\\
			0.351419338677355	98.7242478798197\\
			0.355653306613226	99.3209605510276\\
			0.359887274549098	99.9175265168322\\
			0.36412124248497	100.514201536226\\
			0.368355210420842	101.111241368202\\
			0.372589178356713	101.708901771752\\
			0.376823146292585	102.30743850587\\
			0.381057114228457	102.907107329547\\
			0.385291082164329	103.508164001777\\
			0.3895250501002	104.110864281551\\
			0.393759018036072	104.715463927863\\
			0.397992985971944	105.322218699705\\
			0.402226953907816	105.93138435607\\
			0.406460921843687	106.54321665595\\
			0.410694889779559	107.157971358338\\
			0.414928857715431	107.775904222226\\
			0.419162825651303	108.397271006607\\
			0.423396793587174	109.022327470474\\
			0.427630761523046	109.651329372819\\
			0.431864729458918	110.284532472635\\
			0.43609869739479	110.922192528914\\
			0.440332665330661	111.563648400601\\
			0.444566633266533	112.205527338612\\
			0.448800601202405	112.847722610841\\
			0.453034569138277	113.490501876994\\
			0.457268537074148	114.134132796777\\
			0.46150250501002	114.778883029897\\
			0.465736472945892	115.42502023606\\
			0.469970440881764	116.072812074972\\
			0.474204408817635	116.722526206339\\
			0.478438376753507	117.374430289868\\
			0.482672344689379	118.028791985266\\
			0.486906312625251	118.685878952238\\
			0.491140280561122	119.345958850491\\
			0.495374248496994	120.00929933973\\
			0.499608216432866	120.676168079664\\
			0.503842184368738	121.346832729997\\
			0.508076152304609	122.021560950436\\
			0.512310120240481	122.700620400687\\
			0.516544088176353	123.384278740457\\
			0.520778056112224	124.072803629452\\
			0.525012024048096	124.766462727379\\
			0.529245991983968	125.465523693943\\
			0.53347995991984	126.170254188851\\
			0.537713927855711	126.880921871809\\
			0.541947895791583	127.597794402524\\
			0.546181863727455	128.321139440702\\
			0.550415831663327	129.051224646049\\
			0.554649799599198	129.788317678272\\
			0.55888376753507	130.532686197077\\
			0.563117735470942	131.284597862169\\
			0.567351703406814	132.044320333257\\
			0.571585671342685	132.811065715227\\
			0.575819639278557	133.583688610061\\
			0.580053607214429	134.362230690907\\
			0.584287575150301	135.146736230339\\
			0.588521543086172	135.937249500929\\
			0.592755511022044	136.733814775251\\
			0.596989478957916	137.536476325878\\
			0.601223446893788	138.345278425382\\
			0.605457414829659	139.160265346336\\
			0.609691382765531	139.981481361313\\
			0.613925350701403	140.808970742887\\
			0.618159318637275	141.642777763629\\
			0.622393286573146	142.482946696113\\
			0.626627254509018	143.329521812913\\
			0.63086122244489	144.1825473866\\
			0.635095190380762	145.042067689747\\
			0.639329158316633	145.908126994929\\
			0.643563126252505	146.780769574717\\
			0.647797094188377	147.660039701684\\
			0.652031062124249	148.545981648403\\
			0.65626503006012	149.438639687448\\
			0.660498997995992	150.338058091391\\
			0.664732965931864	151.244281132806\\
			0.668966933867736	152.157353084264\\
			0.673200901803607	153.077318218339\\
			0.677434869739479	154.004220807604\\
			0.681668837675351	154.938105124632\\
			0.685902805611223	155.879015441995\\
			0.690136773547094	156.826996032267\\
			0.694370741482966	157.78209116802\\
			0.698604709418838	158.744345121828\\
			0.702838677354709	159.713802166264\\
			0.707072645290581	160.690506573899\\
			0.711306613226453	161.674502617308\\
			0.715540581162325	162.66639851409\\
			0.719774549098196	163.670089469261\\
			0.724008517034068	164.686218230325\\
			0.72824248496994	165.714673294117\\
			0.732476452905812	166.755343157475\\
			0.736710420841683	167.808116317233\\
			0.740944388777555	168.872881270227\\
			0.745178356713427	169.949526513292\\
			0.749412324649299	171.037940543265\\
			0.75364629258517	172.138011856982\\
			0.757880260521042	173.249628951277\\
			0.762114228456914	174.372680322988\\
			0.766348196392786	175.507054468948\\
			0.770582164328657	176.652639885995\\
			0.774816132264529	177.809325070965\\
			0.779050100200401	178.976998520691\\
			0.783284068136273	180.155548732011\\
			0.787518036072144	181.344864201761\\
			0.791752004008016	182.544833426775\\
			0.795985971943888	183.75534490389\\
			0.80021993987976	184.976287129941\\
			0.804453907815631	186.207548601765\\
			0.808687875751503	187.449022598266\\
			0.812921843687375	188.702310355893\\
			0.817155811623247	189.968819732894\\
			0.821389779559118	191.248638652768\\
			0.82562374749499	192.541855039014\\
			0.829857715430862	193.848556815133\\
			0.834091683366734	195.168831904622\\
			0.838325651302605	196.502768230981\\
			0.842559619238477	197.85045371771\\
			0.846793587174349	199.211976288309\\
			0.85102755511022	200.587423866275\\
			0.855261523046092	201.97688437511\\
			0.859495490981964	203.380445738311\\
			0.863729458917836	204.798195879379\\
			0.867963426853708	206.230222721813\\
			0.872197394789579	207.676614189111\\
			0.876431362725451	209.137458204774\\
			0.880665330661323	210.612842692301\\
			0.884899298597194	212.102855575191\\
			0.889133266533066	213.607584776943\\
			0.893367234468938	215.127118221057\\
			0.89760120240481	216.661543831032\\
			0.901835170340681	218.210952807151\\
			0.906069138276553	219.776350323091\\
			0.910303106212425	221.358580378457\\
			0.914537074148297	222.957783753819\\
			0.918771042084168	224.57410122975\\
			0.92300501002004	226.207673586822\\
			0.927238977955912	227.858641605606\\
			0.931472945891784	229.527146066674\\
			0.935706913827655	231.213327750598\\
			0.939940881763527	232.91732743795\\
			0.944174849699399	234.639285909302\\
			0.948408817635271	236.379343945226\\
			0.952642785571142	238.137642326293\\
			0.956876753507014	239.914321833076\\
			0.961110721442886	241.709523246146\\
			0.965344689378758	243.523387346075\\
			0.969578657314629	245.356054913434\\
			0.973812625250501	247.207666728797\\
			0.978046593186373	249.078363572734\\
			0.982280561122244	250.968286225818\\
			0.986514529058116	252.877575468621\\
			0.990748496993988	254.806372081713\\
			0.99498246492986	256.754816845668\\
			0.999216432865732	258.723416394168\\
			1.0034504008016	260.716554093823\\
			1.00768436873748	262.735464827543\\
			1.01191833667335	264.780138388704\\
			1.01615230460922	266.850564570679\\
			1.02038627254509	268.946733166843\\
			1.02462024048096	271.068633970569\\
			1.02885420841683	273.216256775232\\
			1.03308817635271	275.389591374206\\
			1.03732214428858	277.588627560865\\
			1.04155611222445	279.813355128582\\
			1.04579008016032	282.063763870733\\
			1.05002404809619	284.339843580691\\
			1.05425801603206	286.641584051831\\
			1.05849198396794	288.968975077526\\
			1.06272595190381	291.322006451151\\
			1.06695991983968	293.700667966079\\
			1.07119388777555	296.104949415685\\
			1.07542785571142	298.534840593343\\
			1.07966182364729	300.990331292427\\
			1.08389579158317	303.471411312213\\
			1.08812975951904	305.981324389632\\
			1.09236372745491	308.523658850655\\
			1.09659769539078	311.098947237118\\
			1.10083166332665	313.707722090852\\
			1.10506563126253	316.350515953693\\
			1.1092995991984	319.027861367473\\
			1.11353356713427	321.740290874027\\
			1.11776753507014	324.488337015188\\
			1.12200150300601	327.272532332789\\
			1.12623547094188	330.093409368665\\
			1.13046943887776	332.951500664648\\
			1.13470340681363	335.847338762574\\
			1.1389373747495	338.781456204274\\
			1.14317134268537	341.754385531584\\
			1.14740531062124	344.766659286336\\
			1.15163927855711	347.818810010365\\
			1.15587324649299	350.911370245503\\
			1.16010721442886	354.044872873583\\
			1.16434118236473	357.220044070503\\
			1.1685751503006	360.437665760579\\
			1.17280911823647	363.69839651113\\
			1.17704308617234	367.002894889473\\
			1.18127705410822	370.351819462926\\
			1.18551102204409	373.745828798808\\
			1.18974498997996	377.185581464435\\
			1.19397895791583	380.671736027127\\
			1.1982129258517	384.204951054201\\
			1.20244689378758	387.785885112975\\
			1.20668086172345	391.415196770768\\
			1.21091482965932	395.093544594896\\
			1.21514879759519	398.821587152678\\
			1.21938276553106	402.599983011433\\
			1.22361673346693	406.429390738478\\
			1.22785070140281	410.31046890113\\
			1.23208466933868	414.243876066709\\
			1.23631863727455	418.230270802532\\
			1.24055260521042	422.270311675917\\
			1.24478657314629	426.365105907795\\
			1.24902054108216	430.523348286108\\
			1.25325450901804	434.749059050109\\
			1.25748847695391	439.043411692427\\
			1.26172244488978	443.407579705692\\
			1.26595641282565	447.842736582535\\
			1.27019038076152	452.350055815584\\
			1.27442434869739	456.930710897471\\
			1.27865831663327	461.585875320826\\
			1.28289228456914	466.316722578277\\
			1.28712625250501	471.124426162456\\
			1.29136022044088	476.010159565991\\
			1.29559418837675	480.975096281514\\
			1.29982815631263	486.020409801655\\
			1.3040621242485	491.147273619042\\
			1.30829609218437	496.356861226307\\
			1.31253006012024	501.650346116078\\
			1.31676402805611	507.02906322683\\
			1.32099799599198	512.506105515318\\
			1.32523196392786	518.089870964244\\
			1.32946593186373	523.781301020903\\
			1.3336998997996	529.58133713259\\
			1.33793386773547	535.490920746601\\
			1.34216783567134	541.510993310229\\
			1.34640180360721	547.64249627077\\
			1.35063577154309	553.88637107552\\
			1.35486973947896	560.243559171772\\
			1.35910370741483	566.715002006821\\
			1.3633376753507	573.301641027964\\
			1.36757164328657	580.004417682494\\
			1.37180561122245	586.824273417707\\
			1.37603957915832	593.762149680897\\
			1.38027354709419	600.818987919359\\
			1.38450751503006	607.996261528993\\
			1.38874148296593	615.33597847689\\
			1.3929754509018	622.862539172385\\
			1.39720941883768	630.573672339438\\
			1.40144338677355	638.467106702003\\
			1.40567735470942	646.540570984041\\
			1.40991132264529	654.791793909507\\
			1.41414529058116	663.218504202359\\
			1.41837925851703	671.818430586554\\
			1.42261322645291	680.589301786049\\
			1.42684719438878	689.528846524802\\
			1.43108116232465	698.634793526771\\
			1.43531513026052	707.904871515911\\
			1.43954909819639	717.347194048372\\
			1.44378306613226	727.030900651758\\
			1.44801703406814	736.978356744963\\
			1.45225100200401	747.200717009606\\
			1.45648496993988	757.709136127303\\
			1.46071893787575	768.514768779674\\
			1.46495290581162	779.628769648333\\
			1.4691868737475	791.062293414901\\
			1.47342084168337	802.826494760994\\
			1.47765480961924	814.915793391761\\
			1.48188877755511	827.311346943494\\
			1.48612274549098	840.026507487194\\
			1.49035671342685	853.075390740173\\
			1.49459068136273	866.472112419747\\
			1.4988246492986	880.230788243231\\
			1.50305861723447	894.365533927937\\
			1.50729258517034	908.890465191182\\
			1.51152655310621	923.819697750278\\
			1.51576052104208	939.167347322541\\
			1.51999448897796	954.947529625284\\
			1.52422845691383	971.249920459504\\
			1.5284624248497	988.230081511579\\
			1.53269639278557	1005.85698665769\\
			1.53693036072144	1024.09293250649\\
			1.54116432865731	1042.90021566663\\
			1.54539829659319	1062.24113274675\\
			1.54963226452906	1082.07798035552\\
			1.55386623246493	1102.37305510157\\
			1.5581002004008	1123.08865359356\\
			1.56233416833667	1144.18646601015\\
			1.56656813627255	1165.72704941467\\
			1.57080210420842	1188.72344256843\\
			1.57503607214429	1214.47807892964\\
			1.57927004008016	1241.93559078732\\
			1.58350400801603	1270.09734397744\\
			1.5877379759519	1299.02733371261\\
			1.59197194388778	1328.78955520539\\
			1.59620591182365	1359.44800366837\\
			1.60043987975952	1391.06667431414\\
			1.60467384769539	1423.70956235528\\
			1.60890781563126	1457.44066300437\\
			1.61314178356713	1492.32397147399\\
			1.61737575150301	1528.42348297673\\
			1.62160971943888	1565.80319272517\\
			1.62584368737475	1604.52709593189\\
			1.63007765531062	1644.65918780949\\
			1.63431162324649	1686.26346357053\\
			1.63854559118236	1729.40391842761\\
			1.64277955911824	1774.14454759331\\
			1.64701352705411	1820.5493462802\\
			1.65124749498998	1868.68230970088\\
			1.65548146292585	1918.60743306793\\
			1.65971543086172	1971.02348487787\\
			1.6639493987976	2027.86913023421\\
			1.66818336673347	2089.07488663659\\
			1.67241733466934	2154.41826079824\\
			1.67665130260521	2223.67675943241\\
			1.68088527054108	2296.62788925235\\
			1.68511923847695	2373.04915697129\\
			1.68935320641283	2452.71806930248\\
			1.6935871743487	2535.41213295915\\
			1.69782114228457	2620.90885465457\\
			1.70205511022044	2708.98574110195\\
			1.70628907815631	2799.42029901456\\
			1.71052304609218	2891.99003510562\\
			1.71475701402806	2986.47245608839\\
			1.71899098196393	3082.64506867611\\
			1.7232249498998	3180.28537958202\\
			1.72745891783567	3279.17089551936\\
			1.73169288577154	3379.07912320138\\
			1.73592685370742	3483.24942699595\\
			1.74016082164329	3595.16946075041\\
			1.74439478957916	3713.69998524865\\
			1.74862875751503	3837.6890915056\\
			1.7528627254509	3965.98487053618\\
			1.75709669338677	4097.43541335534\\
			1.76133066132265	4231.45917166969\\
			1.76556462925852	4368.28124888603\\
			1.76979859719439	4507.85105007921\\
			1.77403256513026	4650.11715608621\\
			1.77826653306613	4795.02814774403\\
			1.782500501002	4942.53260588966\\
			1.78673446893788	5092.5791113601\\
			1.79096843687375	5245.11624499232\\
			1.79520240480962	5400.09258762333\\
			1.79943637274549	5557.45672009012\\
			1.80367034068136	5717.15722322968\\
			1.80790430861723	5879.142677879\\
			1.81213827655311	6043.36166487508\\
			1.81637224448898	6209.7627650549\\
			1.82060621242485	6378.29455925547\\
			1.82484018036072	6548.90562831377\\
			1.82907414829659	6721.54455306678\\
			1.83330811623247	6896.15991435151\\
			1.83754208416834	7073.04367031026\\
			1.84177605210421	7253.85742927718\\
			1.84601002004008	7438.66334988156\\
			1.85024398797595	7627.26733909384\\
			1.85447795591182	7819.47530388446\\
			1.8587119238477	8015.09315122389\\
			1.86294589178357	8213.92678808254\\
			1.86717985971944	8415.78212143089\\
			1.87141382765531	8620.46505823936\\
			1.87564779559118	8827.78150547839\\
			1.87988176352705	9037.53737011844\\
			1.88411573146293	9249.53855912995\\
			1.8883496993988	9463.59097948335\\
			1.89258366733467	9679.50053814911\\
			1.89681763527054	9897.08398200616\\
			1.90105160320641	10117.0306593728\\
			1.90528557114228	10339.9150262207\\
			1.90951953907816	10565.8364337871\\
			1.91375350701403	10794.8942333094\\
			1.9179874749499	11027.187776025\\
			1.92222144288577	11262.8164131711\\
			1.92645541082164	11501.8794959852\\
			1.93068937875752	11744.4763757046\\
			1.93492334669339	11990.7064035666\\
			1.93915731462926	12240.6689308086\\
			1.94339128256513	12494.463308668\\
			1.947625250501	12752.1887648218\\
			1.95185921843687	13013.1993812401\\
			1.95609318637275	13276.8829538302\\
			1.96032715430862	13543.3331481418\\
			1.96456112224449	13812.643629725\\
			1.96879509018036	14084.9080641297\\
			1.97302905811623	14360.2201169058\\
			1.9772630260521	14638.6734536032\\
			1.98149699398798	14920.3617397718\\
			1.98573096192385	15205.3786409616\\
			1.98996492985972	15493.8178227225\\
			1.99419889779559	15785.7729506044\\
			1.99843286573146	16081.3376901573\\
			2.00266683366733	16380.6057069309\\
			2.00690080160321	16683.6706664754\\
			2.01113476953908	16990.6262343405\\
			2.01536873747495	17301.5660760763\\
			2.01960270541082	17616.5838572326\\
			2.02383667334669	17935.7732433594\\
			2.02807064128257	18259.2279000066\\
			2.03230460921844	18587.1005450576\\
			2.03653857715431	18921.037211442\\
			2.04077254509018	19261.5907262632\\
			2.04500651302605	19608.5468223574\\
			2.04924048096192	19961.6912325611\\
			2.0534744488978	20320.8096897106\\
			2.05770841683367	20685.6879266422\\
			2.06194238476954	21056.1116761925\\
			2.06617635270541	21431.8666711976\\
			2.07041032064128	21812.738644494\\
			2.07464428857715	22198.513328918\\
			2.07887825651303	22588.9764573061\\
			2.0831122244489	22983.9137624946\\
			2.08734619238477	23383.1109773198\\
			2.09158016032064	23786.3538346182\\
			2.09581412825651	24193.4280672261\\
			2.10004809619238	24604.1194079798\\
			2.10428206412826	25018.2135897158\\
			2.10851603206413	25435.4963452704\\
			2.11275	25855.75340748\\
		};
		\addplot [color=mycolor2, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	6.90635662552005\\
			0.00846793587174349	13.8911484352254\\
			0.0127019038076152	20.671824986809\\
			0.016935871743487	26.9658358379637\\
			0.0211698396793587	32.4906305463824\\
			0.0254038076152305	36.9636586697582\\
			0.0296377755511022	40.1064300050061\\
			0.033871743486974	42.5156090836094\\
			0.0381057114228457	44.77631519923\\
			0.0423396793587174	46.8963217637436\\
			0.0465736472945892	48.8834021890258\\
			0.0508076152304609	50.7453298869523\\
			0.0550415831663327	52.4898782693988\\
			0.0592755511022044	54.1248207482409\\
			0.0635095190380762	55.6579307353544\\
			0.0677434869739479	57.0969816426149\\
			0.0719774549098196	58.4497468818981\\
			0.0762114228456914	59.7239998650795\\
			0.0804453907815631	60.927514004035\\
			0.0846793587174349	62.0680627106402\\
			0.0889133266533066	63.1534193967708\\
			0.0931472945891784	64.1913574743023\\
			0.0973812625250501	65.1896503551106\\
			0.101615230460922	66.1560714510712\\
			0.105849198396794	67.0983941740598\\
			0.110083166332665	68.0243919359522\\
			0.114317134268537	68.9418381486239\\
			0.118551102204409	69.8585062239507\\
			0.122785070140281	70.7821695738082\\
			0.127019038076152	71.7206016100721\\
			0.131253006012024	72.6620010124295\\
			0.135486973947896	73.5775194666536\\
			0.139720941883768	74.4677968239349\\
			0.143954909819639	75.3339664799661\\
			0.148188877755511	76.1771618304399\\
			0.152422845691383	76.998516271049\\
			0.156656813627255	77.7991631974859\\
			0.160890781563126	78.5802360054435\\
			0.165124749498998	79.3428680906142\\
			0.16935871743487	80.0881928486909\\
			0.173592685370742	80.8173436753661\\
			0.177826653306613	81.5314539663325\\
			0.182060621242485	82.2316571172829\\
			0.186294589178357	82.9190865239098\\
			0.190528557114228	83.594875581906\\
			0.1947625250501	84.260157686964\\
			0.198996492985972	84.9160662347767\\
			0.203230460921844	85.5637346210365\\
			0.207464428857715	86.2042962414363\\
			0.211698396793587	86.8388844916686\\
			0.215932364729459	87.4686327674261\\
			0.220166332665331	88.0946744644016\\
			0.224400300601202	88.7181429782876\\
			0.228634268537074	89.3401717047768\\
			0.232868236472946	89.961894039562\\
			0.237102204408818	90.5844433783357\\
			0.241336172344689	91.2089531167906\\
			0.245570140280561	91.8365566506194\\
			0.249804108216433	92.4683873755148\\
			0.254038076152305	93.1055786871694\\
			0.258272044088176	93.7492639812759\\
			0.262506012024048	94.4005766535269\\
			0.26673997995992	95.0606500996152\\
			0.270973947895792	95.7306177152334\\
			0.275207915831663	96.4070355621032\\
			0.279441883767535	97.0793551422553\\
			0.283675851703407	97.7474466469311\\
			0.287909819639279	98.4116971861707\\
			0.29214378757515	99.072493870014\\
			0.296377755511022	99.7302238085013\\
			0.300611723446894	100.385274111673\\
			0.304845691382766	101.038031889568\\
			0.309079659318637	101.688884252227\\
			0.313313627254509	102.338218309691\\
			0.317547595190381	102.986421171999\\
			0.321781563126253	103.633879949191\\
			0.326015531062124	104.280981751308\\
			0.330249498997996	104.928113688389\\
			0.334483466933868	105.575662870474\\
			0.338717434869739	106.224016407605\\
			0.342951402805611	106.87356140982\\
			0.347185370741483	107.52468498716\\
			0.351419338677355	108.177774249665\\
			0.355653306613226	108.833216307374\\
			0.359887274549098	109.491398270329\\
			0.36412124248497	110.152707248569\\
			0.368355210420842	110.817530352134\\
			0.372589178356713	111.485850658418\\
			0.376823146292585	112.15333844728\\
			0.381057114228457	112.818974911557\\
			0.385291082164329	113.483081143919\\
			0.3895250501002	114.145978237037\\
			0.393759018036072	114.807987283583\\
			0.397992985971944	115.469429376227\\
			0.402226953907816	116.130625607641\\
			0.406460921843687	116.791897070495\\
			0.410694889779559	117.45356485746\\
			0.414928857715431	118.115950061207\\
			0.419162825651303	118.779373774407\\
			0.423396793587174	119.444157089732\\
			0.427630761523046	120.110621099851\\
			0.431864729458918	120.779086897436\\
			0.43609869739479	121.449875575159\\
			0.440332665330661	122.123308225689\\
			0.444566633266533	122.799705941698\\
			0.448800601202405	123.479389815856\\
			0.453034569138277	124.162680940836\\
			0.457268537074148	124.849900409307\\
			0.46150250501002	125.54136931394\\
			0.465736472945892	126.237408747408\\
			0.469970440881764	126.938339802379\\
			0.474204408817635	127.644483571526\\
			0.478438376753507	128.35616114752\\
			0.482672344689379	129.07369362303\\
			0.486906312625251	129.79740209073\\
			0.491140280561122	130.527607643288\\
			0.495374248496994	131.264631373376\\
			0.499608216432866	132.008794373666\\
			0.503842184368738	132.759247950651\\
			0.508076152304609	133.513482495687\\
			0.512310120240481	134.271476833032\\
			0.516544088176353	135.033316814376\\
			0.520778056112224	135.799088291409\\
			0.525012024048096	136.568877115823\\
			0.529245991983968	137.34276913931\\
			0.53347995991984	138.120850213558\\
			0.537713927855711	138.903206190261\\
			0.541947895791583	139.689922921108\\
			0.546181863727455	140.481086257791\\
			0.550415831663327	141.276782052001\\
			0.554649799599198	142.077096155428\\
			0.55888376753507	142.882114419764\\
			0.563117735470942	143.6919226967\\
			0.567351703406814	144.506606837926\\
			0.571585671342685	145.326252695133\\
			0.575819639278557	146.150946120013\\
			0.580053607214429	146.980772964256\\
			0.584287575150301	147.815819079554\\
			0.588521543086172	148.656170317597\\
			0.592755511022044	149.501912530076\\
			0.596989478957916	150.353131568683\\
			0.601223446893788	151.209913285108\\
			0.605457414829659	152.072343531042\\
			0.609691382765531	152.940508158176\\
			0.613925350701403	153.814493018201\\
			0.618159318637275	154.694383962809\\
			0.622393286573146	155.58026684369\\
			0.626627254509018	156.472227512534\\
			0.63086122244489	157.370351821034\\
			0.635095190380762	158.27472562088\\
			0.639329158316633	159.185434763763\\
			0.643563126252505	160.102565101373\\
			0.647797094188377	161.026202485403\\
			0.652031062124249	161.956432767542\\
			0.65626503006012	162.893916652866\\
			0.660498997995992	163.840894901157\\
			0.664732965931864	164.797545959115\\
			0.668966933867736	165.763826574404\\
			0.673200901803607	166.739693494689\\
			0.677434869739479	167.725103467635\\
			0.681668837675351	168.720013240905\\
			0.685902805611223	169.724379562166\\
			0.690136773547094	170.73815917908\\
			0.694370741482966	171.761308839313\\
			0.698604709418838	172.793785290529\\
			0.702838677354709	173.835545280393\\
			0.707072645290581	174.886545556569\\
			0.711306613226453	175.946742866722\\
			0.715540581162325	177.016093958516\\
			0.719774549098196	178.094555579615\\
			0.724008517034068	179.182084477686\\
			0.72824248496994	180.278637400391\\
			0.732476452905812	181.384171095395\\
			0.736710420841683	182.498642310364\\
			0.740944388777555	183.622007792961\\
			0.745178356713427	184.75422429085\\
			0.749412324649299	185.895248551698\\
			0.75364629258517	187.045037323167\\
			0.757880260521042	188.203840820296\\
			0.762114228456914	189.372922438895\\
			0.766348196392786	190.552524730693\\
			0.770582164328657	191.742754689506\\
			0.774816132264529	192.94371930915\\
			0.779050100200401	194.15552558344\\
			0.783284068136273	195.378280506193\\
			0.787518036072144	196.612091071224\\
			0.791752004008016	197.857064272349\\
			0.795985971943888	199.113307103384\\
			0.80021993987976	200.380926558146\\
			0.804453907815631	201.660029630449\\
			0.808687875751503	202.95072331411\\
			0.812921843687375	204.253114602944\\
			0.817155811623247	205.567310490768\\
			0.821389779559118	206.893417971397\\
			0.82562374749499	208.231544038648\\
			0.829857715430862	209.581795686335\\
			0.834091683366734	210.944279908276\\
			0.838325651302605	212.319103698285\\
			0.842559619238477	213.706374050179\\
			0.846793587174349	215.106197957773\\
			0.85102755511022	216.518682414884\\
			0.855261523046092	217.943934415328\\
			0.859495490981964	219.382261993952\\
			0.863729458917836	220.834262442773\\
			0.867963426853708	222.300093875509\\
			0.872197394789579	223.779894796928\\
			0.876431362725451	225.273803711797\\
			0.880665330661323	226.781959124885\\
			0.884899298597194	228.30449954096\\
			0.889133266533066	229.841563464791\\
			0.893367234468938	231.393289401144\\
			0.89760120240481	232.959815854789\\
			0.901835170340681	234.541281330493\\
			0.906069138276553	236.137824333024\\
			0.910303106212425	237.749583367151\\
			0.914537074148297	239.376696937642\\
			0.918771042084168	241.019303549264\\
			0.92300501002004	242.677541706787\\
			0.927238977955912	244.351549914977\\
			0.931472945891784	246.041466678603\\
			0.935706913827655	247.747430502434\\
			0.939940881763527	249.469579891236\\
			0.944174849699399	251.208053349779\\
			0.948408817635271	252.962989382831\\
			0.952642785571142	254.734526495159\\
			0.956876753507014	256.522803191531\\
			0.961110721442886	258.327963534607\\
			0.965344689378758	260.152646393994\\
			0.969578657314629	261.998966353634\\
			0.973812625250501	263.86693003656\\
			0.978046593186373	265.756544065807\\
			0.982280561122244	267.667815064408\\
			0.986514529058116	269.600749655398\\
			0.990748496993988	271.555354461812\\
			0.99498246492986	273.531636106681\\
			0.999216432865732	275.529601213042\\
			1.0034504008016	277.549256403928\\
			1.00768436873748	279.590608302372\\
			1.01191833667335	281.653663531409\\
			1.01615230460922	283.738428714073\\
			1.02038627254509	285.844910473398\\
			1.02462024048096	287.973115432418\\
			1.02885420841683	290.123050214167\\
			1.03308817635271	292.294721441679\\
			1.03732214428858	294.488135737987\\
			1.04155611222445	296.703299726127\\
			1.04579008016032	298.940220029132\\
			1.05002404809619	301.198903270035\\
			1.05425801603206	303.479356071872\\
			1.05849198396794	305.783667800022\\
			1.06272595190381	308.115100673006\\
			1.06695991983968	310.474139834166\\
			1.07119388777555	312.861248192822\\
			1.07542785571142	315.276888658293\\
			1.07966182364729	317.721524139898\\
			1.08389579158317	320.195617546955\\
			1.08812975951904	322.699631788784\\
			1.09236372745491	325.234029774703\\
			1.09659769539078	327.799274414031\\
			1.10083166332665	330.395828616087\\
			1.10506563126253	333.024155290189\\
			1.1092995991984	335.684717345658\\
			1.11353356713427	338.377977691811\\
			1.11776753507014	341.104399237967\\
			1.12200150300601	343.864444893446\\
			1.12623547094188	346.658577567566\\
			1.13046943887776	349.487260169646\\
			1.13470340681363	352.350955609005\\
			1.1389373747495	355.250095675824\\
			1.14317134268537	358.184863849135\\
			1.14740531062124	361.155772228677\\
			1.15163927855711	364.163428871889\\
			1.15587324649299	367.208441836206\\
			1.16010721442886	370.291419179066\\
			1.16434118236473	373.412968957906\\
			1.1685751503006	376.573699230163\\
			1.17280911823647	379.774218053274\\
			1.17704308617234	383.015133484676\\
			1.18127705410822	386.297053581805\\
			1.18551102204409	389.6205864021\\
			1.18974498997996	392.986340002996\\
			1.19397895791583	396.39492244193\\
			1.1982129258517	399.846941776341\\
			1.20244689378758	403.343006063664\\
			1.20668086172345	406.883723361337\\
			1.21091482965932	410.469701726797\\
			1.21514879759519	414.101549217479\\
			1.21938276553106	417.779873890823\\
			1.22361673346693	421.505283804264\\
			1.22785070140281	425.27838701524\\
			1.23208466933868	429.104001643795\\
			1.23631863727455	432.988366773927\\
			1.24055260521042	436.932521925985\\
			1.24478657314629	440.937487474143\\
			1.24902054108216	445.004283792573\\
			1.25325450901804	449.133931255447\\
			1.25748847695391	453.327450236937\\
			1.26172244488978	457.585861111215\\
			1.26595641282565	461.910184252453\\
			1.27019038076152	466.301440034824\\
			1.27442434869739	470.7606488325\\
			1.27865831663327	475.288831019653\\
			1.28289228456914	479.887006970455\\
			1.28712625250501	484.556197059078\\
			1.29136022044088	489.297421659694\\
			1.29559418837675	494.111701146476\\
			1.29982815631263	499.000055893597\\
			1.3040621242485	503.963506275226\\
			1.30829609218437	509.004730736889\\
			1.31253006012024	514.136794002315\\
			1.31676402805611	519.363255478184\\
			1.32099799599198	524.685302297575\\
			1.32523196392786	530.104121593566\\
			1.32946593186373	535.620900499235\\
			1.3336998997996	541.236826147661\\
			1.33793386773547	546.953085671921\\
			1.34216783567134	552.770866205095\\
			1.34640180360721	558.691354880259\\
			1.35063577154309	564.715738830494\\
			1.35486973947896	570.845205188876\\
			1.35910370741483	577.080941088485\\
			1.3633376753507	583.424133662399\\
			1.36757164328657	589.875970043695\\
			1.37180561122245	596.437637365452\\
			1.37603957915832	603.110322760749\\
			1.38027354709419	609.898906298513\\
			1.38450751503006	616.847662854312\\
			1.38874148296593	623.968379335901\\
			1.3929754509018	631.259991195301\\
			1.39720941883768	638.721433884537\\
			1.40144338677355	646.351642855629\\
			1.40567735470942	654.1495535606\\
			1.40991132264529	662.114101451473\\
			1.41414529058116	670.244221980269\\
			1.41837925851703	678.538850599011\\
			1.42261322645291	686.996922759721\\
			1.42684719438878	695.617373914421\\
			1.43108116232465	704.399139515133\\
			1.43531513026052	713.341159826786\\
			1.43954909819639	722.487662587931\\
			1.44378306613226	731.889063559847\\
			1.44801703406814	741.556268433236\\
			1.45225100200401	751.500182898798\\
			1.45648496993988	761.731712647238\\
			1.46071893787575	772.261763369256\\
			1.46495290581162	783.101240755553\\
			1.4691868737475	794.261050496834\\
			1.47342084168337	805.752086638398\\
			1.47765480961924	817.559880692951\\
			1.48188877755511	829.675878229235\\
			1.48612274549098	842.116653103604\\
			1.49035671342685	854.898779172415\\
			1.49459068136273	868.038830292023\\
			1.4988246492986	881.553380318786\\
			1.50305861723447	895.459003109058\\
			1.50729258517034	909.772272519197\\
			1.51152655310621	924.509762405558\\
			1.51576052104208	939.688046624496\\
			1.51999448897796	955.323699032369\\
			1.52422845691383	971.515364404776\\
			1.5284624248497	988.4478733641\\
			1.53269639278557	1006.08809965108\\
			1.53693036072144	1024.39349172555\\
			1.54116432865731	1043.32149804732\\
			1.54539829659319	1062.82956707623\\
			1.54963226452906	1082.8751472721\\
			1.55386623246493	1103.41568709475\\
			1.5581002004008	1124.40863500401\\
			1.56233416833667	1145.81060075264\\
			1.56656813627255	1167.76821938874\\
			1.57080210420842	1191.40547552359\\
			1.57503607214429	1218.00474526562\\
			1.57927004008016	1246.23963988216\\
			1.58350400801603	1275.30161313999\\
			1.5877379759519	1305.25042465811\\
			1.59197194388778	1336.14583405549\\
			1.59620591182365	1368.04760095112\\
			1.60043987975952	1401.01548496397\\
			1.60467384769539	1435.10924571303\\
			1.60890781563126	1470.38864281727\\
			1.61314178356713	1506.91343589568\\
			1.61737575150301	1544.74338456724\\
			1.62160971943888	1583.93824845093\\
			1.62584368737475	1624.55778716573\\
			1.63007765531062	1666.66176033062\\
			1.63431162324649	1710.30992756458\\
			1.63854559118236	1755.56204848659\\
			1.64277955911824	1802.47788271563\\
			1.64701352705411	1851.11718987069\\
			1.65124749498998	1901.53972957075\\
			1.65548146292585	1953.95251614695\\
			1.65971543086172	2010.35039891955\\
			1.6639493987976	2071.17197990265\\
			1.66818336673347	2136.19270651786\\
			1.67241733466934	2205.18802618678\\
			1.67665130260521	2277.93338633099\\
			1.68088527054108	2354.20423437211\\
			1.68511923847695	2433.77601773173\\
			1.68935320641283	2516.42418383143\\
			1.6935871743487	2601.92418009283\\
			1.69782114228457	2690.05145393752\\
			1.70205511022044	2780.5814527871\\
			1.70628907815631	2873.28962406316\\
			1.71052304609218	2967.9514151873\\
			1.71475701402806	3064.34227358112\\
			1.71899098196393	3162.23764666622\\
			1.7232249498998	3261.41298186419\\
			1.72745891783567	3361.64372659664\\
			1.73169288577154	3464.8244707021\\
			1.73592685370742	3575.52404778184\\
			1.74016082164329	3692.90655861116\\
			1.74439478957916	3815.88387497159\\
			1.74862875751503	3943.36786864463\\
			1.7528627254509	4074.27041141178\\
			1.75709669338677	4207.79429253971\\
			1.76133066132265	4344.07652526634\\
			1.76556462925852	4483.08876911902\\
			1.76979859719439	4624.78360090451\\
			1.77403256513026	4769.11359742961\\
			1.77826653306613	4916.03133550106\\
			1.782500501002	5065.48939192567\\
			1.78673446893788	5217.4403435102\\
			1.79096843687375	5371.83676706142\\
			1.79520240480962	5528.63123938612\\
			1.79943637274549	5687.77633729106\\
			1.80367034068136	5849.22463758302\\
			1.80790430861723	6012.92871706879\\
			1.81213827655311	6178.84115255514\\
			1.81637224448898	6346.91452084882\\
			1.82060621242485	6517.10139875664\\
			1.82484018036072	6689.35436308537\\
			1.82907414829659	6863.62599064176\\
			1.83330811623247	7039.99416640105\\
			1.83754208416834	7220.0706530376\\
			1.84177605210421	7404.21062460605\\
			1.84601002004008	7592.22001588736\\
			1.85024398797595	7783.90476166254\\
			1.85447795591182	7979.0707967126\\
			1.8587119238477	8177.52405581854\\
			1.86294589178357	8379.07047376135\\
			1.86717985971944	8583.51598532205\\
			1.87141382765531	8790.66652528164\\
			1.87564779559118	9000.32802842109\\
			1.87988176352705	9212.30642952144\\
			1.88411573146293	9426.40766336368\\
			1.8883496993988	9642.43766472878\\
			1.89258366733467	9860.20236839779\\
			1.89681763527054	10080.1334647154\\
			1.90105160320641	10303.0414135355\\
			1.90528557114228	10529.025934481\\
			1.90951953907816	10758.183193859\\
			1.91375350701403	10990.6093579767\\
			1.9179874749499	11226.4005931412\\
			1.92222144288577	11465.6530656596\\
			1.92645541082164	11708.4629418391\\
			1.93068937875752	11954.9263879867\\
			1.93492334669339	12205.1395704096\\
			1.93915731462926	12459.1986554149\\
			1.94339128256513	12717.1998093098\\
			1.947625250501	12978.74728289\\
			1.95185921843687	13243.0596629238\\
			1.95609318637275	13510.2051113368\\
			1.96032715430862	13780.2684426991\\
			1.96456112224449	14053.3344715812\\
			1.96879509018036	14329.4880125532\\
			1.97302905811623	14608.8138801854\\
			1.9772630260521	14891.3968890481\\
			1.98149699398798	15177.3218537115\\
			1.98573096192385	15466.6735887459\\
			1.98996492985972	15759.5369087216\\
			1.99419889779559	16055.9966282089\\
			1.99843286573146	16356.1375617779\\
			2.00266683366733	16660.044523999\\
			2.00690080160321	16967.8023294424\\
			2.01113476953908	17279.4957926785\\
			2.01536873747495	17595.2097282774\\
			2.01960270541082	17915.0289508094\\
			2.02383667334669	18239.0382748448\\
			2.02807064128257	18567.3401737243\\
			2.03230460921844	18901.4294027021\\
			2.03653857715431	19242.0732659672\\
			2.04077254509018	19589.0622999856\\
			2.04500651302605	19942.1870412233\\
			2.04924048096192	20301.2380261466\\
			2.0534744488978	20666.0057912216\\
			2.05770841683367	21036.2808729143\\
			2.06194238476954	21411.8538076909\\
			2.06617635270541	21792.5151320175\\
			2.07041032064128	22178.0553823602\\
			2.07464428857715	22568.2650951852\\
			2.07887825651303	22962.9348069584\\
			2.0831122244489	23361.8550541461\\
			2.08734619238477	23764.8163732144\\
			2.09158016032064	24171.6093006293\\
			2.09581412825651	24582.0243728571\\
			2.10004809619238	24995.8521263638\\
			2.10428206412826	25412.8830976155\\
			2.10851603206413	25832.9078230784\\
			2.11275	26255.7168392185\\
		};
		\addplot [color=mycolor3, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	6.90720762774974\\
			0.00846793587174349	13.9073444209123\\
			0.0127019038076152	20.7091809295037\\
			0.016935871743487	27.0214877035399\\
			0.0211698396793587	32.5530352930372\\
			0.0254038076152305	37.0125942480114\\
			0.0296377755511022	40.1138847079835\\
			0.033871743486974	42.4791710311113\\
			0.0381057114228457	44.7011903601503\\
			0.0423396793587174	46.7872052491926\\
			0.0465736472945892	48.74447825233\\
			0.0508076152304609	50.5802719236548\\
			0.0550415831663327	52.3018488172587\\
			0.0592755511022044	53.9164714872339\\
			0.0635095190380762	55.4314024876723\\
			0.0677434869739479	56.853904372666\\
			0.0719774549098196	58.1912396963068\\
			0.0762114228456914	59.4506710126869\\
			0.0804453907815631	60.6394608758982\\
			0.0846793587174349	61.7648718400327\\
			0.0889133266533066	62.8341664591824\\
			0.0931472945891784	63.8546072874393\\
			0.0973812625250501	64.8334568788954\\
			0.101615230460922	65.7779777876428\\
			0.105849198396794	66.6954325677733\\
			0.110083166332665	67.593083773379\\
			0.114317134268537	68.4781939585519\\
			0.118551102204409	69.358025677384\\
			0.122785070140281	70.2398414839673\\
			0.127019038076152	71.1309039323938\\
			0.131253006012024	72.0378460894818\\
			0.135486973947896	72.935548355446\\
			0.139720941883768	73.8085808921061\\
			0.143954909819639	74.657976726355\\
			0.148188877755511	75.4847688850858\\
			0.152422845691383	76.2899903951915\\
			0.156656813627255	77.0746742835651\\
			0.160890781563126	77.8398535770996\\
			0.165124749498998	78.5865613026881\\
			0.16935871743487	79.3158304872234\\
			0.173592685370742	80.0286941575987\\
			0.177826653306613	80.726185340707\\
			0.182060621242485	81.4093370634412\\
			0.186294589178357	82.0791823526944\\
			0.190528557114228	82.7367542353595\\
			0.1947625250501	83.3830857383297\\
			0.198996492985972	84.0192098884978\\
			0.203230460921844	84.646159712757\\
			0.207464428857715	85.2649682380002\\
			0.211698396793587	85.8766684911204\\
			0.215932364729459	86.4822934990107\\
			0.220166332665331	87.082876288564\\
			0.224400300601202	87.6794498866734\\
			0.228634268537074	88.2730473202319\\
			0.232868236472946	88.8647016161324\\
			0.237102204408818	89.4554458012681\\
			0.241336172344689	90.0463129025318\\
			0.245570140280561	90.6383359468167\\
			0.249804108216433	91.2325479610157\\
			0.254038076152305	91.8299819720218\\
			0.258272044088176	92.4316710067281\\
			0.262506012024048	93.0386480920276\\
			0.26673997995992	93.6519462548132\\
			0.270973947895792	94.272598521978\\
			0.275207915831663	94.901637920415\\
			0.279441883767535	95.5400974770172\\
			0.283675851703407	96.1876597719352\\
			0.287909819639279	96.8335328484287\\
			0.29214378757515	97.4754540657583\\
			0.296377755511022	98.1137866116085\\
			0.300611723446894	98.748893673664\\
			0.304845691382766	99.3811384396092\\
			0.309079659318637	100.010884097129\\
			0.313313627254509	100.638493833907\\
			0.317547595190381	101.264330837629\\
			0.321781563126253	101.888758295979\\
			0.326015531062124	102.512139396642\\
			0.330249498997996	103.134837327302\\
			0.334483466933868	103.757215275643\\
			0.338717434869739	104.379636429351\\
			0.342951402805611	105.00246397611\\
			0.347185370741483	105.626061103604\\
			0.351419338677355	106.250790999518\\
			0.355653306613226	106.877016851537\\
			0.359887274549098	107.505101847344\\
			0.36412124248497	108.135409174626\\
			0.368355210420842	108.768302021066\\
			0.372589178356713	109.404143574348\\
			0.376823146292585	110.043297022158\\
			0.381057114228457	110.68612555218\\
			0.385291082164329	111.332963428497\\
			0.3895250501002	111.980553334573\\
			0.393759018036072	112.626695472446\\
			0.397992985971944	113.271681724506\\
			0.402226953907816	113.915803973145\\
			0.406460921843687	114.559354100751\\
			0.410694889779559	115.202623989716\\
			0.414928857715431	115.845905522429\\
			0.419162825651303	116.489490581281\\
			0.423396793587174	117.13367104866\\
			0.427630761523046	117.778738806959\\
			0.431864729458918	118.424985738566\\
			0.43609869739479	119.072703725872\\
			0.440332665330661	119.722184651267\\
			0.444566633266533	120.373720397142\\
			0.448800601202405	121.027602845885\\
			0.453034569138277	121.684123879888\\
			0.457268537074148	122.34357538154\\
			0.46150250501002	123.006249233232\\
			0.465736472945892	123.672437317354\\
			0.469970440881764	124.342431516296\\
			0.474204408817635	125.016523712447\\
			0.478438376753507	125.695005788199\\
			0.482672344689379	126.378169625941\\
			0.486906312625251	127.066307108063\\
			0.491140280561122	127.759710116955\\
			0.495374248496994	128.458670535009\\
			0.499608216432866	129.163480244613\\
			0.503842184368738	129.874431128157\\
			0.508076152304609	130.591815068033\\
			0.512310120240481	131.31592394663\\
			0.516544088176353	132.047049646338\\
			0.520778056112224	132.784277652964\\
			0.525012024048096	133.525589581962\\
			0.529245991983968	134.271006666253\\
			0.53347995991984	135.020594079719\\
			0.537713927855711	135.774416996239\\
			0.541947895791583	136.532540589692\\
			0.546181863727455	137.295030033959\\
			0.550415831663327	138.06195050292\\
			0.554649799599198	138.833367170455\\
			0.55888376753507	139.609345210445\\
			0.563117735470942	140.389949796768\\
			0.567351703406814	141.175246103306\\
			0.571585671342685	141.965299303937\\
			0.575819639278557	142.760174572543\\
			0.580053607214429	143.559937083003\\
			0.584287575150301	144.364652009198\\
			0.588521543086172	145.174384525007\\
			0.592755511022044	145.98919980431\\
			0.596989478957916	146.809163020988\\
			0.601223446893788	147.63433934892\\
			0.605457414829659	148.464793961986\\
			0.609691382765531	149.300592034068\\
			0.613925350701403	150.141798739043\\
			0.618159318637275	150.988479250794\\
			0.622393286573146	151.840698743199\\
			0.626627254509018	152.698522390139\\
			0.63086122244489	153.562015365493\\
			0.635095190380762	154.431242843143\\
			0.639329158316633	155.306269996967\\
			0.643563126252505	156.187162000846\\
			0.647797094188377	157.07398402866\\
			0.652031062124249	157.966801254289\\
			0.65626503006012	158.865678851614\\
			0.660498997995992	159.770681994513\\
			0.664732965931864	160.681875856867\\
			0.668966933867736	161.599325612556\\
			0.673200901803607	162.52316216528\\
			0.677434869739479	163.455497862954\\
			0.681668837675351	164.39730009344\\
			0.685902805611223	165.348540560015\\
			0.690136773547094	166.309190965957\\
			0.694370741482966	167.279223014544\\
			0.698604709418838	168.258608409052\\
			0.702838677354709	169.24731885276\\
			0.707072645290581	170.245326048945\\
			0.711306613226453	171.252601700884\\
			0.715540581162325	172.269117511855\\
			0.719774549098196	173.294845185136\\
			0.724008517034068	174.329756424004\\
			0.72824248496994	175.373822931736\\
			0.732476452905812	176.42701641161\\
			0.736710420841683	177.489308566904\\
			0.740944388777555	178.560671100895\\
			0.745178356713427	179.64107571686\\
			0.749412324649299	180.730494118078\\
			0.75364629258517	181.828898007825\\
			0.757880260521042	182.936259089379\\
			0.762114228456914	184.052549066018\\
			0.766348196392786	185.177739641019\\
			0.770582164328657	186.31180251766\\
			0.774816132264529	187.454709399218\\
			0.779050100200401	188.607212595382\\
			0.783284068136273	189.770286127823\\
			0.787518036072144	190.944028555698\\
			0.791752004008016	192.128536904229\\
			0.795985971943888	193.323908198636\\
			0.80021993987976	194.530239464141\\
			0.804453907815631	195.747627725967\\
			0.808687875751503	196.976170009334\\
			0.812921843687375	198.215963339463\\
			0.817155811623247	199.467104741577\\
			0.821389779559118	200.729691240897\\
			0.82562374749499	202.003819862645\\
			0.829857715430862	203.289587632041\\
			0.834091683366734	204.587091574308\\
			0.838325651302605	205.896428714667\\
			0.842559619238477	207.217696078339\\
			0.846793587174349	208.550990690547\\
			0.85102755511022	209.896409576511\\
			0.855261523046092	211.254049761453\\
			0.859495490981964	212.624008270595\\
			0.863729458917836	214.006382129158\\
			0.867963426853708	215.401268362364\\
			0.872197394789579	216.808763995434\\
			0.876431362725451	218.228966053589\\
			0.880665330661323	219.662278904465\\
			0.884899298597194	221.109188190451\\
			0.889133266533066	222.56985455634\\
			0.893367234468938	224.044438330972\\
			0.89760120240481	225.533099843184\\
			0.901835170340681	227.035999421814\\
			0.906069138276553	228.553297395701\\
			0.910303106212425	230.085154093682\\
			0.914537074148297	231.631729844596\\
			0.918771042084168	233.19318497728\\
			0.92300501002004	234.769679820573\\
			0.927238977955912	236.361374703312\\
			0.931472945891784	237.968429954336\\
			0.935706913827655	239.591005902483\\
			0.939940881763527	241.229262876591\\
			0.944174849699399	242.883361205498\\
			0.948408817635271	244.553461218041\\
			0.952642785571142	246.23972324306\\
			0.956876753507014	247.942307609391\\
			0.961110721442886	249.661374645874\\
			0.965344689378758	251.397084681346\\
			0.969578657314629	253.149598044645\\
			0.973812625250501	254.919075064609\\
			0.978046593186373	256.705676070076\\
			0.982280561122244	258.509621617758\\
			0.986514529058116	260.334044282831\\
			0.990748496993988	262.180639158628\\
			0.99498246492986	264.049405447841\\
			0.999216432865732	265.940342353164\\
			1.0034504008016	267.85344907729\\
			1.00768436873748	269.788724822912\\
			1.01191833667335	271.746168792723\\
			1.01615230460922	273.725780189417\\
			1.02038627254509	275.727558215686\\
			1.02462024048096	277.751502074225\\
			1.02885420841683	279.797610967725\\
			1.03308817635271	281.865884098881\\
			1.03732214428858	283.956320670386\\
			1.04155611222445	286.068919884932\\
			1.04579008016032	288.203680945213\\
			1.05002404809619	290.360603053923\\
			1.05425801603206	292.539685413753\\
			1.05849198396794	294.740927227399\\
			1.06272595190381	296.964327697552\\
			1.06695991983968	299.209886026906\\
			1.07119388777555	301.477601418155\\
			1.07542785571142	303.767475272357\\
			1.07966182364729	306.082156368782\\
			1.08389579158317	308.424376603057\\
			1.08812975951904	310.794687007329\\
			1.09236372745491	313.193638613747\\
			1.09659769539078	315.621782454458\\
			1.10083166332665	318.079669561613\\
			1.10506563126253	320.567850967358\\
			1.1092995991984	323.086877703842\\
			1.11353356713427	325.637300803214\\
			1.11776753507014	328.219671297623\\
			1.12200150300601	330.834540219216\\
			1.12623547094188	333.482458600142\\
			1.13046943887776	336.16397747255\\
			1.13470340681363	338.879647868587\\
			1.1389373747495	341.630020820403\\
			1.14317134268537	344.415647360146\\
			1.14740531062124	347.237078519964\\
			1.15163927855711	350.094865332006\\
			1.15587324649299	352.98955882842\\
			1.16010721442886	355.921627403377\\
			1.16434118236473	358.891323439434\\
			1.1685751503006	361.899263101244\\
			1.17280911823647	364.946103106688\\
			1.17704308617234	368.032500173646\\
			1.18127705410822	371.159111019998\\
			1.18551102204409	374.326592363627\\
			1.18974498997996	377.535600922413\\
			1.19397895791583	380.786793414235\\
			1.1982129258517	384.080826556976\\
			1.20244689378758	387.418357068516\\
			1.20668086172345	390.800041666735\\
			1.21091482965932	394.226537069515\\
			1.21514879759519	397.698499994736\\
			1.21938276553106	401.216587160279\\
			1.22361673346693	404.781455284025\\
			1.22785070140281	408.393761083853\\
			1.23208466933868	412.054161277647\\
			1.23631863727455	415.763312583285\\
			1.24055260521042	419.521871718649\\
			1.24478657314629	423.330495401619\\
			1.24902054108216	427.190790944208\\
			1.25325450901804	431.111190285437\\
			1.25748847695391	435.094524521406\\
			1.26172244488978	439.142016455416\\
			1.26595641282565	443.254888890766\\
			1.27019038076152	447.434364630758\\
			1.27442434869739	451.681666478692\\
			1.27865831663327	455.998017237869\\
			1.28289228456914	460.38463971159\\
			1.28712625250501	464.842756703155\\
			1.29136022044088	469.373591015865\\
			1.29559418837675	473.978365453021\\
			1.29982815631263	478.658302817923\\
			1.3040621242485	483.414625913871\\
			1.30829609218437	488.248557544168\\
			1.31253006012024	493.161320512113\\
			1.31676402805611	498.154137621007\\
			1.32099799599198	503.22823167415\\
			1.32523196392786	508.385805491901\\
			1.32946593186373	513.641690188211\\
			1.3336998997996	519.0014794377\\
			1.33793386773547	524.466410144001\\
			1.34216783567134	530.037719210745\\
			1.34640180360721	535.716643541565\\
			1.35063577154309	541.504420040094\\
			1.35486973947896	547.402285609963\\
			1.35910370741483	553.411477154805\\
			1.3633376753507	559.533231578252\\
			1.36757164328657	565.768785783937\\
			1.37180561122245	572.119376675491\\
			1.37603957915832	578.586241156547\\
			1.38027354709419	585.170616130738\\
			1.38450751503006	591.873738501695\\
			1.38874148296593	598.696845173051\\
			1.3929754509018	605.641173048438\\
			1.39720941883768	612.726283951866\\
			1.40144338677355	620.000468231415\\
			1.40567735470942	627.464898788815\\
			1.40991132264529	635.11813949648\\
			1.41414529058116	642.958754226823\\
			1.41837925851703	650.985306852261\\
			1.42261322645291	659.196361245206\\
			1.42684719438878	667.590481278072\\
			1.43108116232465	676.166230823275\\
			1.43531513026052	684.922173753227\\
			1.43954909819639	693.856873940344\\
			1.44378306613226	702.96889525704\\
			1.44801703406814	712.256801575729\\
			1.45225100200401	721.759284980586\\
			1.45648496993988	731.543587385391\\
			1.46071893787575	741.622679000255\\
			1.46495290581162	752.008952761663\\
			1.4691868737475	762.714801606098\\
			1.47342084168337	773.752618470043\\
			1.47765480961924	785.134796289981\\
			1.48188877755511	796.873728002396\\
			1.48612274549098	808.979969611802\\
			1.49035671342685	821.435259544178\\
			1.49459068136273	834.244876420598\\
			1.4988246492986	847.426191752524\\
			1.50305861723447	860.996577051419\\
			1.50729258517034	874.973403828747\\
			1.51152655310621	889.374043595971\\
			1.51576052104208	904.215867864553\\
			1.51999448897796	919.516248145958\\
			1.52422845691383	935.292555951647\\
			1.5284624248497	951.562162793084\\
			1.53269639278557	968.389260274968\\
			1.53693036072144	986.008088098909\\
			1.54116432865731	1004.40792617852\\
			1.54539829659319	1023.54111365684\\
			1.54963226452906	1043.35998967693\\
			1.55386623246493	1063.81689338181\\
			1.5581002004008	1084.86416391453\\
			1.56233416833667	1106.45414041814\\
			1.56656813627255	1128.53916203568\\
			1.57080210420842	1151.07139695232\\
			1.57503607214429	1174.46495193217\\
			1.57927004008016	1200.13437031284\\
			1.58350400801603	1228.9060862436\\
			1.5877379759519	1258.80544109989\\
			1.59197194388778	1289.62787304043\\
			1.59620591182365	1321.43675438363\\
			1.60043987975952	1354.29545744786\\
			1.60467384769539	1388.26735455151\\
			1.60890781563126	1423.41581801299\\
			1.61314178356713	1459.80422015068\\
			1.61737575150301	1497.49593328297\\
			1.62160971943888	1536.55432972825\\
			1.62584368737475	1577.04278180491\\
			1.63007765531062	1619.02466183135\\
			1.63431162324649	1662.56334212596\\
			1.63854559118236	1707.72219500712\\
			1.64277955911824	1754.56459279323\\
			1.64701352705411	1803.15390780268\\
			1.65124749498998	1853.55351235385\\
			1.65548146292585	1905.82677876515\\
			1.65971543086172	1960.29474217404\\
			1.6639493987976	2019.02869691697\\
			1.66818336673347	2082.27307262642\\
			1.67241733466934	2149.78954837953\\
			1.67665130260521	2221.33980325348\\
			1.68088527054108	2296.68551632544\\
			1.68511923847695	2375.58836667255\\
			1.68935320641283	2457.81003337199\\
			1.6935871743487	2543.11219550091\\
			1.69782114228457	2631.25653213648\\
			1.70205511022044	2722.00472235586\\
			1.70628907815631	2815.11844523621\\
			1.71052304609218	2910.3593798547\\
			1.71475701402806	3007.48920528847\\
			1.71899098196393	3106.26960061471\\
			1.7232249498998	3206.46224491057\\
			1.72745891783567	3307.82881725321\\
			1.73169288577154	3410.32270542748\\
			1.73592685370742	3518.69541749306\\
			1.74016082164329	3634.27156882222\\
			1.74439478957916	3755.95363875766\\
			1.74862875751503	3882.64410664206\\
			1.7528627254509	4013.24545181813\\
			1.75709669338677	4146.69664592673\\
			1.76133066132265	4282.76799269495\\
			1.76556462925852	4421.52554346483\\
			1.76979859719439	4562.92520282561\\
			1.77403256513026	4706.92287536653\\
			1.77826653306613	4853.47446567683\\
			1.782500501002	5002.53587834577\\
			1.78673446893788	5154.06301796259\\
			1.79096843687375	5308.01178911651\\
			1.79520240480962	5464.33809639681\\
			1.79943637274549	5622.99784439273\\
			1.80367034068136	5783.94693769349\\
			1.80790430861723	5947.14128088836\\
			1.81213827655311	6112.53677856658\\
			1.81637224448898	6280.08933531738\\
			1.82060621242485	6449.75485573003\\
			1.82484018036072	6621.48924439376\\
			1.82907414829659	6795.24840589781\\
			1.83330811623247	6970.98824483144\\
			1.83754208416834	7149.62895169286\\
			1.84177605210421	7332.27619080041\\
			1.84601002004008	7518.75640258242\\
			1.85024398797595	7708.89139458515\\
			1.85447795591182	7902.50297435486\\
			1.8587119238477	8099.41294943781\\
			1.86294589178357	8299.44312738025\\
			1.86717985971944	8502.41531572845\\
			1.87141382765531	8708.15132202867\\
			1.87564779559118	8916.47295382713\\
			1.87988176352705	9127.20201867013\\
			1.88411573146293	9340.16032410391\\
			1.8883496993988	9555.16967767472\\
			1.89258366733467	9772.05188692884\\
			1.89681763527054	9990.81385141167\\
			1.90105160320641	10212.4021048928\\
			1.90528557114228	10437.0540098414\\
			1.90951953907816	10664.861293926\\
			1.91375350701403	10895.9156848147\\
			1.9179874749499	11130.308910176\\
			1.92222144288577	11368.1326976782\\
			1.92645541082164	11609.4787749896\\
			1.93068937875752	11854.4388697787\\
			1.93492334669339	12103.1047097137\\
			1.93915731462926	12355.5680224629\\
			1.94339128256513	12611.9205356948\\
			1.947625250501	12872.1243125225\\
			1.95185921843687	13135.2506237998\\
			1.95609318637275	13401.1681537078\\
			1.96032715430862	13669.9625543345\\
			1.96456112224449	13941.7194777678\\
			1.96879509018036	14216.5245760958\\
			1.97302905811623	14494.4635014065\\
			1.9772630260521	14775.6219057878\\
			1.98149699398798	15060.0854413278\\
			1.98573096192385	15347.9397601144\\
			1.98996492985972	15639.2705142357\\
			1.99419889779559	15934.1633557796\\
			1.99843286573146	16232.7039368341\\
			2.00266683366733	16534.9779094871\\
			2.00690080160321	16841.0709258268\\
			2.01113476953908	17151.0686379412\\
			2.01536873747495	17465.056697918\\
			2.01960270541082	17783.1207578455\\
			2.02383667334669	18105.3464698116\\
			2.02807064128257	18431.8194859042\\
			2.03230460921844	18763.218492426\\
			2.03653857715431	19101.1618996161\\
			2.04077254509018	19445.5455780875\\
			2.04500651302605	19796.1596008376\\
			2.04924048096192	20152.7940408638\\
			2.0534744488978	20515.2389711637\\
			2.05770841683367	20883.2844647346\\
			2.06194238476954	21256.7205945741\\
			2.06617635270541	21635.3374336795\\
			2.07041032064128	22018.9250550483\\
			2.07464428857715	22407.273531678\\
			2.07887825651303	22800.172936566\\
			2.0831122244489	23197.4133427098\\
			2.08734619238477	23598.7848231068\\
			2.09158016032064	24004.0774507544\\
			2.09581412825651	24413.0812986502\\
			2.10004809619238	24825.5864397915\\
			2.10428206412826	25241.3829471759\\
			2.10851603206413	25660.2608938007\\
			2.11275	26082.0103526634\\
		};
		\addplot [color=mycolor4, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	5.83635964810104\\
			0.00846793587174349	11.7665934892668\\
			0.0127019038076152	17.6160535709444\\
			0.016935871743487	23.2100919405812\\
			0.0211698396793587	28.3740606456242\\
			0.0254038076152305	32.9333117335207\\
			0.0296377755511022	36.7131972517178\\
			0.033871743486974	39.5390692476628\\
			0.0381057114228457	41.6113892097937\\
			0.0423396793587174	43.5607646505306\\
			0.0465736472945892	45.4073915948835\\
			0.0508076152304609	47.1559362605288\\
			0.0550415831663327	48.8110648651428\\
			0.0592755511022044	50.3774436264021\\
			0.0635095190380762	51.8597387619828\\
			0.0677434869739479	53.2626164895615\\
			0.0719774549098196	54.5907430268146\\
			0.0762114228456914	55.8487845914183\\
			0.0804453907815631	57.0414074010492\\
			0.0846793587174349	58.1732776733836\\
			0.0889133266533066	59.2490616260979\\
			0.0931472945891784	60.2734254768685\\
			0.0973812625250501	61.2510354433717\\
			0.101615230460922	62.186557743284\\
			0.105849198396794	63.0846585942818\\
			0.110083166332665	63.9500042140414\\
			0.114317134268537	64.7872608202393\\
			0.118551102204409	65.6010946305518\\
			0.122785070140281	66.3961718626553\\
			0.127019038076152	67.1771587342262\\
			0.131253006012024	67.948721462941\\
			0.135486973947896	68.7155262664759\\
			0.139720941883768	69.4822393625074\\
			0.143954909819639	70.2535269687119\\
			0.148188877755511	71.0340553027658\\
			0.152422845691383	71.8284905823454\\
			0.156656813627255	72.624216986267\\
			0.160890781563126	73.4008781303942\\
			0.165124749498998	74.1591094216947\\
			0.16935871743487	74.8996408082632\\
			0.173592685370742	75.6232022381945\\
			0.177826653306613	76.3305236595834\\
			0.182060621242485	77.0223350205247\\
			0.186294589178357	77.6993662691132\\
			0.190528557114228	78.3623473534437\\
			0.1947625250501	79.012008221611\\
			0.198996492985972	79.6490788217098\\
			0.203230460921844	80.274289101835\\
			0.207464428857715	80.8883690100814\\
			0.211698396793587	81.4920484945436\\
			0.215932364729459	82.0860575033166\\
			0.220166332665331	82.671125984495\\
			0.224400300601202	83.2479838861738\\
			0.228634268537074	83.8173611564477\\
			0.232868236472946	84.3799877434114\\
			0.237102204408818	84.9365935951598\\
			0.241336172344689	85.4879086597876\\
			0.245570140280561	86.0346628853897\\
			0.249804108216433	86.5775862200608\\
			0.254038076152305	87.1174086118958\\
			0.258272044088176	87.6548600089893\\
			0.262506012024048	88.1906703594362\\
			0.26673997995992	88.7255696113314\\
			0.270973947895792	89.2602877127695\\
			0.275207915831663	89.7955546118453\\
			0.279441883767535	90.3321002566537\\
			0.283675851703407	90.8706545952895\\
			0.287909819639279	91.4119475758474\\
			0.29214378757515	91.9567091464222\\
			0.296377755511022	92.5056692551087\\
			0.300611723446894	93.0595578500018\\
			0.304845691382766	93.619104879196\\
			0.309079659318637	94.1850402907864\\
			0.313313627254509	94.7580940328677\\
			0.317547595190381	95.3389960535346\\
			0.321781563126253	95.928476300882\\
			0.326015531062124	96.5212479128648\\
			0.330249498997996	97.111316430021\\
			0.334483466933868	97.6989633655465\\
			0.338717434869739	98.2844719835764\\
			0.342951402805611	98.8681255482459\\
			0.347185370741483	99.4502073236902\\
			0.351419338677355	100.031000574044\\
			0.355653306613226	100.610788563444\\
			0.359887274549098	101.189854556023\\
			0.36412124248497	101.768481815918\\
			0.368355210420842	102.346953607264\\
			0.372589178356713	102.925553194195\\
			0.376823146292585	103.504563840847\\
			0.381057114228457	104.084268811356\\
			0.385291082164329	104.664951369855\\
			0.3895250501002	105.246894780481\\
			0.393759018036072	105.830382307368\\
			0.397992985971944	106.415697214652\\
			0.402226953907816	107.003122766468\\
			0.406460921843687	107.592942226951\\
			0.410694889779559	108.185438860237\\
			0.414928857715431	108.780895930459\\
			0.419162825651303	109.379596701754\\
			0.423396793587174	109.981824438257\\
			0.427630761523046	110.587862404103\\
			0.431864729458918	111.197993863426\\
			0.43609869739479	111.810452875915\\
			0.440332665330661	112.422236780345\\
			0.444566633266533	113.033559686868\\
			0.448800601202405	113.644678003907\\
			0.453034569138277	114.255848139887\\
			0.457268537074148	114.867326503231\\
			0.46150250501002	115.479369502364\\
			0.465736472945892	116.092233545708\\
			0.469970440881764	116.706175041689\\
			0.474204408817635	117.32145039873\\
			0.478438376753507	117.938316025255\\
			0.482672344689379	118.557028329687\\
			0.486906312625251	119.177843720451\\
			0.491140280561122	119.801018605971\\
			0.495374248496994	120.42680939467\\
			0.499608216432866	121.055472494973\\
			0.503842184368738	121.687264315303\\
			0.508076152304609	122.322441264083\\
			0.512310120240481	122.961259749739\\
			0.516544088176353	123.603976180694\\
			0.520778056112224	124.250846965372\\
			0.525012024048096	124.902128512196\\
			0.529245991983968	125.558077229591\\
			0.53347995991984	126.218949525981\\
			0.537713927855711	126.885001809789\\
			0.541947895791583	127.556490489439\\
			0.546181863727455	128.233671973355\\
			0.550415831663327	128.916802669962\\
			0.554649799599198	129.606138987682\\
			0.55888376753507	130.301937334941\\
			0.563117735470942	131.004454120161\\
			0.567351703406814	131.713945751766\\
			0.571585671342685	132.430515184083\\
			0.575819639278557	133.15240842837\\
			0.580053607214429	133.879103659609\\
			0.584287575150301	134.610655983065\\
			0.588521543086172	135.347120503998\\
			0.592755511022044	136.088552327673\\
			0.596989478957916	136.835006559351\\
			0.601223446893788	137.586538304295\\
			0.605457414829659	138.343202667769\\
			0.609691382765531	139.105054755034\\
			0.613925350701403	139.872149671353\\
			0.618159318637275	140.64454252199\\
			0.622393286573146	141.422288412207\\
			0.626627254509018	142.205442447266\\
			0.63086122244489	142.99405973243\\
			0.635095190380762	143.788195372962\\
			0.639329158316633	144.587904474125\\
			0.643563126252505	145.393242141181\\
			0.647797094188377	146.204263479393\\
			0.652031062124249	147.021023594024\\
			0.65626503006012	147.843577590336\\
			0.660498997995992	148.671980573593\\
			0.664732965931864	149.506287649056\\
			0.668966933867736	150.346553921988\\
			0.673200901803607	151.192834497653\\
			0.677434869739479	152.045184481313\\
			0.681668837675351	152.90365897823\\
			0.685902805611223	153.768313093667\\
			0.690136773547094	154.639201932887\\
			0.694370741482966	155.516380601154\\
			0.698604709418838	156.399904203728\\
			0.702838677354709	157.289827845873\\
			0.707072645290581	158.186206632852\\
			0.711306613226453	159.089095669928\\
			0.715540581162325	159.998550062363\\
			0.719774549098196	160.914624915419\\
			0.724008517034068	161.83737533436\\
			0.72824248496994	162.767313878459\\
			0.732476452905812	163.707735382873\\
			0.736710420841683	164.659213000961\\
			0.740944388777555	165.621662975488\\
			0.745178356713427	166.595001549215\\
			0.749412324649299	167.579144964905\\
			0.75364629258517	168.574009465323\\
			0.757880260521042	169.579511293229\\
			0.762114228456914	170.595566691387\\
			0.766348196392786	171.622091902561\\
			0.770582164328657	172.659003169512\\
			0.774816132264529	173.706216735003\\
			0.779050100200401	174.763648841799\\
			0.783284068136273	175.83121573266\\
			0.787518036072144	176.90883365035\\
			0.791752004008016	177.996418837633\\
			0.795985971943888	179.09388753727\\
			0.80021993987976	180.201155992025\\
			0.804453907815631	181.31814044466\\
			0.808687875751503	182.444757137939\\
			0.812921843687375	183.580922314624\\
			0.817155811623247	184.726552217477\\
			0.821389779559118	185.881563089263\\
			0.82562374749499	187.045871172743\\
			0.829857715430862	188.21979638446\\
			0.834091683366734	189.405158581536\\
			0.838325651302605	190.602290275459\\
			0.842559619238477	191.811308733614\\
			0.846793587174349	193.032331223384\\
			0.85102755511022	194.265475012156\\
			0.855261523046092	195.510857367314\\
			0.859495490981964	196.768595556244\\
			0.863729458917836	198.038806846331\\
			0.867963426853708	199.321608504959\\
			0.872197394789579	200.617117799514\\
			0.876431362725451	201.925451997382\\
			0.880665330661323	203.246728365946\\
			0.884899298597194	204.581064172593\\
			0.889133266533066	205.928576684707\\
			0.893367234468938	207.289383169673\\
			0.89760120240481	208.663600894877\\
			0.901835170340681	210.051347127703\\
			0.906069138276553	211.452739135537\\
			0.910303106212425	212.867894185764\\
			0.914537074148297	214.296929545769\\
			0.918771042084168	215.739962482936\\
			0.92300501002004	217.197110264652\\
			0.927238977955912	218.668528586626\\
			0.931472945891784	220.15517719644\\
			0.935706913827655	221.657548065726\\
			0.939940881763527	223.17579925619\\
			0.944174849699399	224.710088829539\\
			0.948408817635271	226.26057484748\\
			0.952642785571142	227.827415371721\\
			0.956876753507014	229.410768463967\\
			0.961110721442886	231.010792185928\\
			0.965344689378758	232.627644599308\\
			0.969578657314629	234.261483765816\\
			0.973812625250501	235.912467747159\\
			0.978046593186373	237.580754605044\\
			0.982280561122244	239.266502401177\\
			0.986514529058116	240.969869197266\\
			0.990748496993988	242.691013055018\\
			0.99498246492986	244.43009203614\\
			0.999216432865732	246.187264202338\\
			1.0034504008016	247.962687615321\\
			1.00768436873748	249.756520336795\\
			1.01191833667335	251.568920428468\\
			1.01615230460922	253.400045952045\\
			1.02038627254509	255.250054969235\\
			1.02462024048096	257.119105541744\\
			1.02885420841683	259.007824410427\\
			1.03308817635271	260.92060675106\\
			1.03732214428858	262.858508054035\\
			1.04155611222445	264.8215425153\\
			1.04579008016032	266.809724330803\\
			1.05002404809619	268.823067696491\\
			1.05425801603206	270.861586808312\\
			1.05849198396794	272.925295862215\\
			1.06272595190381	275.014209054147\\
			1.06695991983968	277.128340580055\\
			1.07119388777555	279.267704635889\\
			1.07542785571142	281.432315417595\\
			1.07966182364729	283.62218712112\\
			1.08389579158317	285.837333942415\\
			1.08812975951904	288.077770077425\\
			1.09236372745491	290.343509722099\\
			1.09659769539078	292.634567072384\\
			1.10083166332665	294.950956324229\\
			1.10506563126253	297.292691673581\\
			1.1092995991984	299.659787316388\\
			1.11353356713427	302.052257448598\\
			1.11776753507014	304.470408047197\\
			1.12200150300601	306.918740709186\\
			1.12623547094188	309.399285722112\\
			1.13046943887776	311.91269405571\\
			1.13470340681363	314.459616679715\\
			1.1389373747495	317.040704563861\\
			1.14317134268537	319.656608677883\\
			1.14740531062124	322.307979991515\\
			1.15163927855711	324.995469474492\\
			1.15587324649299	327.719728096548\\
			1.16010721442886	330.481406827418\\
			1.16434118236473	333.281156636836\\
			1.1685751503006	336.119628494538\\
			1.17280911823647	338.997473370257\\
			1.17704308617234	341.915342233728\\
			1.18127705410822	344.873886054685\\
			1.18551102204409	347.873755802864\\
			1.18974498997996	350.915602447999\\
			1.19397895791583	354.000076959824\\
			1.1982129258517	357.127792466282\\
			1.20244689378758	360.299482047895\\
			1.20668086172345	363.51600523586\\
			1.21091482965932	366.778221881064\\
			1.21514879759519	370.086991834389\\
			1.21938276553106	373.44317494672\\
			1.22361673346693	376.847631068941\\
			1.22785070140281	380.301220051936\\
			1.23208466933868	383.80480174659\\
			1.23631863727455	387.359236003786\\
			1.24055260521042	390.965382674408\\
			1.24478657314629	394.624101609342\\
			1.24902054108216	398.336252659469\\
			1.25325450901804	402.102695675676\\
			1.25748847695391	405.924290508846\\
			1.26172244488978	409.801897009863\\
			1.26595641282565	413.736375029611\\
			1.27019038076152	417.728584418975\\
			1.27442434869739	421.779385028838\\
			1.27865831663327	425.889675651133\\
			1.28289228456914	430.067468203673\\
			1.28712625250501	434.319476477675\\
			1.29136022044088	438.647364505352\\
			1.29559418837675	443.052796318918\\
			1.29982815631263	447.537435950584\\
			1.3040621242485	452.102947432563\\
			1.30829609218437	456.75099479707\\
			1.31253006012024	461.483242076315\\
			1.31676402805611	466.301353302512\\
			1.32099799599198	471.206992507874\\
			1.32523196392786	476.201823724614\\
			1.32946593186373	481.287510984945\\
			1.3336998997996	486.465718321078\\
			1.33793386773547	491.738109765228\\
			1.34216783567134	497.106349349606\\
			1.34640180360721	502.572101106427\\
			1.35063577154309	508.137768818084\\
			1.35486973947896	513.821391625776\\
			1.35910370741483	519.631421708532\\
			1.3633376753507	525.569616432925\\
			1.36757164328657	531.637733165527\\
			1.37180561122245	537.837529272911\\
			1.37603957915832	544.170762121651\\
			1.38027354709419	550.639189078317\\
			1.38450751503006	557.244567509485\\
			1.38874148296593	563.988654781726\\
			1.3929754509018	570.873208261612\\
			1.39720941883768	577.899985315717\\
			1.40144338677355	585.070743310612\\
			1.40567735470942	592.387239612872\\
			1.40991132264529	599.851231589069\\
			1.41414529058116	607.464476605775\\
			1.41837925851703	615.270691033312\\
			1.42261322645291	623.31405790958\\
			1.42684719438878	631.593072479549\\
			1.43108116232465	640.106219753325\\
			1.43531513026052	648.85198474101\\
			1.43954909819639	657.828852452708\\
			1.44378306613226	667.035307898524\\
			1.44801703406814	676.469836088562\\
			1.45225100200401	686.130922032925\\
			1.45648496993988	696.017050741719\\
			1.46071893787575	706.126707225047\\
			1.46495290581162	716.464514028644\\
			1.4691868737475	727.129930555667\\
			1.47342084168337	738.169364430508\\
			1.47765480961924	749.597316747655\\
			1.48188877755511	761.428288601598\\
			1.48612274549098	773.676781086825\\
			1.49035671342685	786.357295297822\\
			1.49459068136273	799.484332329079\\
			1.4988246492986	813.064875479391\\
			1.50305861723447	827.080526383601\\
			1.50729258517034	841.552056191269\\
			1.51152655310621	856.505810817346\\
			1.51576052104208	871.968136176784\\
			1.51999448897796	887.965378184537\\
			1.52422845691383	904.523882755558\\
			1.5284624248497	921.669995804797\\
			1.53269639278557	939.430063247209\\
			1.53693036072144	957.830430997746\\
			1.54116432865731	977.070926288325\\
			1.54539829659319	997.354461374767\\
			1.54963226452906	1018.61315371268\\
			1.55386623246493	1040.77769863196\\
			1.5581002004008	1063.77879146247\\
			1.56233416833667	1087.54712753411\\
			1.56656813627255	1112.01340217675\\
			1.57080210420842	1137.10831072027\\
			1.57503607214429	1162.89837399518\\
			1.57927004008016	1190.70924655799\\
			1.58350400801603	1222.30029482408\\
			1.5877379759519	1255.84996028203\\
			1.59197194388778	1290.56454399786\\
			1.59620591182365	1326.51531299104\\
			1.60043987975952	1363.77353428102\\
			1.60467384769539	1402.41047488726\\
			1.60890781563126	1442.49740182923\\
			1.61314178356713	1484.10558212638\\
			1.61737575150301	1527.30628279818\\
			1.62160971943888	1572.17077086408\\
			1.62584368737475	1618.77031334354\\
			1.63007765531062	1667.17617725602\\
			1.63431162324649	1717.45962962099\\
			1.63854559118236	1769.69193745789\\
			1.64277955911824	1823.94436778621\\
			1.64701352705411	1880.28818762538\\
			1.65124749498998	1938.79628280602\\
			1.65548146292585	2001.10715949952\\
			1.65971543086172	2068.42380950913\\
			1.6639493987976	2140.45584725027\\
			1.66818336673347	2216.91288713835\\
			1.67241733466934	2297.50454358878\\
			1.67665130260521	2381.94043101699\\
			1.68088527054108	2469.93016383841\\
			1.68511923847695	2561.18335646843\\
			1.68935320641283	2655.40962332248\\
			1.6935871743487	2752.31857881599\\
			1.69782114228457	2851.61983736436\\
			1.70205511022044	2953.023013383\\
			1.70628907815631	3056.23772128736\\
			1.71052304609218	3160.97357549283\\
			1.71475701402806	3266.94019041483\\
			1.71899098196393	3373.84718046879\\
			1.7232249498998	3484.18333399741\\
			1.72745891783567	3601.70385393492\\
			1.73169288577154	3725.47037749701\\
			1.73592685370742	3854.48348338308\\
			1.74016082164329	3987.7437502925\\
			1.74439478957916	4124.25505090146\\
			1.74862875751503	4263.46450828436\\
			1.7528627254509	4405.35878942751\\
			1.75709669338677	4549.89447972153\\
			1.76133066132265	4697.02816455698\\
			1.76556462925852	4846.71642932448\\
			1.76979859719439	4998.9158594146\\
			1.77403256513026	5153.58304021793\\
			1.77826653306613	5310.67455712506\\
			1.782500501002	5470.14699552658\\
			1.78673446893788	5631.95694081308\\
			1.79096843687375	5796.06097837514\\
			1.79520240480962	5962.41569360336\\
			1.79943637274549	6130.97767188832\\
			1.80367034068136	6301.70349862061\\
			1.80790430861723	6474.54975919082\\
			1.81213827655311	6649.47303898954\\
			1.81637224448898	6826.42992340734\\
			1.82060621242485	7005.39339267378\\
			1.82484018036072	7187.58652991695\\
			1.82907414829659	7373.67247495787\\
			1.83330811623247	7563.4846592871\\
			1.83754208416834	7756.85651439516\\
			1.84177605210421	7953.62147177259\\
			1.84601002004008	8153.61296290993\\
			1.85024398797595	8356.6644192977\\
			1.85447795591182	8562.60927242645\\
			1.8587119238477	8771.28095378673\\
			1.86294589178357	8982.51289486906\\
			1.86717985971944	9196.13852716398\\
			1.87141382765531	9411.99128216203\\
			1.87564779559118	9629.90459135374\\
			1.87988176352705	9849.71188622966\\
			1.88411573146293	10071.7425387614\\
			1.8883496993988	10296.7757417511\\
			1.89258366733467	10524.9221308192\\
			1.89681763527054	10756.2829592136\\
			1.90105160320641	10990.9594801821\\
			1.90528557114228	11229.0529469728\\
			1.90951953907816	11470.6646128335\\
			1.91375350701403	11715.8957310123\\
			1.9179874749499	11964.847554757\\
			1.92222144288577	12217.6213373157\\
			1.92645541082164	12474.3183319361\\
			1.93068937875752	12735.0397918664\\
			1.93492334669339	12999.3333268723\\
			1.93915731462926	13266.5000653945\\
			1.94339128256513	13536.6097243071\\
			1.947625250501	13809.7377028424\\
			1.95185921843687	14085.9594002327\\
			1.95609318637275	14365.3502157104\\
			1.96032715430862	14647.9855485078\\
			1.96456112224449	14933.9407978573\\
			1.96879509018036	15223.2913629912\\
			1.97302905811623	15516.1126431419\\
			1.9772630260521	15812.4800375417\\
			1.98149699398798	16112.468945423\\
			1.98573096192385	16416.1547660182\\
			1.98996492985972	16723.6128985595\\
			1.99419889779559	17034.9187422793\\
			1.99843286573146	17350.1476964099\\
			2.00266683366733	17669.3751601838\\
			2.00690080160321	17992.6765328333\\
			2.01113476953908	18320.1272135907\\
			2.01536873747495	18651.964320023\\
			2.01960270541082	18989.9243636701\\
			2.02383667334669	19334.298243389\\
			2.02807064128257	19684.8819028933\\
			2.03230460921844	20041.471285897\\
			2.03653857715431	20403.862336114\\
			2.04077254509018	20771.8509972581\\
			2.04500651302605	21145.2332130431\\
			2.04924048096192	21523.8049271828\\
			2.0534744488978	21907.3620833912\\
			2.05770841683367	22295.700625382\\
			2.06194238476954	22688.6164968691\\
			2.06617635270541	23085.9056415663\\
			2.07041032064128	23487.3640031875\\
			2.07464428857715	23892.7875254466\\
			2.07887825651303	24301.9721520572\\
			2.0831122244489	24714.7138267334\\
			2.08734619238477	25130.8084931889\\
			2.09158016032064	25550.0520951376\\
			2.09581412825651	25972.2405762933\\
			2.10004809619238	26397.16988037\\
			2.10428206412826	26824.6359510813\\
			2.10851603206413	27254.4347321412\\
			2.11275	27686.3621672635\\
		};
		\addplot [color=mycolor5, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.00423396793587174	5.81946433329765\\
			0.00846793587174349	11.7418377829173\\
			0.0127019038076152	17.5905319109871\\
			0.016935871743487	23.1889582796351\\
			0.0211698396793587	28.3605284509894\\
			0.0254038076152305	32.9286539871782\\
			0.0296377755511022	36.7167464503296\\
			0.033871743486974	39.5482174025717\\
			0.0381057114228457	41.594796818214\\
			0.0423396793587174	43.5149361701277\\
			0.0465736472945892	45.3357136974148\\
			0.0508076152304609	47.0614952024789\\
			0.0550415831663327	48.6966464877236\\
			0.0592755511022044	50.2455333555523\\
			0.0635095190380762	51.7125216083688\\
			0.0677434869739479	53.1019770485766\\
			0.0719774549098196	54.4182654785793\\
			0.0762114228456914	55.6657527007805\\
			0.0804453907815631	56.8488045175837\\
			0.0846793587174349	57.9717867313925\\
			0.0889133266533066	59.0390651446106\\
			0.0931472945891784	60.0550055596415\\
			0.0973812625250501	61.0239737788887\\
			0.101615230460922	61.950335604756\\
			0.105849198396794	62.8384568396468\\
			0.110083166332665	63.6927032859647\\
			0.114317134268537	64.5174407461134\\
			0.118551102204409	65.3170350224964\\
			0.122785070140281	66.0958519175173\\
			0.127019038076152	66.8582572335796\\
			0.131253006012024	67.608616773087\\
			0.135486973947896	68.3512963384431\\
			0.139720941883768	69.0906617320514\\
			0.143954909819639	69.8310787563155\\
			0.148188877755511	70.576913213639\\
			0.152422845691383	71.3325309064255\\
			0.156656813627255	72.1021112869092\\
			0.160890781563126	72.8674211751415\\
			0.165124749498998	73.6146446589192\\
			0.16935871743487	74.3444496854132\\
			0.173592685370742	75.0575042017945\\
			0.177826653306613	75.7544761552343\\
			0.182060621242485	76.4360334929034\\
			0.186294589178357	77.102844161973\\
			0.190528557114228	77.7555761096139\\
			0.1947625250501	78.3948972829974\\
			0.198996492985972	79.0214756292943\\
			0.203230460921844	79.6359790956757\\
			0.207464428857715	80.2390756293127\\
			0.211698396793587	80.8314331773761\\
			0.215932364729459	81.4137196870371\\
			0.220166332665331	81.9866031054667\\
			0.224400300601202	82.5507513798358\\
			0.228634268537074	83.1068324573156\\
			0.232868236472946	83.6555142850769\\
			0.237102204408818	84.197464810291\\
			0.241336172344689	84.7333519801286\\
			0.245570140280561	85.263843741761\\
			0.249804108216433	85.789608042359\\
			0.254038076152305	86.3113128290938\\
			0.258272044088176	86.8296260491363\\
			0.262506012024048	87.3452156496575\\
			0.26673997995992	87.8587495778286\\
			0.270973947895792	88.3708957808204\\
			0.275207915831663	88.882322205804\\
			0.279441883767535	89.3936967999504\\
			0.283675851703407	89.9056875104307\\
			0.287909819639279	90.4189622844159\\
			0.29214378757515	90.9341890690769\\
			0.296377755511022	91.4520358115848\\
			0.300611723446894	91.9731704591107\\
			0.304845691382766	92.4982609588255\\
			0.309079659318637	93.0279752579002\\
			0.313313627254509	93.5629813035059\\
			0.317547595190381	94.1039470428137\\
			0.321781563126253	94.6515404229944\\
			0.326015531062124	95.2064293912192\\
			0.330249498997996	95.769281894659\\
			0.334483466933868	96.3397550214848\\
			0.338717434869739	96.9096278031633\\
			0.342951402805611	97.4771628365427\\
			0.347185370741483	98.0426224121277\\
			0.351419338677355	98.6062688204226\\
			0.355653306613226	99.1683643519321\\
			0.359887274549098	99.7291712971607\\
			0.36412124248497	100.288951946613\\
			0.368355210420842	100.847968590793\\
			0.372589178356713	101.406483520206\\
			0.376823146292585	101.964759025356\\
			0.381057114228457	102.523057396748\\
			0.385291082164329	103.081640924886\\
			0.3895250501002	103.640771900275\\
			0.393759018036072	104.200712613419\\
			0.397992985971944	104.761725354823\\
			0.402226953907816	105.324072414991\\
			0.406460921843687	105.888016084429\\
			0.410694889779559	106.453818653639\\
			0.414928857715431	107.021742413128\\
			0.419162825651303	107.592049653399\\
			0.423396793587174	108.165002664957\\
			0.427630761523046	108.740863738306\\
			0.431864729458918	109.319895163952\\
			0.43609869739479	109.902359232398\\
			0.440332665330661	110.488518234149\\
			0.444566633266533	111.07863445971\\
			0.448800601202405	111.672721861367\\
			0.453034569138277	112.267426145061\\
			0.457268537074148	112.861795021835\\
			0.46150250501002	113.456061463564\\
			0.465736472945892	114.050458442123\\
			0.469970440881764	114.645218929387\\
			0.474204408817635	115.240575897233\\
			0.478438376753507	115.836762317535\\
			0.482672344689379	116.434011162168\\
			0.486906312625251	117.032555403008\\
			0.491140280561122	117.63262801193\\
			0.495374248496994	118.23446196081\\
			0.499608216432866	118.838290221522\\
			0.503842184368738	119.444345765943\\
			0.508076152304609	120.052861565946\\
			0.512310120240481	120.664070593408\\
			0.516544088176353	121.278205820204\\
			0.520778056112224	121.895500218209\\
			0.525012024048096	122.516186759299\\
			0.529245991983968	123.140498415349\\
			0.53347995991984	123.768668158233\\
			0.537713927855711	124.400928959828\\
			0.541947895791583	125.037513792008\\
			0.546181863727455	125.67865562665\\
			0.550415831663327	126.324587435627\\
			0.554649799599198	126.975542190816\\
			0.55888376753507	127.631752864092\\
			0.563117735470942	128.293452427331\\
			0.567351703406814	128.960873852406\\
			0.571585671342685	129.634250111194\\
			0.575819639278557	130.313814175571\\
			0.580053607214429	130.99979901741\\
			0.584287575150301	131.692437608589\\
			0.588521543086172	132.391962920981\\
			0.592755511022044	133.097637896898\\
			0.596989478957916	133.808218564244\\
			0.601223446893788	134.523738802872\\
			0.605457414829659	135.244241639302\\
			0.609691382765531	135.969770100051\\
			0.613925350701403	136.700367211637\\
			0.618159318637275	137.43607600058\\
			0.622393286573146	138.176939493397\\
			0.626627254509018	138.923000716607\\
			0.63086122244489	139.674302696728\\
			0.635095190380762	140.430888460278\\
			0.639329158316633	141.192801033776\\
			0.643563126252505	141.960083443741\\
			0.647797094188377	142.73277871669\\
			0.652031062124249	143.510929879142\\
			0.65626503006012	144.294579957615\\
			0.660498997995992	145.083771978627\\
			0.664732965931864	145.878548968698\\
			0.668966933867736	146.678953954345\\
			0.673200901803607	147.485029962087\\
			0.677434869739479	148.296820018441\\
			0.681668837675351	149.114367149927\\
			0.685902805611223	149.937714383063\\
			0.690136773547094	150.766904744367\\
			0.694370741482966	151.601981260357\\
			0.698604709418838	152.442986957552\\
			0.702838677354709	153.28996486247\\
			0.707072645290581	154.142958001629\\
			0.711306613226453	155.002009401549\\
			0.715540581162325	155.867162088746\\
			0.719774549098196	156.73845908974\\
			0.724008517034068	157.615943431049\\
			0.72824248496994	158.499658139191\\
			0.732476452905812	159.389646240685\\
			0.736710420841683	160.285950762049\\
			0.740944388777555	161.188614729801\\
			0.745178356713427	162.097681170459\\
			0.749412324649299	163.013536227884\\
			0.75364629258517	163.939390798614\\
			0.757880260521042	164.8759703249\\
			0.762114228456914	165.823208994209\\
			0.766348196392786	166.781040994006\\
			0.770582164328657	167.749400511756\\
			0.774816132264529	168.728221734924\\
			0.779050100200401	169.717438850976\\
			0.783284068136273	170.716986047378\\
			0.787518036072144	171.726797511594\\
			0.791752004008016	172.746807431091\\
			0.795985971943888	173.776949993333\\
			0.80021993987976	174.817159385785\\
			0.804453907815631	175.867369795914\\
			0.808687875751503	176.927515411185\\
			0.812921843687375	177.997530419063\\
			0.817155811623247	179.077349007013\\
			0.821389779559118	180.166905362501\\
			0.82562374749499	181.266133672993\\
			0.829857715430862	182.374968125953\\
			0.834091683366734	183.493342908846\\
			0.838325651302605	184.62119220914\\
			0.842559619238477	185.758450214298\\
			0.846793587174349	186.905051111786\\
			0.85102755511022	188.060956476862\\
			0.855261523046092	189.22760700626\\
			0.859495490981964	190.405932110583\\
			0.863729458917836	191.596049082054\\
			0.867963426853708	192.798075212892\\
			0.872197394789579	194.012127795317\\
			0.876431362725451	195.238324121551\\
			0.880665330661323	196.476781483813\\
			0.884899298597194	197.727617174324\\
			0.889133266533066	198.990948485304\\
			0.893367234468938	200.266892708974\\
			0.89760120240481	201.555567137555\\
			0.901835170340681	202.857089063266\\
			0.906069138276553	204.171575778328\\
			0.910303106212425	205.499144574962\\
			0.914537074148297	206.839912745388\\
			0.918771042084168	208.193997581827\\
			0.92300501002004	209.561516376498\\
			0.927238977955912	210.942586421623\\
			0.931472945891784	212.337325009422\\
			0.935706913827655	213.745849432115\\
			0.939940881763527	215.168276981923\\
			0.944174849699399	216.604724951065\\
			0.948408817635271	218.055310631764\\
			0.952642785571142	219.520350799569\\
			0.956876753507014	221.000942011198\\
			0.961110721442886	222.497370437183\\
			0.965344689378758	224.009797126577\\
			0.969578657314629	225.538383128434\\
			0.973812625250501	227.083289491807\\
			0.978046593186373	228.644677265749\\
			0.982280561122244	230.222707499314\\
			0.986514529058116	231.817541241555\\
			0.990748496993988	233.429339541527\\
			0.99498246492986	235.058263448281\\
			0.999216432865732	236.704474010872\\
			1.0034504008016	238.368132278353\\
			1.00768436873748	240.049399299777\\
			1.01191833667335	241.748436124199\\
			1.01615230460922	243.46540380067\\
			1.02038627254509	245.200463378246\\
			1.02462024048096	246.953775905978\\
			1.02885420841683	248.725502432922\\
			1.03308817635271	250.515804008129\\
			1.03732214428858	252.324841680654\\
			1.04155611222445	254.152776499549\\
			1.04579008016032	255.999769513869\\
			1.05002404809619	257.865981772667\\
			1.05425801603206	259.752371838984\\
			1.05849198396794	261.663300989051\\
			1.06272595190381	263.599459291734\\
			1.06695991983968	265.560910850504\\
			1.07119388777555	267.547719768834\\
			1.07542785571142	269.559950150194\\
			1.07966182364729	271.597666098057\\
			1.08389579158317	273.660931715894\\
			1.08812975951904	275.749811107178\\
			1.09236372745491	277.864368375379\\
			1.09659769539078	280.00466762397\\
			1.10083166332665	282.170772956422\\
			1.10506563126253	284.362748476207\\
			1.1092995991984	286.580658286797\\
			1.11353356713427	288.824566491664\\
			1.11776753507014	291.094537194278\\
			1.12200150300601	293.390634498113\\
			1.12623547094188	295.712922506639\\
			1.13046943887776	298.061465323329\\
			1.13470340681363	300.436327051654\\
			1.1389373747495	302.837571795086\\
			1.14317134268537	305.265694153098\\
			1.14740531062124	307.725211777896\\
			1.15163927855711	310.217931648139\\
			1.15587324649299	312.744631208196\\
			1.16010721442886	315.306087902435\\
			1.16434118236473	317.903079175225\\
			1.1685751503006	320.536382470933\\
			1.17280911823647	323.20677523393\\
			1.17704308617234	325.915034908582\\
			1.18127705410822	328.661938939257\\
			1.18551102204409	331.448264770326\\
			1.18974498997996	334.274789846156\\
			1.19397895791583	337.142291611115\\
			1.1982129258517	340.051547509571\\
			1.20244689378758	343.003334985894\\
			1.20668086172345	345.998431484451\\
			1.21091482965932	349.037614449611\\
			1.21514879759519	352.121661325743\\
			1.21938276553106	355.251348814523\\
			1.22361673346693	358.427440217447\\
			1.22785070140281	361.650855101751\\
			1.23208466933868	364.92257485345\\
			1.23631863727455	368.243580858559\\
			1.24055260521042	371.61485450309\\
			1.24478657314629	375.037377173058\\
			1.24902054108216	378.512130254478\\
			1.25325450901804	382.040095133362\\
			1.25748847695391	385.622253195725\\
			1.26172244488978	389.259585827581\\
			1.26595641282565	392.953074414943\\
			1.27019038076152	396.703700343827\\
			1.27442434869739	400.512445000246\\
			1.27865831663327	404.380289770213\\
			1.28289228456914	408.308216039743\\
			1.28712625250501	412.29720519485\\
			1.29136022044088	416.348238621547\\
			1.29559418837675	420.462297705849\\
			1.29982815631263	424.64036383377\\
			1.3040621242485	428.886048346231\\
			1.30829609218437	433.211694209661\\
			1.31253006012024	437.620365283349\\
			1.31676402805611	442.113938262829\\
			1.32099799599198	446.694289843636\\
			1.32523196392786	451.363296721302\\
			1.32946593186373	456.122835591361\\
			1.3336998997996	460.974783149348\\
			1.33793386773547	465.921016090797\\
			1.34216783567134	470.963411111241\\
			1.34640180360721	476.103844906214\\
			1.35063577154309	481.34419417125\\
			1.35486973947896	486.686335601882\\
			1.35910370741483	492.132145893646\\
			1.3633376753507	497.683501742075\\
			1.36757164328657	503.342279842701\\
			1.37180561122245	509.111210315399\\
			1.37603957915832	515.012100274281\\
			1.38027354709419	521.055341868219\\
			1.38450751503006	527.242993090681\\
			1.38874148296593	533.577111935132\\
			1.3929754509018	540.059756395039\\
			1.39720941883768	546.692984463868\\
			1.40144338677355	553.478854135084\\
			1.40567735470942	560.419423402157\\
			1.40991132264529	567.51675025855\\
			1.41414529058116	574.77289269773\\
			1.41837925851703	582.189908713164\\
			1.42261322645291	589.769856298318\\
			1.42684719438878	597.514793446659\\
			1.43108116232465	605.426778151652\\
			1.43531513026052	613.527086879985\\
			1.43954909819639	621.897297614932\\
			1.44378306613226	630.542788169308\\
			1.44801703406814	639.459428785211\\
			1.45225100200401	648.643089704737\\
			1.45648496993988	658.089641169986\\
			1.46071893787575	667.794953423054\\
			1.46495290581162	677.754896706038\\
			1.4691868737475	687.965341261037\\
			1.47342084168337	698.422157330147\\
			1.47765480961924	709.121215155466\\
			1.48188877755511	720.077275499694\\
			1.48612274549098	731.412132914171\\
			1.49035671342685	743.163627807003\\
			1.49459068136273	755.350273592461\\
			1.4988246492986	767.990583684818\\
			1.50305861723447	781.103071498341\\
			1.50729258517034	794.706250447302\\
			1.51152655310621	808.818280079497\\
			1.51576052104208	823.430542002708\\
			1.51999448897796	838.550431792191\\
			1.52422845691383	854.204734809137\\
			1.5284624248497	870.420236414737\\
			1.53269639278557	887.223721970183\\
			1.53693036072144	904.641976836668\\
			1.54116432865731	922.70178637538\\
			1.54539829659319	941.429935947515\\
			1.54963226452906	960.853210914263\\
			1.55386623246493	981.224708756877\\
			1.5581002004008	1002.73571980008\\
			1.56233416833667	1025.29999146933\\
			1.56656813627255	1048.8312244317\\
			1.57080210420842	1073.24311935424\\
			1.57503607214429	1098.44937690404\\
			1.57927004008016	1124.36369774814\\
			1.58350400801603	1150.90107664789\\
			1.5877379759519	1178.58331010395\\
			1.59197194388778	1209.46917158624\\
			1.59620591182365	1243.83304631635\\
			1.60043987975952	1279.45185927944\\
			1.60467384769539	1316.36249875746\\
			1.60890781563126	1354.63714510709\\
			1.61314178356713	1394.347978685\\
			1.61737575150301	1435.56717984786\\
			1.62160971943888	1478.36692895234\\
			1.62584368737475	1522.81940635511\\
			1.63007765531062	1568.99679241284\\
			1.63431162324649	1616.97126748221\\
			1.63854559118236	1666.81501191987\\
			1.64277955911824	1718.60020608251\\
			1.64701352705411	1772.39903032679\\
			1.65124749498998	1828.28366500939\\
			1.65548146292585	1886.32629048698\\
			1.65971543086172	1946.61438854466\\
			1.6639493987976	2010.93531151601\\
			1.66818336673347	2080.26889854643\\
			1.67241733466934	2154.31904075963\\
			1.67665130260521	2232.78962927935\\
			1.68088527054108	2315.38455522931\\
			1.68511923847695	2401.80770973324\\
			1.68935320641283	2491.76298391486\\
			1.6935871743487	2584.9542688979\\
			1.69782114228457	2681.08545580608\\
			1.70205511022044	2779.86043576312\\
			1.70628907815631	2880.98309989276\\
			1.71052304609218	2984.15733931873\\
			1.71475701402806	3089.08704516473\\
			1.71899098196393	3195.4761085545\\
			1.7232249498998	3303.02842061177\\
			1.72745891783567	3411.54622122434\\
			1.73169288577154	3525.29994795362\\
			1.73592685370742	3645.96912355617\\
			1.74016082164329	3772.5458808391\\
			1.74439478957916	3904.02235260953\\
			1.74862875751503	4039.39067167457\\
			1.7528627254509	4177.69151549123\\
			1.75709669338677	4318.60854735946\\
			1.76133066132265	4462.12499460954\\
			1.76556462925852	4608.20302286068\\
			1.76979859719439	4756.80479773208\\
			1.77403256513026	4907.89248484292\\
			1.77826653306613	5061.42824981238\\
			1.782500501002	5217.37425825969\\
			1.78673446893788	5375.69267580402\\
			1.79096843687375	5536.34566806455\\
			1.79520240480962	5699.2954006605\\
			1.79943637274549	5864.50403921106\\
			1.80367034068136	6031.9337493354\\
			1.80790430861723	6201.54669665274\\
			1.81213827655311	6373.30504678226\\
			1.81637224448898	6547.17096534314\\
			1.82060621242485	6723.10661795461\\
			1.82484018036072	6901.07417023584\\
			1.82907414829659	7081.26306521432\\
			1.83330811623247	7265.12479586411\\
			1.83754208416834	7452.78721948023\\
			1.84177605210421	7644.08554558225\\
			1.84601002004008	7838.85498368965\\
			1.85024398797595	8036.93074332196\\
			1.85447795591182	8238.14803399871\\
			1.8587119238477	8442.34206523942\\
			1.86294589178357	8649.34804656361\\
			1.86717985971944	8859.00118749081\\
			1.87141382765531	9071.13669754053\\
			1.87564779559118	9285.58978623229\\
			1.87988176352705	9502.19566308562\\
			1.88411573146293	9720.78953762005\\
			1.8883496993988	9941.23209416384\\
			1.89258366733467	10164.2240916689\\
			1.89681763527054	10390.2209797438\\
			1.90105160320641	10619.3251191349\\
			1.90528557114228	10851.6388705882\\
			1.90951953907816	11087.26459485\\
			1.91375350701403	11326.3046526664\\
			1.9179874749499	11568.8614047836\\
			1.92222144288577	11815.0372119477\\
			1.92645541082164	12064.934434905\\
			1.93068937875752	12318.6554344017\\
			1.93492334669339	12576.3025711838\\
			1.93915731462926	12837.9470205934\\
			1.94339128256513	13102.7420074736\\
			1.947625250501	13370.3321566263\\
			1.95185921843687	13640.804079438\\
			1.95609318637275	13914.2443872955\\
			1.96032715430862	14190.7396915853\\
			1.96456112224449	14470.3766036942\\
			1.96879509018036	14753.2417350087\\
			1.97302905811623	15039.4216969156\\
			1.9772630260521	15329.0031008014\\
			1.98149699398798	15622.0725580529\\
			1.98573096192385	15918.7166800566\\
			1.98996492985972	16219.0220781993\\
			1.99419889779559	16523.0753638675\\
			1.99843286573146	16830.9631484479\\
			2.00266683366733	17142.7720433271\\
			2.00690080160321	17458.5886598919\\
			2.01113476953908	17778.4996095288\\
			2.01536873747495	18102.5915036245\\
			2.01960270541082	18430.9509535657\\
			2.02383667334669	18764.091082196\\
			2.02807064128257	19103.7307943695\\
			2.03230460921844	19449.8583655838\\
			2.03653857715431	19802.2631616276\\
			2.04077254509018	20160.7345482898\\
			2.04500651302605	20525.0618913592\\
			2.04924048096192	20895.0345566245\\
			2.0534744488978	21270.4419098745\\
			2.05770841683367	21651.0733168981\\
			2.06194238476954	22036.7181434841\\
			2.06617635270541	22427.1657554212\\
			2.07041032064128	22822.2055184983\\
			2.07464428857715	23221.6267985041\\
			2.07887825651303	23625.2189612274\\
			2.0831122244489	24032.771372457\\
			2.08734619238477	24444.0733979819\\
			2.09158016032064	24858.9144035906\\
			2.09581412825651	25277.0837550721\\
			2.10004809619238	25698.3708182151\\
			2.10428206412826	26122.5649588085\\
			2.10851603206413	26549.4555426409\\
			2.11275	26978.8319355014\\
		};
	\end{axis}
\end{tikzpicture}%

==> HB_result_rel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
width=2.6in,
height=0.8in,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={$B$ in \SI{}{\tesla}},
ymode=log,
ymin=1e-05,
ymax=0.012827537844475,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E^{\mathrm{rel}}(B)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.00423396793587174	0.012827537844475\\
0.00846793587174349	0.0127053768140077\\
0.0127019038076152	0.0125727283207988\\
0.016935871743487	0.0124282198515146\\
0.0211698396793587	0.0122708787138547\\
0.0254038076152305	0.0120998390943702\\
0.0296377755511022	0.0119143443673396\\
0.033871743486974	0.011713801574615\\
0.0381057114228457	0.0114978636493663\\
0.0423396793587174	0.0112665357931472\\
0.0465736472945892	0.0110203040955254\\
0.0508076152304609	0.0107602813807486\\
0.0550415831663327	0.010488359209618\\
0.0592755511022044	0.0102073463868157\\
0.0635095190380762	0.00992106419539089\\
0.0677434869739479	0.00963435927781166\\
0.0719774549098196	0.00935299081933441\\
0.0762114228456914	0.00908335507726965\\
0.0804453907815631	0.00883203242720319\\
0.0846793587174349	0.00860518101839418\\
0.0889133266533066	0.00840785007857799\\
0.0931472945891784	0.00824332917759842\\
0.0973812625250501	0.00811266728146991\\
0.101615230460922	0.00801447291240806\\
0.105849198396794	0.00794504594533457\\
0.110083166332665	0.00789881273289155\\
0.114317134268537	0.00786896881648313\\
0.118551102204409	0.00784820067629826\\
0.122785070140281	0.00782936568971333\\
0.127019038076152	0.00780604635619204\\
0.131253006012024	0.00777294148982283\\
0.135486973947896	0.00772609656088509\\
0.139720941883768	0.00766299906747569\\
0.143954909819639	0.00758257237521569\\
0.148188877755511	0.00748509746899041\\
0.152422845691383	0.00737208251422602\\
0.156656813627255	0.00724609019728887\\
0.160890781563126	0.0071105260014037\\
0.165124749498998	0.00696938864085943\\
0.16935871743487	0.00682698702487785\\
0.173592685370742	0.00668763515354404\\
0.177826653306613	0.00655534488440278\\
0.182060621242485	0.00643354348149275\\
0.186294589178357	0.00632484534866827\\
0.190528557114228	0.00623090359772564\\
0.1947625250501	0.00615235728037454\\
0.198996492985972	0.00608887640605658\\
0.203230460921844	0.00603929273037507\\
0.207464428857715	0.0060017931886552\\
0.211698396793587	0.00597414702719143\\
0.215932364729459	0.00595393762308273\\
0.220166332665331	0.00593877454565747\\
0.224400300601202	0.00592646857712042\\
0.228634268537074	0.00591516011225868\\
0.232868236472946	0.00590339809077549\\
0.237102204408818	0.00589017165605456\\
0.241336172344689	0.00587490003618223\\
0.245570140280561	0.00585738807206963\\
0.249804108216433	0.00583775585698798\\
0.254038076152305	0.00581635148612564\\
0.258272044088176	0.00579365612222723\\
0.262506012024048	0.00577019043711632\\
0.26673997995992	0.00574643083822849\\
0.270973947895792	0.00572274258100224\\
0.275207915831663	0.0056993348616547\\
0.279441883767535	0.00567624041932249\\
0.283675851703407	0.00565331936337515\\
0.287909819639279	0.00563028428965483\\
0.29214378757515	0.00560674165089151\\
0.296377755511022	0.00558224307212479\\
0.300611723446894	0.00555633994106977\\
0.304845691382766	0.00552863506714358\\
0.309079659318637	0.00549882627833291\\
0.313313627254509	0.00546673825187533\\
0.317547595190381	0.00543234041452289\\
0.321781563126253	0.00539575022669132\\
0.326015531062124	0.00535722248091795\\
0.330249498997996	0.00531712635484095\\
0.334483466933868	0.00527591284776524\\
0.338717434869739	0.00523407588660958\\
0.342951402805611	0.00519211078919887\\
0.347185370741483	0.00515047388719795\\
0.351419338677355	0.00510954690678588\\
0.355653306613226	0.0050696091737946\\
0.359887274549098	0.00503081988268032\\
0.36412124248497	0.00499321162362782\\
0.368355210420842	0.00495669521828716\\
0.372589178356713	0.00492107481212374\\
0.376823146292585	0.00488607124424089\\
0.381057114228457	0.00485135106615228\\
0.385291082164329	0.00481655826273249\\
0.3895250501002	0.00478134574148205\\
0.393759018036072	0.00474540395489878\\
0.397992985971944	0.00470848453067466\\
0.402226953907816	0.00467041742051748\\
0.406460921843687	0.0046311207605051\\
0.410694889779559	0.00459060329861247\\
0.414928857715431	0.00454895984062336\\
0.419162825651303	0.00450636066228519\\
0.423396793587174	0.00446303621334984\\
0.427630761523046	0.00441925868596106\\
0.431864729458918	0.00437532212947786\\
0.43609869739479	0.00433152276577084\\
0.440332665330661	0.00428814100050651\\
0.444566633266533	0.00424542635364437\\
0.448800601202405	0.00420358617354481\\
0.453034569138277	0.00416277859007161\\
0.457268537074148	0.0041231097449305\\
0.46150250501002	0.00408463495455302\\
0.465736472945892	0.00404736314894479\\
0.469970440881764	0.00401126371553734\\
0.474204408817635	0.00397627477314791\\
0.478438376753507	0.00394231190669049\\
0.482672344689379	0.00390927649496154\\
0.486906312625251	0.00387706293934262\\
0.491140280561122	0.00384556432337095\\
0.495374248496994	0.00381467627333103\\
0.499608216432866	0.00378429902202268\\
0.503842184368738	0.00375433787942623\\
0.508076152304609	0.0037247024686718\\
0.512310120240481	0.00369530518314808\\
0.516544088176353	0.00366605935678171\\
0.520778056112224	0.00363687761657686\\
0.525012024048096	0.00360767081185273\\
0.529245991983968	0.00357834780035651\\
0.53347995991984	0.00354881623264103\\
0.537713927855711	0.003518984329598\\
0.541947895791583	0.00348876351029996\\
0.546181863727455	0.00345807161296067\\
0.550415831663327	0.00342683637197873\\
0.554649799599198	0.00339499877548312\\
0.55888376753507	0.00336251593250666\\
0.563117735470942	0.0033293631241686\\
0.567351703406814	0.0032955347925367\\
0.571585671342685	0.00326104432452732\\
0.575819639278557	0.00322592260504808\\
0.580053607214429	0.00319021543163632\\
0.584287575150301	0.00315397999061826\\
0.588521543086172	0.00311728068225763\\
0.592755511022044	0.00308018464154187\\
0.596989478957916	0.00304275732698413\\
0.601223446893788	0.00300505854010663\\
0.605457414829659	0.00296713919438767\\
0.609691382765531	0.00292903907895369\\
0.613925350701403	0.00289078576661835\\
0.618159318637275	0.00285239470747494\\
0.622393286573146	0.00281387043896388\\
0.626627254509018	0.00277520874201089\\
0.63086122244489	0.0027363994902465\\
0.635095190380762	0.00269742988328238\\
0.639329158316633	0.00265828773041496\\
0.643563126252505	0.00261896445960924\\
0.647797094188377	0.00257945756646765\\
0.652031062124249	0.002539772284314\\
0.65626503006012	0.00249992234229778\\
0.660498997995992	0.00245992977458084\\
0.664732965931864	0.00241982384051882\\
0.668966933867736	0.00237963920378454\\
0.673200901803607	0.00233941358903222\\
0.677434869739479	0.00229918518142353\\
0.681668837675351	0.00225899005274022\\
0.685902805611223	0.00221885988652833\\
0.690136773547094	0.00217882023518261\\
0.694370741482966	0.00213888947835467\\
0.698604709418838	0.00209907857126329\\
0.702838677354709	0.00205939158184172\\
0.707072645290581	0.00201982692656483\\
0.711306613226453	0.00198037913565347\\
0.715540581162325	0.00194104091761034\\
0.719774549098196	0.00190180525728336\\
0.724008517034068	0.00186266727498816\\
0.72824248496994	0.00182362559776193\\
0.732476452905812	0.00178468304563646\\
0.736710420841683	0.00174584651094477\\
0.740944388777555	0.0017071259997919\\
0.745178356713427	0.00166853290268147\\
0.749412324649299	0.00163007765585661\\
0.75364629258517	0.00159176703607237\\
0.757880260521042	0.00155360139031721\\
0.762114228456914	0.00151557213129876\\
0.766348196392786	0.00147765982504004\\
0.770582164328657	0.00143983315750596\\
0.774816132264529	0.00140204899524508\\
0.779050100200401	0.00136425365631139\\
0.783284068136273	0.00132638539096031\\
0.787518036072144	0.00128837794774238\\
0.791752004008016	0.00125016498174425\\
0.795985971943888	0.00121168496003603\\
0.80021993987976	0.00117288614585938\\
0.804453907815631	0.0011337312064443\\
0.808687875751503	0.00109420099495022\\
0.812921843687375	0.001054297106538\\
0.817155811623247	0.00101404289923499\\
0.821389779559118	0.00097348279539756\\
0.82562374749499	0.000932679828810357\\
0.829857715430862	0.000891711562670355\\
0.834091683366734	0.000850664660122038\\
0.838325651302605	0.000809628526533187\\
0.842559619238477	0.000768688547375706\\
0.846793587174349	0.000727919505915518\\
0.85102755511022	0.000687379773183146\\
0.855261523046092	0.000647106815824003\\
0.859495490981964	0.000607114467502769\\
0.863729458917836	0.000567392263907869\\
0.867963426853708	0.000527906962066853\\
0.872197394789579	0.000488606167466691\\
0.876431362725451	0.000449423795349284\\
0.880665330661323	0.000410286914289985\\
0.884899298597194	0.000371123378155635\\
0.889133266533066	0.000331869561354765\\
0.893367234468938	0.00029247748207656\\
0.89760120240481	0.000252920633571551\\
0.901835170340681	0.000213197943156725\\
0.906069138276553	0.000173335435009296\\
0.910303106212425	0.000133385373084855\\
0.914537074148297	9.3422887270314e-05\\
0.918771042084168	5.35403187991228e-05\\
0.92300501002004	1.38397385576809e-05\\
0.927238977955912	2.55757265421154e-05\\
0.931472945891784	6.4610996421893e-05\\
0.935706913827655	0.00010318774710299\\
0.939940881763527	0.000141251918321754\\
0.944174849699399	0.000178779301570057\\
0.948408817635271	0.000215778649481605\\
0.952642785571142	0.000252291961658927\\
0.956876753507014	0.000288391852430297\\
0.961110721442886	0.000324176169791164\\
0.965344689378758	0.000359760287283517\\
0.969578657314629	0.00039526770792419\\
0.973812625250501	0.000430819780638562\\
0.978046593186373	0.000466525419245227\\
0.982280561122244	0.000502471722672734\\
0.986514529058116	0.000538716321180558\\
0.990748496993988	0.000575282122897662\\
0.99498246492986	0.000612154921286938\\
0.999216432865732	0.000649284066390003\\
1.0034504008016	0.000686586124553117\\
1.00768436873748	0.000723951178583927\\
1.01191833667335	0.00076125117868732\\
1.01615230460922	0.000798349567301554\\
1.02038627254509	0.000835111286588192\\
1.02462024048096	0.000871412247605978\\
1.02885420841683	0.000907147398953378\\
1.03308817635271	0.000942236675073325\\
1.03732214428858	0.000976628317347396\\
1.04155611222445	0.00101029932428255\\
1.04579008016032	0.00104325307480918\\
1.05002404809619	0.00107551445275743\\
1.05425801603206	0.00110712305246662\\
1.05849198396794	0.00113812523999051\\
1.06272595190381	0.00116856596123957\\
1.06695991983968	0.00119848121514706\\
1.07119388777555	0.00122789204227248\\
1.07542785571142	0.00125680072230674\\
1.07966182364729	0.00128518964130258\\
1.08389579158317	0.00131302300269482\\
1.08812975951904	0.00134025124262253\\
1.09236372745491	0.00136681770090555\\
1.09659769539078	0.00139266682616733\\
1.10083166332665	0.00141775298686344\\
1.10506563126253	0.00144204884373372\\
1.1092995991984	0.00146555222971816\\
1.11353356713427	0.00148829058636453\\
1.11776753507014	0.00151032221544549\\
1.12200150300601	0.00153173390355606\\
1.12623547094188	0.00155263483845798\\
1.13046943887776	0.00157314712430099\\
1.13470340681363	0.00159339358005916\\
1.1389373747495	0.00161348383353984\\
1.14317134268537	0.00163349996796458\\
1.14740531062124	0.00165348311262074\\
1.15163927855711	0.00167342237612451\\
1.15587324649299	0.00169324739418202\\
1.16010721442886	0.00171282550847049\\
1.16434118236473	0.00173196422600993\\
1.1685751503006	0.00175041915617461\\
1.17280911823647	0.00176790712190189\\
1.17704308617234	0.00178412363642042\\
1.18127705410822	0.00179876347518336\\
1.18551102204409	0.00181154270302071\\
1.18974498997996	0.00182222028251052\\
1.19397895791583	0.00183061732432109\\
1.1982129258517	0.00183663216125758\\
1.20244689378758	0.00184024973276822\\
1.20668086172345	0.00184154423245338\\
1.21091482965932	0.00184067455511323\\
1.21514879759519	0.00183787272474278\\
1.21938276553106	0.00183342612606275\\
1.22361673346693	0.00182765493562729\\
1.22785070140281	0.00182088659876916\\
1.23208466933868	0.00181342948421046\\
1.23631863727455	0.00180554794494388\\
1.24055260521042	0.00179744091558215\\
1.24478657314629	0.00178922589249045\\
1.24902054108216	0.00178092969708252\\
1.25325450901804	0.00177248684922611\\
1.25748847695391	0.00176374572062374\\
1.26172244488978	0.00175448194897664\\
1.26595641282565	0.00174441793064406\\
1.27019038076152	0.00173324663369253\\
1.27442434869739	0.00172065754469138\\
1.27865831663327	0.00170636233315529\\
1.28289228456914	0.00169011782259698\\
1.28712625250501	0.00167174410808293\\
1.29136022044088	0.00165113613939111\\
1.29559418837675	0.00162826774904603\\
1.29982815631263	0.00160318787407272\\
1.3040621242485	0.00157600951295291\\
1.30829609218437	0.00154689268693421\\
1.31253006012024	0.0015160232601602\\
1.31676402805611	0.00148358985916765\\
1.32099799599198	0.00144976128759511\\
1.32523196392786	0.00141466675046194\\
1.32946593186373	0.00137838089972964\\
1.3336998997996	0.00134091522130612\\
1.33793386773547	0.00130221664707117\\
1.34216783567134	0.00126217354667357\\
1.34640180360721	0.00122062849317298\\
1.35063577154309	0.00117739647172801\\
1.35486973947896	0.00113228658407107\\
1.35910370741483	0.00108512486605891\\
1.3633376753507	0.00103577564412305\\
1.36757164328657	0.000984158950729992\\
1.37180561122245	0.00093026190749573\\
1.37603957915832	0.000874142635450731\\
1.38027354709419	0.00081592609283491\\
1.38450751503006	0.000755792168685526\\
1.38874148296593	0.00069395725831897\\
1.3929754509018	0.000630651304115181\\
1.39720941883768	0.000566092815423546\\
1.40144338677355	0.000500464633907272\\
1.40567735470942	0.000433893171355124\\
1.40991132264529	0.000366433532996534\\
1.41414529058116	0.000298062388686063\\
1.41837925851703	0.000228679715903807\\
1.42261322645291	0.000158119667106003\\
1.42684719438878	8.61698702240308e-05\\
1.43108116232465	1.25975263760845e-05\\
1.43531513026052	6.28201904682238e-05\\
1.43954909819639	0.000140264599706351\\
1.44378306613226	0.000219846393207505\\
1.44801703406814	0.000301582467318821\\
1.45225100200401	0.000385381801318161\\
1.45648496993988	0.000471042599659413\\
1.46071893787575	0.000558261694386615\\
1.46495290581162	0.000646655791661872\\
1.4691868737475	0.000735792737067892\\
1.47342084168337	0.000825229763891162\\
1.47765480961924	0.000914554832279566\\
1.48188877755511	0.00100342675163746\\
1.48612274549098	0.00109160981477417\\
1.49035671342685	0.00117899911015843\\
1.49459068136273	0.00126563343629123\\
1.4988246492986	0.0013516937364852\\
1.50305861723447	0.00143748613877891\\
1.50729258517034	0.00152340998089753\\
1.51152655310621	0.00160991258576377\\
1.51576052104208	0.00169743396862709\\
1.51999448897796	0.00178634599356892\\
1.52422845691383	0.00187689158696249\\
1.5284624248497	0.00196913024752041\\
1.53269639278557	0.00206289605970294\\
1.53693036072144	0.00215777358367002\\
1.54116432865731	0.00225309536246672\\
1.54539829659319	0.00234796253127777\\
1.54963226452906	0.00244128746761489\\
1.55386623246493	0.00253185500348458\\
1.5581002004008	0.00261839682608965\\
1.56233416833667	0.00269967258893119\\
1.56656813627255	0.00277455101397926\\
1.57080210420842	0.0028420847691585\\
1.57503607214429	0.00290157390246243\\
1.57927004008016	0.0029526138151198\\
1.58350400801603	0.0029951249267623\\
1.5877379759519	0.00302936220791392\\
1.59197194388778	0.00305590364582476\\
1.59620591182365	0.00307561758932929\\
1.60043987975952	0.00308960994762907\\
1.60467384769539	0.00309915351594944\\
1.60890781563126	0.00310560327104649\\
1.61314178356713	0.00311030316449091\\
1.61737575150301	0.00311449143313247\\
1.62160971943888	0.00311921235468257\\
1.62584368737475	0.0031252423513625\\
1.63007765531062	0.00313303720572863\\
1.63431162324649	0.00314270498134686\\
1.63854559118236	0.00315400638695658\\
1.64277955911824	0.00316638131590185\\
1.64701352705411	0.00317899768756396\\
1.65124749498998	0.00319081693360011\\
1.65548146292585	0.00320066968730142\\
1.65971543086172	0.00320733537041013\\
1.6639493987976	0.00320962015767811\\
1.66818336673347	0.00320642888595056\\
1.67241733466934	0.00319682754793884\\
1.67665130260521	0.00318009387474122\\
1.68088527054108	0.00315575411973309\\
1.68511923847695	0.00312360459896848\\
1.68935320641283	0.00308371699249742\\
1.6935871743487	0.00303642704955538\\
1.69782114228457	0.00298230728481892\\
1.70205511022044	0.0029221254948646\\
1.70628907815631	0.00285679231120338\\
1.71052304609218	0.00278730227185689\\
1.71475701402806	0.00271467373263628\\
1.71899098196393	0.00263989310841804\\
1.7232249498998	0.00256386833669898\\
1.72745891783567	0.00248739517637083\\
1.73169288577154	0.00241113823668461\\
1.73592685370742	0.0023356267967167\\
1.74016082164329	0.00226126383127488\\
1.74439478957916	0.0021883454214637\\
1.74862875751503	0.00211708699018702\\
1.7528627254509	0.00204765254678936\\
1.75709669338677	0.00198018326400164\\
1.76133066132265	0.00191482213855259\\
1.76556462925852	0.00185173211757953\\
1.76979859719439	0.00179110585444115\\
1.77403256513026	0.00173316616456156\\
1.77826653306613	0.00167815726084655\\
1.782500501002	0.00162632790747761\\
1.78673446893788	0.00157790864111722\\
1.79096843687375	0.00153308602567839\\
1.79520240480962	0.00149197737178493\\
1.79943637274549	0.00145460934132681\\
1.80367034068136	0.00142090333426904\\
1.80790430861723	0.00139066959800768\\
1.81213827655311	0.00136361079325996\\
1.81637224448898	0.00133933453464426\\
1.82060621242485	0.00131737342417034\\
1.82484018036072	0.00129721045963153\\
1.82907414829659	0.00127830746553757\\
1.83330811623247	0.00126013429685836\\
1.83754208416834	0.0012421968751464\\
1.84177605210421	0.00122406248714559\\
1.84601002004008	0.00120538109302918\\
1.85024398797595	0.00118590160027557\\
1.85447795591182	0.0011654821747324\\
1.8587119238477	0.00114409375709422\\
1.86294589178357	0.00112181613827281\\
1.86717985971944	0.00109882632230589\\
1.87141382765531	0.00107537952151636\\
1.87564779559118	0.00105178394953356\\
1.87988176352705	0.00102837146816051\\
1.88411573146293	0.00100546689436375\\
1.8883496993988	0.000983359163402347\\
1.89258366733467	0.000962277422678377\\
1.89681763527054	0.000942374482259534\\
1.90105160320641	0.000923719006233\\
1.90528557114228	0.00090629663434348\\
1.90951953907816	0.000890019138089989\\
1.91375350701403	0.000874739937299329\\
1.9179874749499	0.000860273913255779\\
1.92222144288577	0.000846419414081453\\
1.92645541082164	0.000832980537191329\\
1.93068937875752	0.000819788047480367\\
1.93492334669339	0.000806717531589464\\
1.93915731462926	0.000793703544167937\\
1.94339128256513	0.000780748592820702\\
1.947625250501	0.000767925920951253\\
1.95185921843687	0.000755375302645375\\
1.95609318637275	0.000743291566311479\\
1.96032715430862	0.000731906345964082\\
1.96456112224449	0.000721464533704604\\
1.96879509018036	0.000712197861996917\\
1.97302905811623	0.000704298696362209\\
1.9772630260521	0.000697897219686658\\
1.98149699398798	0.000693044639862684\\
1.98573096192385	0.000689703967349869\\
1.98996492985972	0.00068774858561908\\
1.99419889779559	0.000686967642210005\\
1.99843286573146	0.000687076519791245\\
2.00266683366733	0.00068773044009774\\
2.00690080160321	0.000688539563490792\\
2.01113476953908	0.000689084597537505\\
2.01536873747495	0.000688932689366564\\
2.01960270541082	0.000687654026393117\\
2.02383667334669	0.000684839926099546\\
2.02807064128257	0.000680123126152145\\
2.03230460921844	0.000673200421197571\\
2.03653857715431	0.000663856753949295\\
2.04077254509018	0.000651988519861934\\
2.04500651302605	0.000637622534167699\\
2.04924048096192	0.000620926345335581\\
2.0534744488978	0.000602205888025638\\
2.05770841683367	0.000581888147035682\\
2.06194238476954	0.000560489356872582\\
2.06617635270541	0.000538572525316141\\
2.07041032064128	0.000516700645352943\\
2.07464428857715	0.000495392904097513\\
2.07887825651303	0.000475090189393441\\
2.0831122244489	0.000456133686066739\\
2.08734619238477	0.000438757303563661\\
2.09158016032064	0.000423092067555816\\
2.09581412825651	0.000409179046149546\\
2.10004809619238	0.000396986969738586\\
2.10428206412826	0.000386431169001392\\
2.10851603206413	0.000377391378317051\\
2.11275	0.000369726957786351\\
};
\end{axis}
\end{tikzpicture}%

==> M113_sensitivb1_range.eps_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M113_sensitivb1_range.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{905.27362061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58343994)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{M113_sensitivb1_range.eps}}%
    \put(0.01093349,0.03752626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.46631454,0.03917091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0005\end{tabular}}}}%
    \put(0.92297215,0.03752626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.001\end{tabular}}}}%
    \put(0.42683039,0.49006375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{iron}}$\end{tabular}}}}%
    \put(0.10208274,0.47443933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
    \put(0.09781879,0.17145332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
    \put(0.81974051,0.48101803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
    \put(0.33120817,0.13926129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gateaux derivative of\\$\tilde{\nu}_1\mapsto\mathbf{B}_y\left[ \nu+\tilde{\nu}_1 \right]$\end{tabular}}}}%
    \put(0.81011606,0.17145334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> M113_sensitivb2.eps_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M113_sensitivb2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{949.81628418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54806825)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{M113_sensitivb2.eps}}%
    \put(0.00170183,0.03043747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.47118317,0.0322344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000257\end{tabular}}}}%
    \put(0.87575681,0.03133598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000513\end{tabular}}}}%
    \put(0.34631527,0.17678872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gateaux derivative of\\$\tilde{\nu}_2\mapsto\mathbf{B}_y\left[ \nu+\tilde{\nu}_2 \right]$\end{tabular}}}}%
    \put(0.46624601,0.4470914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{iron}}$\end{tabular}}}}%
    \put(0.10983939,0.47584252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
    \put(0.10714397,0.15958023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
    \put(0.85107906,0.47135016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
    \put(0.81154646,0.1559863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> eigenpairs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}	
	\begin{axis}[%
		width=0.5in,
		height=1in,
		at={(0.758in,0.481in)},
		scale only axis,
        grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
		bar shift auto,
		log origin=infty,
		xmin=0.3,
		xmax=10.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={$m$},
		ymode=log,
		ymin=0,
		ymax=1000000,
        xtick={0,5,10},
        ytick={0.00001,0.001,0.1,10,1000,100000},
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\lambda_m$},
		axis background/.style={fill=white}
		]
		\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
			1	198838.282659316\\
			2	2332.47464998883\\
			3	69.2250225774843\\
			4	32.2439174442745\\
			5	12.5286110901318\\
			6	6.75622255407431\\
			7	4.5773676761567\\
			8	2.19088826683917\\
			9	1.16954944392994\\
			10	0.649774387324273\\
		};
	\end{axis}
\end{tikzpicture}%
%\hspace{-2cm}
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1.1in,
		height=1in,
		at={(0.758in,0.481in)},
        grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
		scale only axis,
		xmin=0,
		xmax=2.2,
		xlabel style={font=\color{white!15!black}},
		xlabel={$B$ in \SI{}{\tesla}},
		ymin=-2,
		ymax=2.8,
        xtick={0,0.5,1,1.5,2},
        ytick={-2,-1,0,1,2},
		ylabel style={font=\color{white!15!black}},
		ylabel={$H$ in \SI{}{\A\per\m}},
		axis background/.style={fill=white},
		legend style={at={(1.05,1)}, anchor=north west, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor1,line width=1.5pt]
		table[row sep=crcr]{%
			0	5.51063490015506e-08\\
			0.00423396793587174	0.000251254912269232\\
			0.00846793587174349	0.000511123747067191\\
			0.0127019038076152	0.000773557130786356\\
			0.016935871743487	0.00103227426714677\\
			0.0211698396793587	0.00128110535721751\\
			0.0254038076152305	0.00151428362252546\\
			0.0296377755511022	0.00172672405404569\\
			0.033871743486974	0.00191427094951941\\
			0.0381057114228457	0.00207389769855511\\
			0.0423396793587174	0.00220384497866948\\
			0.0465736472945892	0.00230368737634398\\
			0.0508076152304609	0.00237432317974137\\
			0.0550415831663327	0.00241788735198637\\
			0.0592755511022044	0.00243759307633558\\
			0.0635095190380762	0.00243751233539594\\
			0.0677434869739479	0.0024223103303706\\
			0.0719774549098196	0.00239695180197753\\
			0.0762114228456914	0.00236639920892829\\
			0.0804453907815631	0.00233532309306945\\
			0.0846793587174349	0.00230784378188491\\
			0.0889133266533066	0.00228732095076263\\
			0.0931472945891784	0.00227620371416412\\
			0.0973812625250501	0.00227594916407085\\
			0.101615230460922	0.00228701202572063\\
			0.105849198396794	0.00230890279045639\\
			0.110083166332665	0.00234030674572472\\
			0.114317134268537	0.00237925214321308\\
			0.118551102204409	0.00242331264257755\\
			0.122785070140281	0.00246982735358204\\
			0.127019038076152	0.00251612137005548\\
			0.131253006012024	0.00255971061968838\\
			0.135486973947896	0.00259847700458352\\
			0.139720941883768	0.00263080294151712\\
			0.143954909819639	0.00265565821893625\\
			0.148188877755511	0.0026726362195193\\
			0.152422845691383	0.00268194065426201\\
			0.156656813627255	0.0026843276820965\\
			0.160890781563126	0.00268101136566942\\
			0.165124749498998	0.00267354263055446\\
			0.16935871743487	0.00266367313075908\\
			0.173592685370742	0.00265321564905131\\
			0.177826653306613	0.00264391193585163\\
			0.182060621242485	0.00263731735131357\\
			0.186294589178357	0.00263470951670096\\
			0.190528557114228	0.00263702563523655\\
			0.1947625250501	0.00264483045479666\\
			0.198996492985972	0.00265831425149197\\
			0.203230460921844	0.0026773179213666\\
			0.207464428857715	0.00270138043929413\\
			0.211698396793587	0.00272980268663934\\
			0.215932364729459	0.002761721009977\\
			0.220166332665331	0.00279618384181308\\
			0.224400300601202	0.00283222522927789\\
			0.228634268537074	0.00286893007594716\\
			0.232868236472946	0.00290548717568054\\
			0.237102204408818	0.00294122756298266\\
			0.241336172344689	0.00297564718021226\\
			0.245570140280561	0.00300841423973902\\
			0.249804108216433	0.00303936283392022\\
			0.254038076152305	0.00306847524253755\\
			0.258272044088176	0.00309585596423552\\
			0.262506012024048	0.00312170074663967\\
			0.26673997995992	0.00314626383011723\\
			0.270973947895792	0.00316982629782804\\
			0.275207915831663	0.00319266790235996\\
			0.279441883767535	0.00321504408898354\\
			0.283675851703407	0.00323716923143999\\
			0.287909819639279	0.00325920640727731\\
			0.29214378757515	0.00328126342462692\\
			0.296377755511022	0.00330339431509677\\
			0.300611723446894	0.00332560515575521\\
			0.304845691382766	0.00334786288776367\\
			0.309079659318637	0.0033701057552667\\
			0.313313627254509	0.00339225407776899\\
			0.317547595190381	0.00341422026481379\\
			0.321781563126253	0.00343591724982659\\
			0.326015531062124	0.00345726482495271\\
			0.330249498997996	0.00347819366653147\\
			0.334483466933868	0.00349864712185145\\
			0.338717434869739	0.00351858105890362\\
			0.342951402805611	0.0035379622466722\\
			0.347185370741483	0.00355676582693441\\
			0.351419338677355	0.00357497246018926\\
			0.355653306613226	0.00359256568549153\\
			0.359887274549098	0.00360952993904884\\
			0.36412124248497	0.00362584954518305\\
			0.368355210420842	0.00364150884283122\\
			0.372589178356713	0.0036564934580026\\
			0.376823146292585	0.00367079259251108\\
			0.381057114228457	0.00368440208388185\\
			0.385291082164329	0.00369732790890255\\
			0.3895250501002	0.00370958975818826\\
			0.393759018036072	0.00372122430183401\\
			0.397992985971944	0.00373228779381829\\
			0.402226953907816	0.00374285771968971\\
			0.406460921843687	0.00375303327078239\\
			0.410694889779559	0.00376293452040595\\
			0.414928857715431	0.00377270027471141\\
			0.419162825651303	0.00378248466547133\\
			0.423396793587174	0.00379245263725956\\
			0.427630761523046	0.00380277455244743\\
			0.431864729458918	0.00381362019070884\\
			0.43609869739479	0.00382515245364368\\
			0.440332665330661	0.00383752109943928\\
			0.444566633266533	0.00385085682812228\\
			0.448800601202405	0.00386526601669704\\
			0.453034569138277	0.00388082636767283\\
			0.457268537074148	0.00389758368679941\\
			0.46150250501002	0.00391554994902853\\
			0.465736472945892	0.00393470274857422\\
			0.469970440881764	0.00395498616220387\\
			0.474204408817635	0.0039763129872802\\
			0.478438376753507	0.0039985682503227\\
			0.482672344689379	0.00402161382072179\\
			0.486906312625251	0.00404529391048345\\
			0.491140280561122	0.00406944119720451\\
			0.495374248496994	0.00409388327638275\\
			0.499608216432866	0.00411844913277921\\
			0.503842184368738	0.00414297532040739\\
			0.508076152304609	0.0041673115575553\\
			0.512310120240481	0.00419132547678928\\
			0.516544088176353	0.00421490631876934\\
			0.520778056112224	0.00423796742041642\\
			0.525012024048096	0.00426044741894972\\
			0.529245991983968	0.00428231016914642\\
			0.53347995991984	0.00430354344690153\\
			0.537713927855711	0.00432415658265038\\
			0.541947895791583	0.00434417722857541\\
			0.546181863727455	0.00436364750953643\\
			0.550415831663327	0.00438261983615775\\
			0.554649799599198	0.00440115266761894\\
			0.55888376753507	0.00441930650105122\\
			0.563117735470942	0.00443714033518041\\
			0.567351703406814	0.00445470881052556\\
			0.571585671342685	0.00447206017077723\\
			0.575819639278557	0.00448923512449792\\
			0.580053607214429	0.00450626661800058\\
			0.584287575150301	0.00452318046417752\\
			0.588521543086172	0.00453999671278849\\
			0.592755511022044	0.00455673159914905\\
			0.596989478957916	0.00457339987316491\\
			0.601223446893788	0.00459001729095286\\
			0.605457414829659	0.00460660304739254\\
			0.609691382765531	0.00462318193925012\\
			0.613925350701403	0.00463978607340906\\
			0.618159318637275	0.00465645597088277\\
			0.622393286573146	0.00467324096181\\
			0.626627254509018	0.00469019881644496\\
			0.63086122244489	0.00470739460912952\\
			0.635095190380762	0.00472489886342816\\
			0.639329158316633	0.00474278507436146\\
			0.643563126252505	0.00476112674570108\\
			0.647797094188377	0.00477999411466823\\
			0.652031062124249	0.00479945076154733\\
			0.65626503006012	0.00481955031644322\\
			0.660498997995992	0.00484033347872775\\
			0.664732965931864	0.00486182555599277\\
			0.668966933867736	0.00488403470824803\\
			0.673200901803607	0.00490695104980078\\
			0.677434869739479	0.00493054671640369\\
			0.681668837675351	0.00495477695021967\\
			0.685902805611223	0.00497958219208993\\
			0.690136773547094	0.00500489110255139\\
			0.694370741482966	0.00503062436395498\\
			0.698604709418838	0.00505669905058405\\
			0.702838677354709	0.00508303329709767\\
			0.707072645290581	0.00510955095335321\\
			0.711306613226453	0.0051361858908395\\
			0.715540581162325	0.00516288562690539\\
			0.719774549098196	0.00518961396063544\\
			0.724008517034068	0.00521635236962573\\
			0.72824248496994	0.00524309999872068\\
			0.732476452905812	0.00526987217606221\\
			0.736710420841683	0.00529669751203221\\
			0.740944388777555	0.00532361376393096\\
			0.745178356713427	0.00535066277279315\\
			0.749412324649299	0.00537788488684967\\
			0.75364629258517	0.00540531336705681\\
			0.757880260521042	0.00543296931327463\\
			0.762114228456914	0.00546085764689942\\
			0.766348196392786	0.00548896463234395\\
			0.770582164328657	0.00551725731538924\\
			0.774816132264529	0.00554568510570246\\
			0.779050100200401	0.00557418354335991\\
			0.783284068136273	0.00560268007931381\\
			0.787518036072144	0.00563110148542062\\
			0.791752004008016	0.00565938231129409\\
			0.795985971943888	0.0056874736438269\\
			0.80021993987976	0.00571535132027052\\
			0.804453907815631	0.00574302271325852\\
			0.808687875751503	0.00577053125658816\\
			0.812921843687375	0.0057979580173024\\
			0.817155811623247	0.00582541983782647\\
			0.821389779559118	0.00585306385827362\\
			0.82562374749499	0.00588105856216302\\
			0.829857715430862	0.00590958184060175\\
			0.834091683366734	0.00593880690782228\\
			0.838325651302605	0.00596888719043193\\
			0.842559619238477	0.00599994152092299\\
			0.846793587174349	0.00603204106492781\\
			0.85102755511022	0.00606519938155962\\
			0.855261523046092	0.00609936684801869\\
			0.859495490981964	0.00613443037728933\\
			0.863729458917836	0.0061702189385791\\
			0.867963426853708	0.00620651488455897\\
			0.872197394789579	0.00624307053903479\\
			0.876431362725451	0.00627962895303176\\
			0.880665330661323	0.0063159472498466\\
			0.884899298597194	0.00635182060271258\\
			0.889133266533066	0.00638710466821485\\
			0.893367234468938	0.0064217342688705\\
			0.89760120240481	0.00645573629787061\\
			0.901835170340681	0.00648923520738159\\
			0.906069138276553	0.0065224500180101\\
			0.910303106212425	0.00655568250992698\\
			0.914537074148297	0.00658929706693412\\
			0.918771042084168	0.00662369347139416\\
			0.92300501002004	0.00665927471119431\\
			0.927238977955912	0.00669641248063681\\
			0.931472945891784	0.0067354134641244\\
			0.935706913827655	0.00677648962910904\\
			0.939940881763527	0.00681973558966121\\
			0.944174849699399	0.00686511562815796\\
			0.948408817635271	0.00691246220391706\\
			0.952642785571142	0.00696148678793169\\
			0.956876753507014	0.0070118027227892\\
			0.961110721442886	0.00706295861781187\\
			0.965344689378758	0.007114479665181\\
			0.969578657314629	0.00716591331899642\\
			0.973812625250501	0.00721687512219251\\
			0.978046593186373	0.00726709018163351\\
			0.982280561122244	0.00731642593448211\\
			0.986514529058116	0.00736491243552765\\
			0.990748496993988	0.00741274739900839\\
			0.99498246492986	0.00746028457940314\\
			0.999216432865732	0.00750800566363644\\
			1.0034504008016	0.00755647753014236\\
			1.00768436873748	0.00760629834607957\\
			1.01191833667335	0.00765803735497721\\
			1.01615230460922	0.00771217419632521\\
			1.02038627254509	0.00776904406655598\\
			1.02462024048096	0.00782879489037756\\
			1.02885420841683	0.00789136188985629\\
			1.03308817635271	0.00795646354536364\\
			1.03732214428858	0.00802362103082248\\
			1.04155611222445	0.00809220092863693\\
			1.04579008016032	0.00816147858942516\\
			1.05002404809619	0.00823071713316061\\
			1.05425801603206	0.00829925503841925\\
			1.05849198396794	0.00836659377005282\\
			1.06272595190381	0.00843247615119115\\
			1.06695991983968	0.00849694633199526\\
			1.07119388777555	0.00856038330565957\\
			1.07542785571142	0.00862350194140584\\
			1.07966182364729	0.0086873183186263\\
			1.08389579158317	0.00875307953888515\\
			1.08812975951904	0.00882216186918271\\
			1.09236372745491	0.00889594468274256\\
			1.09659769539078	0.00897567084096953\\
			1.10083166332665	0.00906230654216125\\
			1.10506563126253	0.00915641493786909\\
			1.1092995991984	0.00925805775960518\\
			1.11353356713427	0.00936673769435973\\
			1.11776753507014	0.00948139132020267\\
			1.12200150300601	0.0096004382312519\\
			1.12623547094188	0.00972188685350137\\
			1.13046943887776	0.00984349181055828\\
			1.13470340681363	0.00996295206193673\\
			1.1389373747495	0.0100781339720641\\
			1.14317134268537	0.0101872995338323\\
			1.14740531062124	0.0102893176603994\\
			1.15163927855711	0.0103838361477153\\
			1.15587324649299	0.0104713938053304\\
			1.16010721442886	0.0105534563592252\\
			1.16434118236473	0.0106323658317048\\
			1.1685751503006	0.0107112007655186\\
			1.17280911823647	0.0107935532541579\\
			1.17704308617234	0.0108832374918389\\
			1.18127705410822	0.0109839526061562\\
			1.18551102204409	0.0110989290207633\\
			1.18974498997996	0.0112305917334714\\
			1.19397895791583	0.0113802750725863\\
			1.1982129258517	0.0115480213396238\\
			1.20244689378758	0.0117324901889899\\
			1.20668086172345	0.0119309968976383\\
			1.21091482965932	0.0121396864388353\\
			1.21514879759519	0.0123538373974027\\
			1.21938276553106	0.0125682763930124\\
			1.22361673346693	0.0127778711036322\\
			1.22785070140281	0.0129780595234848\\
			1.23208466933868	0.0131653659698641\\
			1.23631863727455	0.0133378515619949\\
			1.24055260521042	0.0134954490755198\\
			1.24478657314629	0.0136401394287263\\
			1.24902054108216	0.0137759392822765\\
			1.25325450901804	0.0139086855220933\\
			1.25748847695391	0.0140456214602877\\
			1.26172244488978	0.014194809761147\\
			1.26595641282565	0.0143644164567828\\
			1.27019038076152	0.0145619269585398\\
			1.27442434869739	0.0147933668075181\\
			1.27865831663327	0.0150626054640595\\
			1.28289228456914	0.0153708196308939\\
			1.28712625250501	0.0157161830022797\\
			1.29136022044088	0.0160938322396281\\
			1.29559418837675	0.0164961354754855\\
			1.29982815631263	0.0169132615569838\\
			1.3040621242485	0.0173340179835831\\
			1.30829609218437	0.0177468959194268\\
			1.31253006012024	0.0181412347864867\\
			1.31676402805611	0.018508399673053\\
			1.32099799599198	0.0188428546085154\\
			1.32523196392786	0.019143015444737\\
			1.32946593186373	0.0194117784931882\\
			1.3336998997996	0.0196566449396108\\
			1.33793386773547	0.0198893949686011\\
			1.34216783567134	0.0201253069272964\\
			1.34640180360721	0.0203819622224908\\
			1.35063577154309	0.0206777217655324\\
			1.35486973947896	0.0210300001080688\\
			1.35910370741483	0.0214534944969937\\
			1.3633376753507	0.0219585440145323\\
			1.36757164328657	0.0225497958401154\\
			1.37180561122245	0.0232253399164184\\
			1.37603957915832	0.0239764399972719\\
			1.38027354709419	0.0247879400388028\\
			1.38450751503006	0.0256393637361233\\
			1.38874148296593	0.0265066567956477\\
			1.3929754509018	0.0273644524980151\\
			1.39720941883768	0.028188678093893\\
			1.40144338677355	0.028959269412655\\
			1.40567735470942	0.0296627298788852\\
			1.40991132264529	0.0302942626773768\\
			1.41414529058116	0.0308592238722978\\
			1.41837925851703	0.0313736902483765\\
			1.42261322645291	0.0318640062261158\\
			1.42684719438878	0.032365264482787\\
			1.43108116232465	0.0329187775755703\\
			1.43531513026052	0.0335687037449414\\
			1.43954909819639	0.0343580889074645\\
			1.44378306613226	0.0353246681899434\\
			1.44801703406814	0.036496824629153\\
			1.45225100200401	0.0378901221615721\\
			1.45648496993988	0.0395048098582395\\
			1.46071893787575	0.041324633148367\\
			1.46495290581162	0.0433171881029284\\
			1.4691868737475	0.0454359233222994\\
			1.47342084168337	0.0476237408975987\\
			1.47765480961924	0.0498179865841265\\
			1.48188877755511	0.0519564649375605\\
			1.48612274549098	0.0539839834799558\\
			1.49035671342685	0.0558588357902644\\
			1.49459068136273	0.0575585890667516\\
			1.4988246492986	0.0590845555917415\\
			1.50305861723447	0.0604644030008354\\
			1.50729258517034	0.061752492902246\\
			1.51152655310621	0.0630277228027553\\
			1.51576052104208	0.0643888684465721\\
			1.51999448897796	0.065947663857158\\
			1.52422845691383	0.0678200926899471\\
			1.5284624248497	0.0701165737686946\\
			1.53269639278557	0.0729318835920649\\
			1.53693036072144	0.0763357499997859\\
			1.54116432865731	0.0803650601590524\\
			1.54539829659319	0.085018545628798\\
			1.54963226452906	0.0902546386898756\\
			1.55386623246493	0.0959929472063082\\
			1.5581002004008	0.102119488065682\\
			1.56233416833667	0.108495476846945\\
			1.56656813627255	0.114969123980237\\
			1.57080210420842	0.121389567988594\\
			1.57503607214429	0.127621816616047\\
			1.57927004008016	0.133561395270837\\
			1.58350400801603	0.139147341117631\\
			1.5877379759519	0.144372243038619\\
			1.59197194388778	0.149288214297243\\
			1.59620591182365	0.154007986055936\\
			1.60043987975952	0.158700704405671\\
			1.60467384769539	0.16358246966965\\
			1.60890781563126	0.168902135253621\\
			1.61314178356713	0.174923340784637\\
			1.61737575150301	0.18190414694692\\
			1.62160971943888	0.190075927385908\\
			1.62584368737475	0.199623324278937\\
			1.63007765531062	0.210667067952385\\
			1.63431162324649	0.223251290387119\\
			1.63854559118236	0.237336635859204\\
			1.64277955911824	0.252800012603696\\
			1.64701352705411	0.269441274027494\\
			1.65124749498998	0.286996513935779\\
			1.65548146292585	0.30515706125469\\
			1.65971543086172	0.323592721234013\\
			1.6639493987976	0.341977383928133\\
			1.66818336673347	0.360014850090148\\
			1.67241733466934	0.377462639657027\\
			1.67665130260521	0.394151662606658\\
			1.68088527054108	0.409999941801876\\
			1.68511923847695	0.425019059824496\\
			1.68935320641283	0.439312617301118\\
			1.6935871743487	0.453066685861159\\
			1.69782114228457	0.466532952770817\\
			1.70205511022044	0.480005921276754\\
			1.70628907815631	0.493796088354497\\
			1.71052304609218	0.508201416190872\\
			1.71475701402806	0.523479605622139\\
			1.71899098196393	0.539823647224117\\
			1.7232249498998	0.557342867595888\\
			1.72745891783567	0.576051224376139\\
			1.73169288577154	0.595863972995575\\
			1.73592685370742	0.616603086603799\\
			1.74016082164329	0.638011024762059\\
			1.74439478957916	0.659771688256816\\
			1.74862875751503	0.681536737114146\\
			1.7528627254509	0.70295494874604\\
			1.75709669338677	0.723702001149735\\
			1.76133066132265	0.743508011367466\\
			1.76556462925852	0.762180349319413\\
			1.76979859719439	0.77961966619238\\
			1.77403256513026	0.795827687774205\\
			1.77826653306613	0.810906071134182\\
			1.782500501002	0.825046439254812\\
			1.78673446893788	0.838512517080971\\
			1.79096843687375	0.851616018558986\\
			1.79520240480962	0.864688509419044\\
			1.79943637274549	0.878051840263378\\
			1.80367034068136	0.891989873475484\\
			1.80790430861723	0.906724102522115\\
			1.81213827655311	0.92239539416688\\
			1.81637224448898	0.939053506700696\\
			1.82060621242485	0.956655304185578\\
			1.82484018036072	0.975071766533915\\
			1.82907414829659	0.994103065195433\\
			1.83330811623247	1.01350021279268\\
			1.83754208416834	1.03299117460252\\
			1.84177605210421	1.05230890967443\\
			1.84601002004008	1.07121863022385\\
			1.85024398797595	1.08954164765614\\
			1.85447795591182	1.10717350552842\\
			1.8587119238477	1.12409465322704\\
			1.86294589178357	1.14037263708533\\
			1.86717985971944	1.15615560952349\\
			1.87141382765531	1.17165780287881\\
			1.87564779559118	1.18713840153632\\
			1.87988176352705	1.20287589744465\\
			1.88411573146293	1.21914046617562\\
			1.8883496993988	1.2361671080411\\
			1.89258366733467	1.25413223923997\\
			1.89681763527054	1.27313609490408\\
			1.90105160320641	1.29319274805789\\
			1.90528557114228	1.31422880773512\\
			1.90951953907816	1.33609100597872\\
			1.91375350701403	1.3585619992055\\
			1.9179874749499	1.38138288058676\\
			1.92222144288577	1.40428020873162\\
			1.92645541082164	1.42699487404547\\
			1.93068937875752	1.44930989865864\\
			1.93492334669339	1.4710743255086\\
			1.93915731462926	1.49222069646877\\
			1.94339128256513	1.51277422004571\\
			1.947625250501	1.53285253223191\\
			1.95185921843687	1.55265588479263\\
			1.95609318637275	1.57244856461241\\
			1.96032715430862	1.5925332608582\\
			1.96456112224449	1.61322086188254\\
			1.96879509018036	1.63479870128912\\
			1.97302905811623	1.65750052275807\\
			1.9772630260521	1.68148136273687\\
			1.98149699398798	1.70680015583971\\
			1.98573096192385	1.73341217801453\\
			1.98996492985972	1.76117251500801\\
			1.99419889779559	1.78985066096547\\
			1.99843286573146	1.81915521433319\\
			2.00266683366733	1.84876655428925\\
			2.00690080160321	1.87837445780066\\
			2.01113476953908	1.90771695028086\\
			2.01536873747495	1.93661634559445\\
			2.01960270541082	1.9650084687752\\
			2.02383667334669	1.9929614782101\\
			2.02807064128257	2.0206814881045\\
			2.03230460921844	2.04850327705821\\
			2.03653857715431	2.07686566490286\\
			2.04077254509018	2.10627253566106\\
			2.04500651302605	2.13724185533478\\
			2.04924048096192	2.17024625394635\\
			2.0534744488978	2.20564969718325\\
			2.05770841683367	2.24364537094226\\
			2.06194238476954	2.2842000792872\\
			2.06617635270541	2.32701018678854\\
			2.07041032064128	2.37147343344611\\
			2.07464428857715	2.41667986669837\\
			2.07887825651303	2.46142375696463\\
			2.0831122244489	2.50423680387971\\
			2.08734619238477	2.54344132933015\\
			2.09158016032064	2.57722062464492\\
			2.09581412825651	2.60370229935711\\
			2.10004809619238	2.62104947550261\\
			2.10428206412826	2.62755406383145\\
			2.10851603206413	2.6217261910051\\
			2.11275	2.60237412605723\\
		};
		\addlegendentry{$b_1$}
		
		\addplot [color=mycolor2,line width=1.5pt]
		table[row sep=crcr]{%
			0	3.47287583195207e-06\\
			0.00423396793587174	0.000896351918342124\\
			0.00846793587174349	0.00183262333917459\\
			0.0127019038076152	0.00279487162127902\\
			0.016935871743487	0.00376552307457304\\
			0.0211698396793587	0.00472777732515563\\
			0.0254038076152305	0.0056665211090032\\
			0.0296377755511022	0.00656916031209645\\
			0.033871743486974	0.00742630841882516\\
			0.0381057114228457	0.00823227687047354\\
			0.0423396793587174	0.00898532502803058\\
			0.0465736472945892	0.00968764375638968\\
			0.0508076152304609	0.0103450659597037\\
			0.0550415831663327	0.0109665182209192\\
			0.0592755511022044	0.011563248331836\\
			0.0635095190380762	0.0121478821679576\\
			0.0677434869739479	0.0127333783760504\\
			0.0719774549098196	0.0133319592610116\\
			0.0762114228456914	0.013954100035211\\
			0.0804453907815631	0.0146076556883239\\
			0.0846793587174349	0.0152971951866786\\
			0.0889133266533066	0.016023597150906\\
			0.0931472945891784	0.0167839407774833\\
			0.0973812625250501	0.0175717022142869\\
			0.101615230460922	0.0183772418455286\\
			0.105849198396794	0.0191885441085622\\
			0.110083166332665	0.0199921506308476\\
			0.114317134268537	0.0207742114804265\\
			0.118551102204409	0.0215215695988647\\
			0.122785070140281	0.0222227909168562\\
			0.127019038076152	0.02286905749142\\
			0.131253006012024	0.0234548528403092\\
			0.135486973947896	0.0239783864468284\\
			0.139720941883768	0.0244417265952578\\
			0.143954909819639	0.0248506353113144\\
			0.148188877755511	0.02521412405103\\
			0.152422845691383	0.0255437717223475\\
			0.156656813627255	0.0258528656438567\\
			0.160890781563126	0.0261554395232271\\
			0.165124749498998	0.0264652893698054\\
			0.16935871743487	0.0267950479501459\\
			0.173592685370742	0.0271553911109016\\
			0.177826653306613	0.0275544358162507\\
			0.182060621242485	0.0279973714075444\\
			0.186294589178357	0.0284863441353928\\
			0.190528557114228	0.0290205924290726\\
			0.1947625250501	0.0295968087033252\\
			0.198996492985972	0.0302096846755464\\
			0.203230460921844	0.0308525827898293\\
			0.207464428857715	0.0315182675853748\\
			0.211698396793587	0.0321996283301831\\
			0.215932364729459	0.0328903280051672\\
			0.220166332665331	0.0335853232327144\\
			0.224400300601202	0.0342812139510933\\
			0.228634268537074	0.0349763990960693\\
			0.232868236472946	0.0356710335624689\\
			0.237102204408818	0.0363668004888401\\
			0.241336172344689	0.0370665297221452\\
			0.245570140280561	0.0377737066936484\\
			0.249804108216433	0.0384919247514313\\
			0.254038076152305	0.0392243375837943\\
			0.258272044088176	0.0399731665679881\\
			0.262506012024048	0.0407393110288141\\
			0.26673997995992	0.0415220982847774\\
			0.270973947895792	0.0423191961557468\\
			0.275207915831663	0.0431266947134908\\
			0.279441883767535	0.0439393479929209\\
			0.283675851703407	0.0447509516314038\\
			0.287909819639279	0.0455548202804183\\
			0.29214378757515	0.0463443201671622\\
			0.296377755511022	0.047113408032132\\
			0.300611723446894	0.0478571280726297\\
			0.304845691382766	0.0485720232964932\\
			0.309079659318637	0.049256426256827\\
			0.313313627254509	0.049910605593419\\
			0.317547595190381	0.0505367580159966\\
			0.321781563126253	0.0511388490775795\\
			0.326015531062124	0.0517223190543304\\
			0.330249498997996	0.0522936813396964\\
			0.334483466933868	0.0528600490591576\\
			0.338717434869739	0.0534286304918294\\
			0.342951402805611	0.0540062350557519\\
			0.347185370741483	0.0545988291307513\\
			0.351419338677355	0.0552111752375782\\
			0.355653306613226	0.0558465797213135\\
			0.359887274549098	0.0565067639596416\\
			0.36412124248497	0.0571918632053168\\
			0.368355210420842	0.0579005464694629\\
			0.372589178356713	0.0586302412792476\\
			0.376823146292585	0.0593774394698217\\
			0.381057114228457	0.060138054953679\\
			0.385291082164329	0.060907801957545\\
			0.3895250501002	0.0616825625707392\\
			0.393759018036072	0.0624587154014028\\
			0.397992985971944	0.0632334022628582\\
			0.402226953907816	0.0640047165218568\\
			0.406460921843687	0.0647718043432974\\
			0.410694889779559	0.0655348778404502\\
			0.414928857715431	0.0662951464000698\\
			0.419162825651303	0.0670546786075936\\
			0.423396793587174	0.0678162118002974\\
			0.427630761523046	0.0685829290490972\\
			0.431864729458918	0.06935822422\\
			0.43609869739479	0.0701454747797594\\
			0.440332665330661	0.0709478394297229\\
			0.444566633266533	0.0717680938423169\\
			0.448800601202405	0.0726085131810422\\
			0.453034569138277	0.0734708051850607\\
			0.457268537074148	0.0743560928581633\\
			0.46150250501002	0.0752649416294504\\
			0.465736472945892	0.0761974225725452\\
			0.469970440881764	0.0771532010952069\\
			0.474204408817635	0.0781316395355454\\
			0.478438376753507	0.0791319022999366\\
			0.482672344689379	0.0801530534201928\\
			0.486906312625251	0.0811941384772227\\
			0.491140280561122	0.0822542454607251\\
			0.495374248496994	0.0833325420067691\\
			0.499608216432866	0.0844282892771871\\
			0.503842184368738	0.0855408352464361\\
			0.508076152304609	0.0866695921258666\\
			0.512310120240481	0.0878140039342246\\
			0.516544088176353	0.0889735107465933\\
			0.520778056112224	0.0901475159303007\\
			0.525012024048096	0.0913353617861845\\
			0.529245991983968	0.0925363175969882\\
			0.53347995991984	0.0937495823236336\\
			0.537713927855711	0.0949743022887301\\
			0.541947895791583	0.0962096023500949\\
			0.546181863727455	0.0974546274818684\\
			0.550415831663327	0.0987085904981591\\
			0.554649799599198	0.0999708209772324\\
			0.55888376753507	0.101240810320788\\
			0.563117735470942	0.102518248303327\\
			0.567351703406814	0.103803047367815\\
			0.571585671342685	0.105095352197409\\
			0.575819639278557	0.106395533597935\\
			0.580053607214429	0.107704167302919\\
			0.584287575150301	0.109021999801726\\
			0.588521543086172	0.110349904544506\\
			0.592755511022044	0.111688832775571\\
			0.596989478957916	0.113039763707903\\
			0.601223446893788	0.114403658738683\\
			0.605457414829659	0.115781423928889\\
			0.609691382765531	0.117173884083836\\
			0.613925350701403	0.118581770568749\\
			0.618159318637275	0.120005723595618\\
			0.622393286573146	0.121446308262375\\
			0.626627254509018	0.122904042253605\\
			0.63086122244489	0.124379431953842\\
			0.635095190380762	0.125873012887813\\
			0.639329158316633	0.127385389962388\\
			0.643563126252505	0.128917272979333\\
			0.647797094188377	0.13046950331183\\
			0.652031062124249	0.132043068446406\\
			0.65626503006012	0.133639102205549\\
			0.660498997995992	0.135258869778013\\
			0.664732965931864	0.136903738070268\\
			0.668966933867736	0.138575133225711\\
			0.673200901803607	0.140274488317634\\
			0.677434869739479	0.142003185105321\\
			0.681668837675351	0.143762494275606\\
			0.685902805611223	0.145553518733651\\
			0.690136773547094	0.147377144252807\\
			0.694370741482966	0.149234001175763\\
			0.698604709418838	0.151124439942228\\
			0.702838677354709	0.153048522091298\\
			0.707072645290581	0.155006027155301\\
			0.711306613226453	0.156996474638029\\
			0.715540581162325	0.159019159161064\\
			0.719774549098196	0.161073195960362\\
			0.724008517034068	0.163157573291753\\
			0.72824248496994	0.165271208000721\\
			0.732476452905812	0.167413000539745\\
			0.736710420841683	0.169581886055267\\
			0.740944388777555	0.171776878767927\\
			0.745178356713427	0.173997107663256\\
			0.749412324649299	0.176241842409976\\
			0.75364629258517	0.178510509337724\\
			0.757880260521042	0.180802698146447\\
			0.762114228456914	0.183118160708465\\
			0.766348196392786	0.185456803802146\\
			0.770582164328657	0.187818677848074\\
			0.774816132264529	0.190203963695485\\
			0.779050100200401	0.192612959246728\\
			0.783284068136273	0.195046067252825\\
			0.787518036072144	0.197503785026271\\
			0.791752004008016	0.199986696173748\\
			0.795985971943888	0.202495463833075\\
			0.80021993987976	0.205030824384287\\
			0.804453907815631	0.207593580262509\\
			0.808687875751503	0.210184590380109\\
			0.812921843687375	0.212804756793605\\
			0.817155811623247	0.215455006625157\\
			0.821389779559118	0.218136268839074\\
			0.82562374749499	0.220849446223071\\
			0.829857715430862	0.223595383752386\\
			0.834091683366734	0.22637483532711\\
			0.838325651302605	0.229188431567611\\
			0.842559619238477	0.232036651832368\\
			0.846793587174349	0.234919803803951\\
			0.85102755511022	0.237838013814276\\
			0.855261523046092	0.240791230524593\\
			0.859495490981964	0.243779243652715\\
			0.863729458917836	0.246801718204585\\
			0.867963426853708	0.2498582432136\\
			0.872197394789579	0.252948392446994\\
			0.876431362725451	0.256071793055524\\
			0.880665330661323	0.25922819688281\\
			0.884899298597194	0.262417548270888\\
			0.889133266533066	0.265640041833988\\
			0.893367234468938	0.268896163920108\\
			0.89760120240481	0.272186712384071\\
			0.901835170340681	0.275512790838431\\
			0.906069138276553	0.278875775643849\\
			0.910303106212425	0.282277256396509\\
			0.914537074148297	0.285718953356921\\
			0.918771042084168	0.289202617889775\\
			0.92300501002004	0.292729924274786\\
			0.927238977955912	0.296302362934681\\
			0.931472945891784	0.299921145972177\\
			0.935706913827655	0.303587135736628\\
			0.939940881763527	0.307300805861452\\
			0.944174849699399	0.311062241836927\\
			0.948408817635271	0.314871184833946\\
			0.952642785571142	0.318727118409546\\
			0.956876753507014	0.32262939324178\\
			0.961110721442886	0.326577380573444\\
			0.965344689378758	0.330570641048509\\
			0.969578657314629	0.3346090925596\\
			0.973812625250501	0.338693159002716\\
			0.978046593186373	0.342823881777297\\
			0.982280561122244	0.347002977662542\\
			0.986514529058116	0.351232830363531\\
			0.990748496993988	0.355516408384854\\
			0.99498246492986	0.359857108596742\\
			0.999216432865732	0.364258532376458\\
			1.0034504008016	0.368724208865262\\
			1.00768436873748	0.373257286922598\\
			1.01191833667335	0.377860223010749\\
			1.01615230460922	0.382534495790351\\
			1.02038627254509	0.387280379071616\\
			1.02462024048096	0.392096802578859\\
			1.02885420841683	0.396981324645067\\
			1.03308817635271	0.401930232661601\\
			1.03732214428858	0.406938776383438\\
			1.04155611222445	0.412001526844872\\
			1.04579008016032	0.417112840728957\\
			1.05002404809619	0.422267397771747\\
			1.05425801603206	0.427460768440059\\
			1.05849198396794	0.432689961903006\\
			1.06272595190381	0.437953901233684\\
			1.06695991983968	0.443253774526182\\
			1.07119388777555	0.448593217480745\\
			1.07542785571142	0.453978294803586\\
			1.07966182364729	0.459417263790087\\
			1.08389579158317	0.464920122532309\\
			1.08812975951904	0.47049796572725\\
			1.09236372745491	0.4761621911879\\
			1.09659769539078	0.481923617875989\\
			1.10083166332665	0.487791589646257\\
			1.10506563126253	0.493773146240549\\
			1.1092995991984	0.499872343168665\\
			1.11353356713427	0.506089794345083\\
			1.11776753507014	0.512422495823424\\
			1.12200150300601	0.518863966565946\\
			1.12623547094188	0.525404714537759\\
			1.13046943887776	0.532033005812512\\
			1.13470340681363	0.538735883585705\\
			1.1389373747495	0.545500356025874\\
			1.14317134268537	0.552314649730709\\
			1.14740531062124	0.55916941183835\\
			1.15163927855711	0.566058740593573\\
			1.15587324649299	0.572980932527427\\
			1.16010721442886	0.579938854458651\\
			1.16434118236473	0.58693987919148\\
			1.1685751503006	0.593995362850092\\
			1.17280911823647	0.601119686023652\\
			1.17704308617234	0.608328926292902\\
			1.18127705410822	0.615639271827897\\
			1.18551102204409	0.62306532011679\\
			1.18974498997996	0.630618428452927\\
			1.19397895791583	0.63830529037137\\
			1.1982129258517	0.646126902828565\\
			1.20244689378758	0.654078062141783\\
			1.20668086172345	0.662147483836008\\
			1.21091482965932	0.670318585589326\\
			1.21514879759519	0.678570907984312\\
			1.21938276553106	0.686882080550788\\
			1.22361673346693	0.695230177162775\\
			1.22785070140281	0.703596251925285\\
			1.23208466933868	0.711966810450865\\
			1.23631863727455	0.720335956917311\\
			1.24055260521042	0.728706967791325\\
			1.24478657314629	0.737093079637748\\
			1.24902054108216	0.745517339524556\\
			1.25325450901804	0.754011448107065\\
			1.25748847695391	0.762613621061403\\
			1.26172244488978	0.771365595719511\\
			1.26595641282565	0.78030900684803\\
			1.27019038076152	0.789481438417837\\
			1.27442434869739	0.798912517406237\\
			1.27865831663327	0.808620443207967\\
			1.28289228456914	0.818609336652322\\
			1.28712625250501	0.828867743736103\\
			1.29136022044088	0.839368542540922\\
			1.29559418837675	0.850070382875495\\
			1.29982815631263	0.860920646131056\\
			1.3040621242485	0.871859759914043\\
			1.30829609218437	0.882826552604377\\
			1.31253006012024	0.893764202327879\\
			1.31676402805611	0.904626237592363\\
			1.32099799599198	0.915381995584253\\
			1.32523196392786	0.92602094788914\\
			1.32946593186373	0.936555366483533\\
			1.3336998997996	0.947020923980017\\
			1.33793386773547	0.957474994119497\\
			1.34216783567134	0.967992628527973\\
			1.34640180360721	0.978660416041635\\
			1.35063577154309	0.989568660179385\\
			1.35486973947896	1.00080251563557\\
			1.35910370741483	1.01243288346025\\
			1.3633376753507	1.02450795711031\\
			1.36757164328657	1.03704632295342\\
			1.37180561122245	1.05003244108406\\
			1.37603957915832	1.06341516566594\\
			1.38027354709419	1.07710971751716\\
			1.38450751503006	1.09100321307772\\
			1.38874148296593	1.10496350867854\\
			1.3929754509018	1.11885076836837\\
			1.39720941883768	1.13253084179093\\
			1.40144338677355	1.14588928006893\\
			1.40567735470942	1.15884465324798\\
			1.40991132264529	1.17135978671241\\
			1.41414529058116	1.18344962051644\\
			1.41837925851703	1.1951846172429\\
			1.42261322645291	1.20668899011975\\
			1.42684719438878	1.2181334698422\\
			1.43108116232465	1.2297228401599\\
			1.43531513026052	1.24167900381419\\
			1.43954909819639	1.25422084130155\\
			1.44378306613226	1.26754254362981\\
			1.44801703406814	1.28179238914194\\
			1.45225100200401	1.2970540550109\\
			1.45648496993988	1.31333248103626\\
			1.46071893787575	1.33054602875387\\
			1.46495290581162	1.34852621352711\\
			1.4691868737475	1.36702566157663\\
			1.47342084168337	1.38573420608413\\
			1.47765480961924	1.40430224934118\\
			1.48188877755511	1.42236975359758\\
			1.48612274549098	1.4395985570522\\
			1.49035671342685	1.4557052145196\\
			1.49459068136273	1.47049129462433\\
			1.4988246492986	1.48386806896626\\
			1.50305861723447	1.49587282242835\\
			1.50729258517034	1.506674589957\\
			1.51152655310621	1.51656794845363\\
			1.51576052104208	1.5259545016384\\
			1.51999448897796	1.53531280795275\\
			1.52422845691383	1.54515861877169\\
			1.5284624248497	1.55599831187245\\
			1.53269639278557	1.56827922183616\\
			1.53693036072144	1.5823410964532\\
			1.54116432865731	1.59837308010295\\
			1.54539829659319	1.61638040512468\\
			1.54963226452906	1.63616435890246\\
			1.55386623246493	1.6573181231116\\
			1.5581002004008	1.67923982302219\\
			1.56233416833667	1.70116267999347\\
			1.56656813627255	1.72220065259529\\
			1.57080210420842	1.74140651597273\\
			1.57503607214429	1.75783809922849\\
			1.57927004008016	1.77062749741761\\
			1.58350400801603	1.77904759356826\\
			1.5877379759519	1.78257022698773\\
			1.59197194388778	1.78091084475778\\
			1.59620591182365	1.77405544614517\\
			1.60043987975952	1.76226700272981\\
			1.60467384769539	1.74607019952729\\
			1.60890781563126	1.72621515370537\\
			1.61314178356713	1.70362256974735\\
			1.61737575150301	1.67931442211136\\
			1.62160971943888	1.6543355694381\\
			1.62584368737475	1.62967257501271\\
			1.63007765531062	1.60617635123933\\
			1.63431162324649	1.58449502254775\\
			1.63854559118236	1.56502262337195\\
			1.64277955911824	1.5478679778561\\
			1.64701352705411	1.53284645306512\\
			1.65124749498998	1.51949538057479\\
			1.65548146292585	1.50711196788563\\
			1.65971543086172	1.49481064413123\\
			1.6639493987976	1.48159516862165\\
			1.66818336673347	1.4664396169422\\
			1.67241733466934	1.44837165226168\\
			1.67665130260521	1.42655134796209\\
			1.68088527054108	1.40033925947211\\
			1.68511923847695	1.36934840477163\\
			1.68935320641283	1.33347621414493\\
			1.6935871743487	1.29291422213328\\
			1.69782114228457	1.24813514427691\\
			1.70205511022044	1.19985884287877\\
			1.70628907815631	1.14900037839107\\
			1.71052304609218	1.09660472343492\\
			1.71475701402806	1.04377367337226\\
			1.71899098196393	0.99159094973477\\
			1.7232249498998	0.941051435542624\\
			1.72745891783567	0.892999926336518\\
			1.73169288577154	0.848083792767231\\
			1.73592685370742	0.806722631122786\\
			1.74016082164329	0.769096454198736\\
			1.74439478957916	0.735152386651884\\
			1.74862875751503	0.704628316678874\\
			1.7528627254509	0.677090647121417\\
			1.75709669338677	0.651982287830759\\
			1.76133066132265	0.628676409187652\\
			1.76556462925852	0.606531268840899\\
			1.76979859719439	0.584941626281241\\
			1.77403256513026	0.563382832821371\\
			1.77826653306613	0.541444557099779\\
			1.782500501002	0.518852184748184\\
			1.78673446893788	0.495475108627724\\
			1.79096843687375	0.471322293589057\\
			1.79520240480962	0.446526554933663\\
			1.79943637274549	0.421319846719134\\
			1.80367034068136	0.396002451863948\\
			1.80790430861723	0.370909265139477\\
			1.81213827655311	0.346376355996994\\
			1.81637224448898	0.322710711924519\\
			1.82060621242485	0.300165539913884\\
			1.82484018036072	0.278922807338185\\
			1.82907414829659	0.259083909247046\\
			1.83330811623247	0.240668535793157\\
			1.83754208416834	0.223621056606319\\
			1.84177605210421	0.207823103555906\\
			1.84601002004008	0.193110569052908\\
			1.85024398797595	0.179292974323594\\
			1.85447795591182	0.166173110809169\\
			1.8587119238477	0.153565007721824\\
			1.86294589178357	0.141308601650052\\
			1.86717985971944	0.129279937679815\\
			1.87141382765531	0.117396264221429\\
			1.87564779559118	0.105615940117628\\
			1.87988176352705	0.0939335986161065\\
			1.88411573146293	0.0823714607176002\\
			1.8883496993988	0.070968022886868\\
			1.89258366733467	0.0597655368830056\\
			1.89681763527054	0.0487977427888705\\
			1.90105160320641	0.0380792149528552\\
			1.90528557114228	0.0275974523976598\\
			1.90951953907816	0.0173085188667304\\
			1.91375350701403	0.00713664901159983\\
			1.9179874749499	-0.00302217416913201\\
			1.92222144288577	-0.0132930603186616\\
			1.92645541082164	-0.0238122034853843\\
			1.93068937875752	-0.0347150188289566\\
			1.93492334669339	-0.0461235796573495\\
			1.93915731462926	-0.058134561215421\\
			1.94339128256513	-0.070808839259928\\
			1.947625250501	-0.0841637340086305\\
			1.95185921843687	-0.0981686518944032\\
			1.95609318637275	-0.112744582838722\\
			1.96032715430862	-0.127767586875314\\
			1.96456112224449	-0.143076078899839\\
			1.96879509018036	-0.158481420224402\\
			1.97302905811623	-0.173781072662192\\
			1.9772630260521	-0.188773381777012\\
			1.98149699398798	-0.203272941083503\\
			1.98573096192385	-0.217125452205799\\
			1.98996492985972	-0.230221034979725\\
			1.99419889779559	-0.242505048662103\\
			1.99843286573146	-0.253985649247438\\
			2.00266683366733	-0.264737514278827\\
			2.00690080160321	-0.274901400218828\\
			2.01113476953908	-0.284679443275336\\
			2.01536873747495	-0.294326358525614\\
			2.01960270541082	-0.304136921995824\\
			2.02383667334669	-0.314430325888841\\
			2.02807064128257	-0.325532170408051\\
			2.03230460921844	-0.337754990556792\\
			2.03653857715431	-0.351378308524454\\
			2.04077254509018	-0.366629248785903\\
			2.04500651302605	-0.383664751975113\\
			2.04924048096192	-0.402556374170173\\
			2.0534744488978	-0.423278560873735\\
			2.05770841683367	-0.445701141599684\\
			2.06194238476954	-0.46958660534317\\
			2.06617635270541	-0.494592495304914\\
			2.07041032064128	-0.520279011551975\\
			2.07464428857715	-0.546121643883894\\
			2.07887825651303	-0.571528387439702\\
			2.0831122244489	-0.595860835716528\\
			2.08734619238477	-0.618458215755914\\
			2.09158016032064	-0.63866324409353\\
			2.09581412825651	-0.655848553844215\\
			2.10004809619238	-0.669442384197405\\
			2.10428206412826	-0.678952240583674\\
			2.10851603206413	-0.683985328614254\\
			2.11275	-0.684264733661863\\
		};
		\addlegendentry{$b_2$}
		
		\addplot [color=mycolor3,line width=1.5pt]
		table[row sep=crcr]{%
			0	0.000180797577340907\\
			0.00423396793587174	-0.052489929085195\\
			0.00846793587174349	-0.106803835418279\\
			0.0127019038076152	-0.161449585490562\\
			0.016935871743487	-0.215083567229774\\
			0.0211698396793587	-0.266391853805205\\
			0.0254038076152305	-0.314152886209644\\
			0.0296377755511022	-0.357296973131135\\
			0.033871743486974	-0.394958731163694\\
			0.0381057114228457	-0.426518910564676\\
			0.0423396793587174	-0.451632658613592\\
			0.0465736472945892	-0.470242128347793\\
			0.0508076152304609	-0.482572385919421\\
			0.0550415831663327	-0.489110726947982\\
			0.0592755511022044	-0.490570690350831\\
			0.0635095190380762	-0.487843161768459\\
			0.0677434869739479	-0.481937896193409\\
			0.0719774549098196	-0.473919481315032\\
			0.0762114228456914	-0.464842149671757\\
			0.0804453907815631	-0.455687894700795\\
			0.0846793587174349	-0.447312047860041\\
			0.0889133266533066	-0.440399855516132\\
			0.0931472945891784	-0.43543670723734\\
			0.0973812625250501	-0.432693586490267\\
			0.101615230460922	-0.432228131701595\\
			0.105849198396794	-0.433900509298456\\
			0.110083166332665	-0.437402208698758\\
			0.114317134268537	-0.442294960450401\\
			0.118551102204409	-0.448056323389085\\
			0.122785070140281	-0.454128131808347\\
			0.127019038076152	-0.459963958993403\\
			0.131253006012024	-0.465072030554997\\
			0.135486973947896	-0.469050574599849\\
			0.139720941883768	-0.47161336797892\\
			0.143954909819639	-0.472604154020503\\
			0.148188877755511	-0.471999583210281\\
			0.152422845691383	-0.469901278623538\\
			0.156656813627255	-0.466518473140764\\
			0.160890781563126	-0.462143339211332\\
			0.165124749498998	-0.457121586157902\\
			0.16935871743487	-0.451821108488399\\
			0.173592685370742	-0.446601428159917\\
			0.177826653306613	-0.441786403052288\\
			0.182060621242485	-0.437642211063265\\
			0.186294589178357	-0.434362016907871\\
			0.190528557114228	-0.432058048645593\\
			0.1947625250501	-0.430761117901098\\
			0.198996492985972	-0.430426973380855\\
			0.203230460921844	-0.430948334904612\\
			0.207464428857715	-0.432171055373856\\
			0.211698396793587	-0.43391262597719\\
			0.215932364729459	-0.435981183816295\\
			0.220166332665331	-0.438193292976731\\
			0.224400300601202	-0.440389027285988\\
			0.228634268537074	-0.44244325154221\\
			0.232868236472946	-0.444272436228094\\
			0.237102204408818	-0.445836803755396\\
			0.241336172344689	-0.447138048287558\\
			0.245570140280561	-0.44821325731037\\
			0.249804108216433	-0.449125960673269\\
			0.254038076152305	-0.449955421485282\\
			0.258272044088176	-0.450785354164566\\
			0.262506012024048	-0.451693210687889\\
			0.26673997995992	-0.452741029600153\\
			0.270973947895792	-0.453968614962428\\
			0.275207915831663	-0.455389531303566\\
			0.279441883767535	-0.456990095858325\\
			0.283675851703407	-0.458731250910448\\
			0.287909819639279	-0.460552934070223\\
			0.29214378757515	-0.462380354844519\\
			0.296377755511022	-0.464131447178953\\
			0.300611723446894	-0.465724707371755\\
			0.304845691382766	-0.467086644678905\\
			0.309079659318637	-0.468158160645003\\
			0.313313627254509	-0.46889931930802\\
			0.317547595190381	-0.469292156229752\\
			0.321781563126253	-0.469341379728397\\
			0.326015531062124	-0.469073022330837\\
			0.330249498997996	-0.468531285487243\\
			0.334483466933868	-0.467773970358394\\
			0.338717434869739	-0.466866990753162\\
			0.342951402805611	-0.465878514924205\\
			0.347185370741483	-0.464873280082164\\
			0.351419338677355	-0.463907571298331\\
			0.355653306613226	-0.463025263294087\\
			0.359887274549098	-0.462255200963453\\
			0.36412124248497	-0.461610055690097\\
			0.368355210420842	-0.461086653428722\\
			0.372589178356713	-0.460667640121816\\
			0.376823146292585	-0.460324241355337\\
			0.381057114228457	-0.460019794435861\\
			0.385291082164329	-0.459713687149288\\
			0.3895250501002	-0.459365329640708\\
			0.393759018036072	-0.458937812045828\\
			0.397992985971944	-0.458400955677844\\
			0.402226953907816	-0.457733542454446\\
			0.406460921843687	-0.456924597160016\\
			0.410694889779559	-0.455973690904453\\
			0.414928857715431	-0.454890322974094\\
			0.419162825651303	-0.453692514543769\\
			0.423396793587174	-0.452404805570297\\
			0.427630761523046	-0.451055881915998\\
			0.431864729458918	-0.449676071980177\\
			0.43609869739479	-0.448294941732205\\
			0.440332665330661	-0.446939186921539\\
			0.444566633266533	-0.445630975833396\\
			0.448800601202405	-0.444386840737603\\
			0.453034569138277	-0.443217157056407\\
			0.457268537074148	-0.442126192027963\\
			0.46150250501002	-0.441112654378928\\
			0.465736472945892	-0.440170637277988\\
			0.469970440881764	-0.439290821297953\\
			0.474204408817635	-0.438461793447738\\
			0.478438376753507	-0.437671342245981\\
			0.482672344689379	-0.43690760566146\\
			0.486906312625251	-0.436159975835432\\
			0.491140280561122	-0.435419698385656\\
			0.495374248496994	-0.434680140973079\\
			0.499608216432866	-0.433936741916496\\
			0.503842184368738	-0.43318668156906\\
			0.508076152304609	-0.432428344186039\\
			0.512310120240481	-0.431660654245142\\
			0.516544088176353	-0.430882377733694\\
			0.520778056112224	-0.430091475881991\\
			0.525012024048096	-0.429284587195117\\
			0.529245991983968	-0.428456695158776\\
			0.53347995991984	-0.427601015940126\\
			0.537713927855711	-0.426709115324076\\
			0.541947895791583	-0.425771239591761\\
			0.546181863727455	-0.424776823412026\\
			0.550415831663327	-0.423715121002081\\
			0.554649799599198	-0.422575896162777\\
			0.55888376753507	-0.421350102980831\\
			0.563117735470942	-0.420030491997915\\
			0.567351703406814	-0.418612085812213\\
			0.571585671342685	-0.417092482195175\\
			0.575819639278557	-0.415471960270201\\
			0.580053607214429	-0.413753384282805\\
			0.584287575150301	-0.411941918126311\\
			0.588521543086172	-0.41004458034426\\
			0.592755511022044	-0.408069682373101\\
			0.596989478957916	-0.40602620128788\\
			0.601223446893788	-0.403923141722106\\
			0.605457414829659	-0.401768939907469\\
			0.609691382765531	-0.399570956355271\\
			0.613925350701403	-0.397335093425494\\
			0.618159318637275	-0.395065561056053\\
			0.622393286573146	-0.392764799591645\\
			0.626627254509018	-0.390433554345391\\
			0.63086122244489	-0.388071083551143\\
			0.635095190380762	-0.385675470825661\\
			0.639329158316633	-0.383244005974737\\
			0.643563126252505	-0.380773594415085\\
			0.647797094188377	-0.378261155743266\\
			0.652031062124249	-0.375703975805434\\
			0.65626503006012	-0.373099983435559\\
			0.660498997995992	-0.370447932022445\\
			0.664732965931864	-0.367747476272757\\
			0.668966933867736	-0.364999144940526\\
			0.673200901803607	-0.362204219919608\\
			0.677434869739479	-0.359364540102301\\
			0.681668837675351	-0.356482254155148\\
			0.685902805611223	-0.353559549461397\\
			0.690136773547094	-0.350598384809572\\
			0.694370741482966	-0.347600252115848\\
			0.698604709418838	-0.344565987938153\\
			0.702838677354709	-0.341495649343009\\
			0.707072645290581	-0.3383884615162\\
			0.711306613226453	-0.335242837110634\\
			0.715540581162325	-0.332056460422954\\
			0.719774549098196	-0.328826423719897\\
			0.724008517034068	-0.325549398887768\\
			0.72824248496994	-0.32222182536307\\
			0.732476452905812	-0.318840095125816\\
			0.736710420841683	-0.315400717303258\\
			0.740944388777555	-0.311900448360297\\
			0.745178356713427	-0.308336378514359\\
			0.749412324649299	-0.304705970375979\\
			0.75364629258517	-0.301007051304524\\
			0.757880260521042	-0.297237766014802\\
			0.762114228456914	-0.293396500073533\\
			0.766348196392786	-0.289481787694605\\
			0.770582164328657	-0.285492218434151\\
			0.774816132264529	-0.281426356921107\\
			0.779050100200401	-0.277282687724561\\
			0.783284068136273	-0.273059594100451\\
			0.787518036072144	-0.268755375050195\\
			0.791752004008016	-0.264368300326459\\
			0.795985971943888	-0.259896698244268\\
			0.80021993987976	-0.255339066901315\\
			0.804453907815631	-0.250694196127459\\
			0.808687875751503	-0.245961285520696\\
			0.812921843687375	-0.241140043504725\\
			0.817155811623247	-0.236230753529057\\
			0.821389779559118	-0.231234296234683\\
			0.82562374749499	-0.226152120384356\\
			0.829857715430862	-0.220986160235845\\
			0.834091683366734	-0.215738702355262\\
			0.838325651302605	-0.210412210111805\\
			0.842559619238477	-0.205009118750759\\
			0.846793587174349	-0.199531617541599\\
			0.85102755511022	-0.193981437669573\\
			0.855261523046092	-0.18835966503793\\
			0.859495490981964	-0.182666595883772\\
			0.863729458917836	-0.176901650156198\\
			0.867963426853708	-0.171063353191752\\
			0.872197394789579	-0.165149390717426\\
			0.876431362725451	-0.159156736087666\\
			0.880665330661323	-0.153081842452142\\
			0.884899298597194	-0.14692088680076\\
			0.889133266533066	-0.140670048049243\\
			0.893367234468938	-0.134325797937073\\
			0.89760120240481	-0.1278851818128\\
			0.901835170340681	-0.121346066535548\\
			0.906069138276553	-0.114707334722033\\
			0.910303106212425	-0.107969008254674\\
			0.914537074148297	-0.10113228903751\\
			0.918771042084168	-0.0941995110309432\\
			0.92300501002004	-0.0871740041303363\\
			0.927238977955912	-0.0800598769652361\\
			0.931472945891784	-0.0728617316902151\\
			0.935706913827655	-0.0655843288768632\\
			0.939940881763527	-0.058232224352193\\
			0.944174849699399	-0.0508094020285384\\
			0.948408817635271	-0.0433189273261676\\
			0.952642785571142	-0.0357626447190303\\
			0.956876753507014	-0.0281409403657108\\
			0.961110721442886	-0.0204525869432751\\
			0.965344689378758	-0.0126946829687537\\
			0.969578657314629	-0.00486269339678065\\
			0.973812625250501	0.00304940754160958\\
			0.978046593186373	0.0110488961210753\\
			0.982280561122244	0.0191439719230524\\
			0.986514529058116	0.0273433590439273\\
			0.990748496993988	0.0356558553304786\\
			0.99498246492986	0.0440898525668606\\
			0.999216432865732	0.052652852780648\\
			1.0034504008016	0.0613510069170335\\
			1.00768436873748	0.0701887019776762\\
			1.01191833667335	0.0791682212896825\\
			1.01615230460922	0.0882894998491046\\
			1.02038627254509	0.0975499927016618\\
			1.02462024048096	0.106944669163895\\
			1.02885420841683	0.116466139499432\\
			1.03308817635271	0.126104913673142\\
			1.03732214428858	0.135849784319286\\
			1.04155611222445	0.145688318466906\\
			1.04579008016032	0.155607435323112\\
			1.05002404809619	0.16559404102197\\
			1.05425801603206	0.175635686211654\\
			1.05849198396794	0.185721209148204\\
			1.06272595190381	0.195841325981023\\
			1.06695991983968	0.205989131412946\\
			1.07119388777555	0.216160476984805\\
			1.07542785571142	0.226354200759029\\
			1.07966182364729	0.236572190834438\\
			1.08389579158317	0.246819275386056\\
			1.08812975951904	0.257102943086151\\
			1.09236372745491	0.267432908997881\\
			1.09659769539078	0.277820551455942\\
			1.10083166332665	0.28827825419563\\
			1.10506563126253	0.298818694301817\\
			1.1092995991984	0.309454119842148\\
			1.11353356713427	0.320195660988685\\
			1.11776753507014	0.331052714972595\\
			1.12200150300601	0.342032438617424\\
			1.12623547094188	0.353139373013976\\
			1.13046943887776	0.364375213944085\\
			1.13470340681363	0.375738729928592\\
			1.1389373747495	0.38722581836005\\
			1.14317134268537	0.398829680169519\\
			1.14740531062124	0.410541085840731\\
			1.15163927855711	0.422348701078547\\
			1.15587324649299	0.434239439514691\\
			1.16010721442886	0.446198812583118\\
			1.16434118236473	0.458211252822703\\
			1.1685751503006	0.470260395691077\\
			1.17280911823647	0.482329315496732\\
			1.17704308617234	0.494400722030013\\
			1.18127705410822	0.506457134523178\\
			1.18551102204409	0.518481057330344\\
			1.18974498997996	0.530455185981646\\
			1.19397895791583	0.542362672123601\\
			1.1982129258517	0.554187470825794\\
			1.20244689378758	0.565914783848699\\
			1.20668086172345	0.577531598334341\\
			1.21091482965932	0.589027303174358\\
			1.21514879759519	0.60039434670936\\
			1.21938276553106	0.611628881487143\\
			1.22361673346693	0.622731326836235\\
			1.22785070140281	0.633706770272271\\
			1.23208466933868	0.644565126275304\\
			1.23631863727455	0.655320977284575\\
			1.24055260521042	0.665993037649764\\
			1.24478657314629	0.676603206632518\\
			1.24902054108216	0.687175210212137\\
			1.25325450901804	0.697732871198693\\
			1.25748847695391	0.708298089803203\\
			1.26172244488978	0.718888658385754\\
			1.26595641282565	0.729516070152083\\
			1.27019038076152	0.740183507572574\\
			1.27442434869739	0.750884208112525\\
			1.27865831663327	0.761600399210402\\
			1.28289228456914	0.772302969365988\\
			1.28712625250501	0.782951997451835\\
			1.29136022044088	0.793498199649592\\
			1.29559418837675	0.803885276496127\\
			1.29982815631263	0.814053057095558\\
			1.3040621242485	0.823941250910613\\
			1.30829609218437	0.833493538056186\\
			1.31253006012024	0.842661665398509\\
			1.31676402805611	0.851409176244001\\
			1.32099799599198	0.859714392825816\\
			1.32523196392786	0.86757229775717\\
			1.32946593186373	0.874995024725018\\
			1.3336998997996	0.882010768045852\\
			1.33793386773547	0.888661049669344\\
			1.34216783567134	0.89499643157294\\
			1.34640180360721	0.90107091894106\\
			1.35063577154309	0.906935450576009\\
			1.35486973947896	0.912631002175142\\
			1.35910370741483	0.918181920426317\\
			1.3633376753507	0.923590148336522\\
			1.36757164328657	0.928830985367674\\
			1.37180561122245	0.933850945215133\\
			1.37603957915832	0.938568130656594\\
			1.38027354709419	0.942875346351402\\
			1.38450751503006	0.946645930506946\\
			1.38874148296593	0.949742024126736\\
			1.3929754509018	0.952024735380889\\
			1.39720941883768	0.953365421942677\\
			1.40144338677355	0.953657131233741\\
			1.40567735470942	0.952825130085416\\
			1.40991132264529	0.950835438883578\\
			1.41414529058116	0.947700370997799\\
			1.41837925851703	0.943480267352375\\
			1.42261322645291	0.93828089956895\\
			1.42684719438878	0.932246374413609\\
			1.43108116232465	0.925547779526482\\
			1.43531513026052	0.918368230758066\\
			1.43954909819639	0.910885375809067\\
			1.44378306613226	0.90325273743585\\
			1.44801703406814	0.895581505484171\\
			1.45225100200401	0.88792448060956\\
			1.45648496993988	0.880263814271687\\
			1.46071893787575	0.872503973075375\\
			1.46495290581162	0.864470989101776\\
			1.4691868737475	0.855918564858917\\
			1.47342084168337	0.846541019048247\\
			1.47765480961924	0.835992435889634\\
			1.48188877755511	0.823910772001099\\
			1.48612274549098	0.809945138966117\\
			1.49035671342685	0.793784071899635\\
			1.49459068136273	0.775182361158641\\
			1.4988246492986	0.753983998850613\\
			1.50305861723447	0.730138989346741\\
			1.50729258517034	0.703712188763152\\
			1.51152655310621	0.674882946516666\\
			1.51576052104208	0.643935077049443\\
			1.51999448897796	0.611237529621355\\
			1.52422845691383	0.577216975207629\\
			1.5284624248497	0.542324313499\\
			1.53269639278557	0.506997743498675\\
			1.53693036072144	0.471625471613889\\
			1.54116432865731	0.436511301339862\\
			1.54539829659319	0.401846230648553\\
			1.54963226452906	0.367688774904218\\
			1.55386623246493	0.333956059682711\\
			1.5581002004008	0.300426840525817\\
			1.56233416833667	0.266756579030553\\
			1.56656813627255	0.23250362666816\\
			1.57080210420842	0.197164537662316\\
			1.57503607214429	0.160215647815353\\
			1.57927004008016	0.121157405077726\\
			1.58350400801603	0.0795575889308896\\
			1.5877379759519	0.0350895523438241\\
			1.59197194388778	-0.0124380258050443\\
			1.59620591182365	-0.0630626996194108\\
			1.60043987975952	-0.116662975290277\\
			1.60467384769539	-0.172966865939863\\
			1.60890781563126	-0.231573687459765\\
			1.61314178356713	-0.291987249447218\\
			1.61737575150301	-0.353657481120325\\
			1.62160971943888	-0.416026663300379\\
			1.62584368737475	-0.478575902835598\\
			1.63007765531062	-0.540867345045645\\
			1.63431162324649	-0.602577897468782\\
			1.63854559118236	-0.663520920437852\\
			1.64277955911824	-0.723653374618205\\
			1.64701352705411	-0.783067216156412\\
			1.65124749498998	-0.841965283078756\\
			1.65548146292585	-0.900623391645162\\
			1.65971543086172	-0.959341722984227\\
			1.6639493987976	-1.01838970042135\\
			1.66818336673347	-1.07794932791038\\
			1.67241733466934	-1.13806230133572\\
			1.67665130260521	-1.19858607641851\\
			1.68088527054108	-1.25916348095423\\
			1.68511923847695	-1.31920943916211\\
			1.68935320641283	-1.37791701513013\\
			1.6935871743487	-1.4342833955883\\
			1.69782114228457	-1.48715475593832\\
			1.70205511022044	-1.53528733314863\\
			1.70628907815631	-1.57742060619711\\
			1.71052304609218	-1.61235738359519\\
			1.71475701402806	-1.63904491423775\\
			1.71899098196393	-1.65665093158051\\
			1.7232249498998	-1.6646288291563\\
			1.72745891783567	-1.66276692180537\\
			1.73169288577154	-1.65121790560616\\
			1.73592685370742	-1.63050609063515\\
			1.74016082164329	-1.60151162059556\\
			1.74439478957916	-1.5654325758099\\
			1.74862875751503	-1.52372744477766\\
			1.7528627254509	-1.47804182011112\\
			1.75709669338677	-1.4301242252457\\
			1.76133066132265	-1.38173663733636\\
			1.76556462925852	-1.33456550286768\\
			1.76979859719439	-1.29013884594763\\
			1.77403256513026	-1.24975447973695\\
			1.77826653306613	-1.21442341309513\\
			1.782500501002	-1.18483138339273\\
			1.78673446893788	-1.16132014176919\\
			1.79096843687375	-1.14388877193229\\
			1.79520240480962	-1.13221403590906\\
			1.79943637274549	-1.12568759542464\\
			1.80367034068136	-1.12346702312113\\
			1.80790430861723	-1.12453683946142\\
			1.81213827655311	-1.12777541224058\\
			1.81637224448898	-1.13202343813574\\
			1.82060621242485	-1.13614987312708\\
			1.82484018036072	-1.13911155983817\\
			1.82907414829659	-1.14000337375597\\
			1.83330811623247	-1.13809643017214\\
			1.83754208416834	-1.13286271106244\\
			1.84177605210421	-1.12398533871462\\
			1.84601002004008	-1.1113545965587\\
			1.85024398797595	-1.09505063717083\\
			1.85447795591182	-1.07531458673432\\
			1.8587119238477	-1.05251042198932\\
			1.86294589178357	-1.02708053079468\\
			1.86717985971944	-0.999498244854273\\
			1.87141382765531	-0.970220830388992\\
			1.87564779559118	-0.939646421592242\\
			1.87988176352705	-0.908078170972551\\
			1.88411573146293	-0.875698467202144\\
			1.8883496993988	-0.842555443026596\\
			1.89258366733467	-0.808563184662053\\
			1.89681763527054	-0.77351609622073\\
			1.90105160320641	-0.737116819407625\\
			1.90528557114228	-0.699016025079734\\
			1.90951953907816	-0.658861354947676\\
			1.91375350701403	-0.616351880255311\\
			1.9179874749499	-0.571293740785935\\
			1.92222144288577	-0.52365220542058\\
			1.92645541082164	-0.473595312890105\\
			1.93068937875752	-0.421524544211549\\
			1.93492334669339	-0.368088654473188\\
			1.93915731462926	-0.314177827411852\\
			1.94339128256513	-0.260896655382823\\
			1.947625250501	-0.209516003311119\\
			1.95185921843687	-0.161405476499324\\
			1.95609318637275	-0.11794985041193\\
			1.96032715430862	-0.0804543010326989\\
			1.96456112224449	-0.0500444677287651\\
			1.96879509018036	-0.0275681746994684\\
			1.97302905811623	-0.0135059482758054\\
			1.9772630260521	-0.00789724892218685\\
			1.98149699398798	-0.0102885849338334\\
			1.98573096192385	-0.0197084303263253\\
			1.98996492985972	-0.0346722154134474\\
			1.99419889779559	-0.0532187141558251\\
			1.99843286573146	-0.0729770626943094\\
			2.00266683366733	-0.0912615673098787\\
			2.00690080160321	-0.10518955586985\\
			2.01113476953908	-0.11181593901523\\
			2.01536873747495	-0.10827699372564\\
			2.01960270541082	-0.0919352438436279\\
			2.02383667334669	-0.0605172283027309\\
			2.02807064128257	-0.012236411943443\\
			2.03230460921844	0.0541055431541705\\
			2.03653857715431	0.139044551899231\\
			2.04077254509018	0.242410656875163\\
			2.04500651302605	0.363317242401299\\
			2.04924048096192	0.500182921158746\\
			2.0534744488978	0.650784319156545\\
			2.05770841683367	0.812336406813409\\
			2.06194238476954	0.98159573785007\\
			2.06617635270541	1.15498102086825\\
			2.07041032064128	1.32870488769315\\
			2.07464428857715	1.49891053550423\\
			2.07887825651303	1.66180707920012\\
			2.0831122244489	1.81379790978777\\
			2.08734619238477	1.95159705463746\\
			2.09158016032064	2.07232941095276\\
			2.09581412825651	2.17361170939165\\
			2.10004809619238	2.253612099652\\
			2.10428206412826	2.31108728095615\\
			2.10851603206413	2.34539708406712\\
			2.11275	2.35649731370049\\
		};
		\addlegendentry{$b_3$}
		
		\addplot [color=mycolor4,line width=1.5pt]
		table[row sep=crcr]{%
			0	-0.000488063881038493\\
			0.00423396793587174	0.0569428465629674\\
			0.00846793587174349	0.116392591373855\\
			0.0127019038076152	0.176476808861464\\
			0.016935871743487	0.23577168010321\\
			0.0211698396793587	0.292879142784489\\
			0.0254038076152305	0.346493027170473\\
			0.0296377755511022	0.395462006530223\\
			0.033871743486974	0.438845277866243\\
			0.0381057114228457	0.475957223222989\\
			0.0423396793587174	0.506397936158183\\
			0.0465736472945892	0.530067394496001\\
			0.0508076152304609	0.547162157018779\\
			0.0550415831663327	0.558154676103447\\
			0.0592755511022044	0.563756555027353\\
			0.0635095190380762	0.564868237309728\\
			0.0677434869739479	0.562518599581129\\
			0.0719774549098196	0.55779864554355\\
			0.0762114228456914	0.551793903840811\\
			0.0804453907815631	0.545520181198108\\
			0.0846793587174349	0.539867008586344\\
			0.0889133266533066	0.535552468264551\\
			0.0931472945891784	0.533092158310887\\
			0.0973812625250501	0.53278391784084\\
			0.101615230460922	0.534708696734283\\
			0.105849198396794	0.538746712829662\\
			0.110083166332665	0.544606900467998\\
			0.114317134268537	0.551866709771314\\
			0.118551102204409	0.56001864023597\\
			0.122785070140281	0.568519534227875\\
			0.127019038076152	0.576838636010235\\
			0.131253006012024	0.584500730221795\\
			0.135486973947896	0.591121272116495\\
			0.139720941883768	0.596431248143605\\
			0.143954909819639	0.60029047962252\\
			0.148188877755511	0.602689114435279\\
			0.152422845691383	0.603738050413998\\
			0.156656813627255	0.603649914822942\\
			0.160890781563126	0.602712916551958\\
			0.165124749498998	0.6012603407787\\
			0.16935871743487	0.599638642947325\\
			0.173592685370742	0.59817701793952\\
			0.177826653306613	0.597160993243348\\
			0.182060621242485	0.59681206455111\\
			0.186294589178357	0.597274717256483\\
			0.190528557114228	0.598611426283242\\
			0.1947625250501	0.600805471139616\\
			0.198996492985972	0.603770711034322\\
			0.203230460921844	0.607366894709191\\
			0.207464428857715	0.611418675360728\\
			0.211698396793587	0.615736289071112\\
			0.215932364729459	0.6201358429675\\
			0.220166332665331	0.624457335684105\\
			0.224400300601202	0.628578869897842\\
			0.228634268537074	0.632425973994188\\
			0.232868236472946	0.635975477998311\\
			0.237102204408818	0.639253934951881\\
			0.241336172344689	0.642331091626455\\
			0.245570140280561	0.645309346681016\\
			0.249804108216433	0.6483104548618\\
			0.254038076152305	0.65146091995033\\
			0.258272044088176	0.654877558143882\\
			0.262506012024048	0.658654612539645\\
			0.26673997995992	0.662853576109418\\
			0.270973947895792	0.667496562912163\\
			0.275207915831663	0.672563690227221\\
			0.279441883767535	0.67799453610587\\
			0.283675851703407	0.683693355480146\\
			0.287909819639279	0.689537407549999\\
			0.29214378757515	0.695387495064509\\
			0.296377755511022	0.701099660836012\\
			0.300611723446894	0.706536936872123\\
			0.304845691382766	0.711580095183328\\
			0.309079659318637	0.716136495517548\\
			0.313313627254509	0.720146345076831\\
			0.317547595190381	0.723585954192672\\
			0.321781563126253	0.726467862503588\\
			0.326015531062124	0.728837994653608\\
			0.330249498997996	0.730770257476087\\
			0.334483466933868	0.732359191098002\\
			0.338717434869739	0.733711419577292\\
			0.342951402805611	0.734936704842788\\
			0.347185370741483	0.736139390454397\\
			0.351419338677355	0.737410935543687\\
			0.355653306613226	0.738824096573894\\
			0.359887274549098	0.740429131933261\\
			0.36412124248497	0.742252201006166\\
			0.368355210420842	0.74429592498791\\
			0.372589178356713	0.746541889785426\\
			0.376823146292585	0.748954717468701\\
			0.381057114228457	0.75148722339781\\
			0.385291082164329	0.754086117976813\\
			0.3895250501002	0.756697706482813\\
			0.393759018036072	0.759273084194667\\
			0.397992985971944	0.761772409477181\\
			0.402226953907816	0.764167953711221\\
			0.406460921843687	0.76644576114765\\
			0.410694889779559	0.768605890377788\\
			0.414928857715431	0.770661339243364\\
			0.419162825651303	0.7726358654931\\
			0.423396793587174	0.774560997811988\\
			0.427630761523046	0.776472580708091\\
			0.431864729458918	0.778407210311671\\
			0.43609869739479	0.780398897965235\\
			0.440332665330661	0.782476249076655\\
			0.444566633266533	0.784660372918435\\
			0.448800601202405	0.786963653257174\\
			0.453034569138277	0.789389418899035\\
			0.457268537074148	0.791932466211553\\
			0.46150250501002	0.794580310173334\\
			0.465736472945892	0.797314982592618\\
			0.469970440881764	0.800115159809926\\
			0.474204408817635	0.802958389142447\\
			0.478438376753507	0.805823192940343\\
			0.482672344689379	0.80869085875582\\
			0.486906312625251	0.811546769470973\\
			0.491140280561122	0.814381182856534\\
			0.495374248496994	0.817189429965028\\
			0.499608216432866	0.81997156007381\\
			0.503842184368738	0.822731511255409\\
			0.508076152304609	0.825475925776711\\
			0.512310120240481	0.828212755487584\\
			0.516544088176353	0.830949812755881\\
			0.520778056112224	0.833693417487136\\
			0.525012024048096	0.836447271898272\\
			0.529245991983968	0.83921166472774\\
			0.53347995991984	0.841983069022086\\
			0.537713927855711	0.844754156543559\\
			0.541947895791583	0.84751421123691\\
			0.546181863727455	0.850249887782311\\
			0.550415831663327	0.852946232099952\\
			0.554649799599198	0.855587860930957\\
			0.55888376753507	0.85816018845167\\
			0.563117735470942	0.860650589389602\\
			0.567351703406814	0.863049399426571\\
			0.571585671342685	0.865350673100544\\
			0.575819639278557	0.867552644649023\\
			0.580053607214429	0.869657865620365\\
			0.584287575150301	0.871673021881749\\
			0.588521543086172	0.873608459313238\\
			0.592755511022044	0.875477469827761\\
			0.596989478957916	0.877295405782135\\
			0.601223446893788	0.879078700382547\\
			0.605457414829659	0.880843874060087\\
			0.609691382765531	0.882606602366017\\
			0.613925350701403	0.884380910636901\\
			0.618159318637275	0.886178545853903\\
			0.622393286573146	0.888008558380093\\
			0.626627254509018	0.889877107313499\\
			0.63086122244489	0.891787484689807\\
			0.635095190380762	0.89374033715787\\
			0.639329158316633	0.895734050184026\\
			0.643563126252505	0.897765250103339\\
			0.647797094188377	0.899829373824507\\
			0.652031062124249	0.901921254732436\\
			0.65626503006012	0.904035676011188\\
			0.660498997995992	0.906167848661712\\
			0.664732965931864	0.90831378016486\\
			0.668966933867736	0.910470510196515\\
			0.673200901803607	0.91263620117582\\
			0.677434869739479	0.914810082904829\\
			0.681668837675351	0.916992261418406\\
			0.685902805611223	0.919183411810848\\
			0.690136773547094	0.921384382779423\\
			0.694370741482966	0.923595746595182\\
			0.698604709418838	0.92581733196747\\
			0.702838677354709	0.928047778701575\\
			0.707072645290581	0.930284152136029\\
			0.711306613226453	0.932521652139279\\
			0.715540581162325	0.934753446067811\\
			0.719774549098196	0.936970647737735\\
			0.724008517034068	0.939162455422002\\
			0.72824248496994	0.94131645153536\\
			0.732476452905812	0.943419055494357\\
			0.736710420841683	0.945456109833778\\
			0.740944388777555	0.947413568715916\\
			0.745178356713427	0.949278248249051\\
			0.749412324649299	0.951038590330734\\
			0.75364629258517	0.952685386814612\\
			0.757880260521042	0.954212409331588\\
			0.762114228456914	0.955616892564334\\
			0.766348196392786	0.956899825414154\\
			0.770582164328657	0.958066015231353\\
			0.774816132264529	0.959123904669234\\
			0.779050100200401	0.960085137964689\\
			0.783284068136273	0.960963892400399\\
			0.787518036072144	0.961776009941263\\
			0.791752004008016	0.962537981959784\\
			0.795985971943888	0.963265854923955\\
			0.80021993987976	0.963974135374359\\
			0.804453907815631	0.964674777185381\\
			0.808687875751503	0.965376332120783\\
			0.812921843687375	0.966083335721749\\
			0.817155811623247	0.966795984884607\\
			0.821389779559118	0.967510142014616\\
			0.82562374749499	0.968217674905444\\
			0.829857715430862	0.968907113523137\\
			0.834091683366734	0.969564577052657\\
			0.838325651302605	0.970174899428748\\
			0.842559619238477	0.970722861573374\\
			0.846793587174349	0.97119442582879\\
			0.85102755511022	0.97157786418921\\
			0.855261523046092	0.971864677739081\\
			0.859495490981964	0.97205022018198\\
			0.863729458917836	0.972133962554354\\
			0.867963426853708	0.972119367345113\\
			0.872197394789579	0.972013375708817\\
			0.876431362725451	0.971825548136617\\
			0.880665330661323	0.971566933420964\\
			0.884899298597194	0.971248769632891\\
			0.889133266533066	0.970881141097551\\
			0.893367234468938	0.97047172464664\\
			0.89760120240481	0.970024755318795\\
			0.901835170340681	0.969540325862515\\
			0.906069138276553	0.96901410676702\\
			0.910303106212425	0.968437536181725\\
			0.914537074148297	0.967798485101079\\
			0.918771042084168	0.967082356496559\\
			0.92300501002004	0.966273532033533\\
			0.927238977955912	0.965357041036183\\
			0.931472945891784	0.964320297510428\\
			0.935706913827655	0.963154735580464\\
			0.939940881763527	0.961857173789116\\
			0.944174849699399	0.960430755117965\\
			0.948408817635271	0.958885341535223\\
			0.952642785571142	0.957237287087858\\
			0.956876753507014	0.955508568354411\\
			0.961110721442886	0.953725310715044\\
			0.965344689378758	0.951915807945399\\
			0.969578657314629	0.950108185482401\\
			0.973812625250501	0.948327899066581\\
			0.978046593186373	0.946595285922018\\
			0.982280561122244	0.944923392096445\\
			0.986514529058116	0.943316285625228\\
			0.990748496993988	0.941768031250751\\
			0.99498246492986	0.940262450873297\\
			0.999216432865732	0.938773728832131\\
			1.0034504008016	0.937267848043513\\
			1.00768436873748	0.93570476843472\\
			1.01191833667335	0.934041189858183\\
			1.01615230460922	0.932233684327591\\
			1.02038627254509	0.930241942666989\\
			1.02462024048096	0.928031862715042\\
			1.02885420841683	0.925578212378208\\
			1.03308817635271	0.92286663119102\\
			1.03732214428858	0.919894786473068\\
			1.04155611222445	0.916672570407878\\
			1.04579008016032	0.913221306377448\\
			1.05002404809619	0.909572019394008\\
			1.05425801603206	0.905762908619882\\
			1.05849198396794	0.901836232044034\\
			1.06272595190381	0.897834867554149\\
			1.06695991983968	0.893798845610363\\
			1.07119388777555	0.889762153266897\\
			1.07542785571142	0.885750086590597\\
			1.07966182364729	0.881777380314883\\
			1.08389579158317	0.877847273981908\\
			1.08812975951904	0.873951589066373\\
			1.09236372745491	0.870071799352558\\
			1.09659769539078	0.866180985667474\\
			1.10083166332665	0.862246484485007\\
			1.10506563126253	0.858232975642691\\
			1.1092995991984	0.854105713653213\\
			1.11353356713427	0.849833593904972\\
			1.11776753507014	0.845391760935441\\
			1.12200150300601	0.840763509706326\\
			1.12623547094188	0.835941298543743\\
			1.13046943887776	0.830926777951155\\
			1.13470340681363	0.82572983492348\\
			1.1389373747495	0.820366748728051\\
			1.14317134268537	0.814857642222102\\
			1.14740531062124	0.809223484170651\\
			1.15163927855711	0.80348294571922\\
			1.15587324649299	0.797649433329691\\
			1.16010721442886	0.79172860891425\\
			1.16434118236473	0.785716666290004\\
			1.1685751503006	0.779599564959622\\
			1.17280911823647	0.773353333679131\\
			1.17704308617234	0.766945455378062\\
			1.18127705410822	0.760337241083087\\
			1.18551102204409	0.753487003289348\\
			1.18974498997996	0.746353757930605\\
			1.19397895791583	0.738901126537743\\
			1.1982129258517	0.731101082028011\\
			1.20244689378758	0.722937185831442\\
			1.20668086172345	0.71440700074635\\
			1.21091482965932	0.70552343002424\\
			1.21514879759519	0.696314822971125\\
			1.21938276553106	0.686823792848967\\
			1.22361673346693	0.677104804609735\\
			1.22785070140281	0.667220697924887\\
			1.23208466933868	0.657238405337482\\
			1.23631863727455	0.647224197644325\\
			1.24055260521042	0.63723883231138\\
			1.24478657314629	0.627332991953163\\
			1.24902054108216	0.617543377746303\\
			1.25325450901804	0.607889769212661\\
			1.25748847695391	0.598373282027417\\
			1.26172244488978	0.588975956646754\\
			1.26595641282565	0.57966170151252\\
			1.27019038076152	0.5703785050808\\
			1.27442434869739	0.561061730533807\\
			1.27865831663327	0.551638224376722\\
			1.28289228456914	0.542030912034505\\
			1.28712625250501	0.532163524527284\\
			1.29136022044088	0.521965102069348\\
			1.29559418837675	0.511373951931069\\
			1.29982815631263	0.500340795388538\\
			1.3040621242485	0.488830916076852\\
			1.30829609218437	0.476825211938635\\
			1.31253006012024	0.464320146715758\\
			1.31676402805611	0.451326685999341\\
			1.32099799599198	0.437868379397519\\
			1.32523196392786	0.423978808017158\\
			1.32946593186373	0.409698650806523\\
			1.3336998997996	0.395072632353871\\
			1.33793386773547	0.380146598949083\\
			1.34216783567134	0.364964931929124\\
			1.34640180360721	0.349568452414261\\
			1.35063577154309	0.333992905884461\\
			1.35486973947896	0.318268045885409\\
			1.35910370741483	0.302417270864246\\
			1.3633376753507	0.286457713492325\\
			1.36757164328657	0.270400643350415\\
			1.37180561122245	0.254252025243481\\
			1.37603957915832	0.23801307822248\\
			1.38027354709419	0.221680703837831\\
			1.38450751503006	0.205247693190046\\
			1.38874148296593	0.188702675956871\\
			1.3929754509018	0.172029834247846\\
			1.39720941883768	0.155208462497144\\
			1.40144338677355	0.138212504173852\\
			1.40567735470942	0.121010230057833\\
			1.40991132264529	0.103564235813069\\
			1.41414529058116	0.0858319252700122\\
			1.41837925851703	0.067766609428342\\
			1.42261322645291	0.0493192917284863\\
			1.42684719438878	0.0304411324118494\\
			1.43108116232465	0.011086496080447\\
			1.43531513026052	-0.00878360391744793\\
			1.43954909819639	-0.029197932586345\\
			1.44378306613226	-0.0501716631178251\\
			1.44801703406814	-0.0717035751614012\\
			1.45225100200401	-0.0937741857525476\\
			1.45648496993988	-0.116345135299294\\
			1.46071893787575	-0.139360068273722\\
			1.46495290581162	-0.162747128239463\\
			1.4691868737475	-0.186423037595642\\
			1.47342084168337	-0.210298565946861\\
			1.47765480961924	-0.234285022520975\\
			1.48188877755511	-0.258301254730889\\
			1.48612274549098	-0.282280514428869\\
			1.49035671342685	-0.306176481933986\\
			1.49459068136273	-0.329967728712712\\
			1.4988246492986	-0.353659961055381\\
			1.50305861723447	-0.377285521452624\\
			1.50729258517034	-0.400899826820917\\
			1.51152655310621	-0.424574681119155\\
			1.51576052104208	-0.448388695221968\\
			1.51999448897796	-0.472415354451027\\
			1.52422845691383	-0.496709565363331\\
			1.5284624248497	-0.521293758320119\\
			1.53269639278557	-0.546144792516466\\
			1.53693036072144	-0.571182981443175\\
			1.54116432865731	-0.596264512283816\\
			1.54539829659319	-0.621178365175481\\
			1.54963226452906	-0.645648551402941\\
			1.55386623246493	-0.669342099090249\\
			1.5581002004008	-0.691882747790102\\
			1.56233416833667	-0.712869806254958\\
			1.56656813627255	-0.731901124288063\\
			1.57080210420842	-0.74859867691701\\
			1.57503607214429	-0.762634903235139\\
			1.57927004008016	-0.773757723636056\\
			1.58350400801603	-0.78181210848821\\
			1.5877379759519	-0.786756205665896\\
			1.59197194388778	-0.788670354677507\\
			1.59620591182365	-0.787757804884635\\
			1.60043987975952	-0.78433658092042\\
			1.60467384769539	-0.778822651382038\\
			1.60890781563126	-0.771705297436344\\
			1.61314178356713	-0.763516280180602\\
			1.61737575150301	-0.754795003235715\\
			1.62160971943888	-0.746052300002069\\
			1.62584368737475	-0.737735695362618\\
			1.63007765531062	-0.730198968919688\\
			1.63431162324649	-0.723678571950263\\
			1.63854559118236	-0.718278937280111\\
			1.64277955911824	-0.713968007405358\\
			1.64701352705411	-0.710583449246444\\
			1.65124749498998	-0.707849097761392\\
			1.65548146292585	-0.705400258818682\\
			1.65971543086172	-0.702815689880537\\
			1.6639493987976	-0.699653444786278\\
			1.66818336673347	-0.695487381919977\\
			1.67241733466934	-0.689941038118838\\
			1.67665130260521	-0.682715782627293\\
			1.68088527054108	-0.673610676126055\\
			1.68511923847695	-0.662532230165668\\
			1.68935320641283	-0.649493226519922\\
			1.6935871743487	-0.634600827141824\\
			1.69782114228457	-0.61803528298224\\
			1.70205511022044	-0.60002152885671\\
			1.70628907815631	-0.580796732254849\\
			1.71052304609218	-0.56057736228092\\
			1.71475701402806	-0.539529500755253\\
			1.71899098196393	-0.517745901841999\\
			1.7232249498998	-0.495232725453817\\
			1.72745891783567	-0.471907965185798\\
			1.73169288577154	-0.447612439196387\\
			1.73592685370742	-0.422132915436158\\
			1.74016082164329	-0.395235622893883\\
			1.74439478957916	-0.36670718787178\\
			1.74862875751503	-0.336399054093814\\
			1.7528627254509	-0.304270806305564\\
			1.75709669338677	-0.270427599507878\\
			1.76133066132265	-0.23514714351548\\
			1.76556462925852	-0.198892405543124\\
			1.76979859719439	-0.162307327331798\\
			1.77403256513026	-0.126194320444223\\
			1.77826653306613	-0.0914739799293994\\
			1.782500501002	-0.0591291926248784\\
			1.78673446893788	-0.0301374491063558\\
			1.79096843687375	-0.00539653705876226\\
			1.79520240480962	0.0143502443487524\\
			1.79943637274549	0.0285827655163833\\
			1.80367034068136	0.0370601999627448\\
			1.80790430861723	0.0398589072140679\\
			1.81213827655311	0.0373876595472969\\
			1.81637224448898	0.0303775673571924\\
			1.82060621242485	0.0198461383830424\\
			1.82484018036072	0.00703712900290297\\
			1.82907414829659	-0.00665998619862253\\
			1.83330811623247	-0.0198051866585808\\
			1.83754208416834	-0.0310105028896349\\
			1.84177605210421	-0.039041928898395\\
			1.84601002004008	-0.0429123310144528\\
			1.85024398797595	-0.0419575461678866\\
			1.85447795591182	-0.0358890695401442\\
			1.8587119238477	-0.0248185426012754\\
			1.86294589178357	-0.00925152010846791\\
			1.86717985971944	0.00994947346047355\\
			1.87141382765531	0.0316300108297671\\
			1.87564779559118	0.0544319703917529\\
			1.87988176352705	0.0768979055058438\\
			1.88411573146293	0.097583171080336\\
			1.8883496993988	0.115166687363853\\
			1.89258366733467	0.128551278554107\\
			1.89681763527054	0.136945354762753\\
			1.90105160320641	0.139919240226277\\
			1.90528557114228	0.137431556125872\\
			1.90951953907816	0.129823560430389\\
			1.91375350701403	0.11778201385128\\
			1.9179874749499	0.102273750737956\\
			1.92222144288577	0.084457464230885\\
			1.92645541082164	0.065580071044169\\
			1.93068937875752	0.0468662518569302\\
			1.93492334669339	0.0294102742314297\\
			1.93915731462926	0.0140789659012456\\
			1.94339128256513	0.00143375173666966\\
			1.947625250501	-0.0083219078350612\\
			1.95185921843687	-0.0153653916259085\\
			1.95609318637275	-0.0202461705280145\\
			1.96032715430862	-0.0238459538277262\\
			1.96456112224449	-0.0273105980879781\\
			1.96879509018036	-0.0319587239931513\\
			1.97302905811623	-0.0391736365461462\\
			1.9772630260521	-0.0502862610791541\\
			1.98149699398798	-0.0664573336360509\\
			1.98573096192385	-0.0885670113235233\\
			1.98996492985972	-0.117119434864837\\
			1.99419889779559	-0.152168660039607\\
			1.99843286573146	-0.193270884660713\\
			2.00266683366733	-0.239466158732486\\
			2.00690080160321	-0.289290908787403\\
			2.01113476953908	-0.340820759260646\\
			2.01536873747495	-0.391741406048066\\
			2.01960270541082	-0.439443781380078\\
			2.02383667334669	-0.481138511995777\\
			2.02807064128257	-0.513983756727821\\
			2.03230460921844	-0.535219934413608\\
			2.03653857715431	-0.542304618392291\\
			2.04077254509018	-0.533040964404177\\
			2.04500651302605	-0.50569342840993\\
			2.04924048096192	-0.459085186724475\\
			2.0534744488978	-0.392672555816258\\
			2.05770841683367	-0.306592783419792\\
			2.06194238476954	-0.201682804171371\\
			2.06617635270541	-0.0794678768212191\\
			2.07041032064128	0.0578796026217885\\
			2.07464428857715	0.207609440065611\\
			2.07887825651303	0.366488143493502\\
			2.0831122244489	0.530914392187807\\
			2.08734619238477	0.697050263529782\\
			2.09158016032064	0.860962226324234\\
			2.09581412825651	1.01876542131701\\
			2.10004809619238	1.16676459102798\\
			2.10428206412826	1.30158521304822\\
			2.10851603206413	1.42028893299547\\
			2.11275	1.52046826133793\\
		};
		\addlegendentry{$b_4$}
		
	\end{axis}
\end{tikzpicture}%


==> yoke.eps_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'yoke.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.46427917bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74734128)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{yoke.eps}}%
    \put(0.45493741,0.3583696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{air}}$\end{tabular}}}}%
    \put(0.43689029,0.56977792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{iron}}$\end{tabular}}}}%
    \put(0.27969662,0.44602669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
    \put(0.66261877,0.2758688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
    \put(0.66519692,0.44989393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
    \put(0.27718532,0.2758688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{c}}$\end{tabular}}}}%
    \put(0.11343861,0.16210117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.1807125,0.10199052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
  \end{picture}%
\endgroup%

